Synthesizing speech with selected perceptual voice qualities - A case study with creaky voice

The control of perceptual voice qualities in a text-to-speech (TTS) system is of interest for applications where unmanipu- lated and manipulated speech probes can serve to illustrate pho- netic concepts that are otherwise difficult to grasp. Here, we show that a TTS system, that is augmented with a global speaker attribute manipulation block based on normalizing flows1 , is capable of correctly manipulating the non-persistent, localized quality of creaky voice, thus avoiding the necessity of a, typi- cally unreliable, frame-wise creak predictor. Subjective listen- ing tests confirm successful creak manipulation at a slightly re- duced MOS score compared to the original recording.

==> Tikz/tts_system.tex <==
% Definition der Stile
\tikzstyle{point} = [draw, fill=white, circle, radius=1cm, scale=0.5]
\tikzstyle{smallpoint} = [draw, fill=black, circle, radius=1cm, scale=0.3]
\tikzstyle{block} = [rectangle, draw, text centered, minimum width=1.7cm, minimum height=0.6cm, rounded corners]
% Kleiner Block für die farbigen Rechtecke
\tikzstyle{smallblock} = [rectangle, draw, text centered, minimum width=0.3cm, minimum height=0.5cm, rounded corners, inner sep=2pt]
\tikzstyle{encoder} = [trapezium, draw,  text centered, minimum width=1.7cm, minimum height=0.6cm]


\def\groupOneYOffset{0.9}
\def\groupTwoYOffset{1.2}  
\def\groupThreeYOffset{2.1} 
\def\smallBlockSpacing{0.4}

\begin{tikzpicture}[auto, node distance=0.5cm, remember picture]
    % Hauptknoten
    \node [] (input_text) {$\vect{c}_{\mathrm{text}}$};
    \node[encoder, above = of input_text] (TE) {\stackanchor{Text}{Encoder}};

    
    \node[block, above = 1cm of TE] (AG) {Projection};

       % Gruppe 2: Drei kleine Blöcke, versetzt nach rechts und etwas tiefer, sodass sie sich überlappen
    \node[smallblock, fill=red!30] (G2A) at ($(AG.north) + (-\smallBlockSpacing+0.2, \groupTwoYOffset)$) {};
    \node[smallblock, fill=green!30] (G2B) at ($(AG.north) + (0+0.2, \groupTwoYOffset)$) {};
    \node[smallblock, fill=blue!30] (G2C) at ($(AG.north) + (\smallBlockSpacing+0.2, \groupTwoYOffset)$) {};
     % Gruppe 1: Drei kleine Blöcke zentriert über AG (Projection)
    \node[smallblock, fill=red!30] (G1A) at ($(AG.north) + (-\smallBlockSpacing, \groupOneYOffset)$) {};
    \node[smallblock, fill=green!30] (G1B) at ($(AG.north) + (0, \groupOneYOffset)$) {};
    \node[smallblock, fill=blue!30] (G1C) at ($(AG.north) + (\smallBlockSpacing, \groupOneYOffset)$) {};



    % Gruppe 3: Weitere Blöcke (z. B. zwei pro Farbe) weiter oben
    \node[smallblock, fill=red!30] (G3A) at ($(AG.north) + (-0.8, \groupThreeYOffset)$) {};
    \node[smallblock, fill=red!30] (G3B) at ($(AG.north) + (-0.4, \groupThreeYOffset)$) {};
    \node[smallblock, fill=green!30] (G3C) at ($(AG.north) + (0.0, \groupThreeYOffset)$) {};
    \node[smallblock, fill=green!30] (G3D) at ($(AG.north) + (0.4, \groupThreeYOffset)$) {};
    \node[smallblock, fill=blue!30] (G3E) at ($(AG.north) + (0.8, \groupThreeYOffset)$) {};
    %\node[smallblock, fill=blue!30] (G3F) at ($(AG.north) + (1.0, \groupThreeYOffset)$) {};


    \draw[->, thick, red!60, shorten >=2pt, shorten <=2pt, bend left=10] (G2A.north) -- (G3A.south);
    \draw[->, thick, red!60, shorten >=2pt, shorten <=2pt, bend right=10] (G2A.north) -- (G3B.south);
    
    \draw[->, thick, green!60, shorten >=2pt, shorten <=2pt, bend left=10] (G2B.north) -- (G3C.south);
    \draw[->, thick, green!60, shorten >=2pt, shorten <=2pt, bend right=10] (G2B.north) -- (G3D.south);
    
    \draw[->, thick, blue!60, shorten >=2pt, shorten <=2pt, bend left=10] (G2C.north) -- (G3E.south);


    % Optional: Ein gestrichelter Rahmen, der eine Auswahl (zum Beispiel aus Gruppe 2 und 3) umschließt
    \begin{scope}[remember picture]
        % Hier wird der Rahmen um G2C, G3A und G3F gespannt.
        \node[fit=(G1B) (G3A) (G3E), draw, inner sep=0.15cm, rectangle, rounded corners, dashed, minimum width=2.7cm] (frame) {};
    \end{scope}
    \node[block, above = 0.5cm of frame] (FB) {Flow};
    \node[block, right = 0.8cm of AG] (DP) {\stackanchor{Duration}{Predictor}};
    \draw[->, thick, rounded corners] (DP.north) |- node[above, near end] {$\begin{pmatrix} 2 \\ 2 \\ 1 \end{pmatrix}$} ([shift=({0.05,0})] frame.east);
    \draw[->, thick] (AG.north) -- node[right] {$\vect{\mu}_\theta \vect{\Sigma}_\theta$}([shift=({0,-0.05})]frame.south);
    \node[encoder, shape border rotate = 180, above = of FB] (hifi) {\stackanchor{HiFi-GAN}{Generator}};
    \node[above=of hifi] (speech_signal_output) {$\hat{\vect{x}}$};

    \draw[->, thick] (input_text) -- ([shift=({0,-0.05})]TE.south);
    \draw[->, thick] (TE) -- ([shift=({0,-0.05})]AG.south);
    \draw[->, thick] (FB) -- node[right] {$\vect{Z}$} ([shift=({0,-0.05})]hifi.south);
    \draw[->, thick] (hifi.north) -- ([shift=({0,-0.05})]speech_signal_output.south);
    \draw[->, thick] (frame.north) -- node[right] {$\vect{Z}_p$} ([shift=({0,-0.05})]FB.south);

    \node[encoder, right = 3cm of TE] (SE) {\stackanchor{Speaker}{Encoder}};
    \node[block, rounded corners] at (SE.north |- frame.west) (ode) {\stackanchor{Manipulation}{Block}};
    \node at (input_text.east -| SE.south) (speech_signal){$\vect{x}$};

    \draw[->, thick] (speech_signal) -- ([shift=({0,-0.05})] SE.south);

    \node[smallpoint, above=0.4cm of TE] (sm2) {};
    \node[smallpoint] at (DP.east -| SE.north) (sm1) {};
    \draw[->, thick, rounded corners] (sm1) -- ([shift=({0.05, 0})] DP.east);
    \draw[->, thick] (SE.north) -- node[right, near start] {$\vect{s}$} ([shift=({0,-0.05})] ode.south);
    \draw[->, thick, rounded corners] (sm2) -| ([shift=({0,-0.05})]DP.south);
    \node[right = of ode](attribut){\stackanchor{$a$}{$\tilde{a}$}};
    \draw[->] (attribut.west) -- ([shift=({0.05, 0})]ode.east);

    \node[above = 0.5cm of ode.north, point] (point1) {};
    \node[point] at ($(point1) + (-0.3cm,0.2cm)$) (point2) {};
    \node[point] at ($(point1) + (0cm,0.4cm)$) (point3) {};
    \draw[-, thick] ([yshift=-0.05cm, xshift=-0.4] point1.west) -- (point3);
    %\draw[->, line width=0.15cm] (point3) -- ([xshift=-0.5cm, yshift=1cm] Decoder.west);
    \draw[->, color=gray] (point1) to [bend left] (point2);

    \draw[->, thick, rounded corners] (ode.north) -- node[right] {$\tilde{\vect{s}}$} (point1.south);

    \node[smallpoint, above = 0.5cm of sm1] (sm3) {};
    \draw[->, thick, rounded corners] (sm3)  -- ++(-1.2cm, 0.cm) |- ([shift=({-0.05, 0})] point2.west);
    \draw[->, thick, rounded corners] (point3) |- ([shift=({0.05, 0})] FB.east);
\end{tikzpicture}

==> Tikz/violin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray81}{RGB}{81,81,81}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{skyblue121178235}{RGB}{121,178,235}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Voiced},
x grid style={darkgray176},
xlabel={Key},
xmin=-0.75, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.25,0.5,0.75,1.0},
y grid style={darkgray176},
ylabel={$\Delta_{t, \tilde{a},c}$},
xlabel={$|\tilde{a}|$},
ytick={0.0,0.1, 0.2, 0.3, 0.4, 0.5},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
width=\plotwidth, height=\plotheight,
xlabel style={at={(axis description cs:0.5,-0.18)}, anchor=south},
]

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern color=skyblue121178235, pattern=north east lines]
(axis cs:-0.249727252819807,-0.00505885389417516)
--(axis cs:-0.250272747180193,-0.00505885389417516)
--(axis cs:-0.254646437245333,-0.00113330707255102)
--(axis cs:-0.277320364591442,0.00279223974907311)
--(axis cs:-0.320998892600219,0.00671778657069725)
--(axis cs:-0.369197523819809,0.0106433333923214)
--(axis cs:-0.426557795868475,0.0145688802139455)
--(axis cs:-0.480425620366355,0.0184944270355697)
--(axis cs:-0.5,0.0224199738571938)
--(axis cs:-0.491362472519349,0.0263455206788179)
--(axis cs:-0.475846021894069,0.0302710675004421)
--(axis cs:-0.459836059724653,0.0341966143220662)
--(axis cs:-0.44351315007223,0.0381221611436903)
--(axis cs:-0.428304579364366,0.0420477079653145)
--(axis cs:-0.414868740159126,0.0459732547869386)
--(axis cs:-0.40015524144909,0.0498988016085628)
--(axis cs:-0.384508383142137,0.0538243484301869)
--(axis cs:-0.367709792819646,0.057749895251811)
--(axis cs:-0.35137114643759,0.0616754420734352)
--(axis cs:-0.336518720329311,0.0656009888950593)
--(axis cs:-0.323307772607039,0.0695265357166834)
--(axis cs:-0.311583656175436,0.0734520825383076)
--(axis cs:-0.300763103928643,0.0773776293599317)
--(axis cs:-0.292487882551858,0.0813031761815559)
--(axis cs:-0.286117521141683,0.08522872300318)
--(axis cs:-0.280763043694418,0.0891542698248041)
--(axis cs:-0.27624422722857,0.0930798166464283)
--(axis cs:-0.27310199044376,0.0970053634680524)
--(axis cs:-0.27031631273156,0.100930910289677)
--(axis cs:-0.267616542990682,0.104856457111301)
--(axis cs:-0.265489758481451,0.108782003932925)
--(axis cs:-0.263631983747212,0.112707550754549)
--(axis cs:-0.261737541781983,0.116633097576173)
--(axis cs:-0.260374177962253,0.120558644397797)
--(axis cs:-0.259331422506346,0.124484191219421)
--(axis cs:-0.258020332333117,0.128409738041045)
--(axis cs:-0.257017557714095,0.13233528486267)
--(axis cs:-0.256351417050786,0.136260831684294)
--(axis cs:-0.255886599424607,0.140186378505918)
--(axis cs:-0.255544524064727,0.144111925327542)
--(axis cs:-0.255088233400718,0.148037472149166)
--(axis cs:-0.254706303636678,0.15196301897079)
--(axis cs:-0.254279487947035,0.155888565792414)
--(axis cs:-0.253951196671178,0.159814112614039)
--(axis cs:-0.253727452432474,0.163739659435663)
--(axis cs:-0.253667212159365,0.167665206257287)
--(axis cs:-0.253513745756362,0.171590753078911)
--(axis cs:-0.253283007152724,0.175516299900535)
--(axis cs:-0.25304659279083,0.179441846722159)
--(axis cs:-0.252802078318373,0.183367393543783)
--(axis cs:-0.252530905574685,0.187292940365408)
--(axis cs:-0.252334539297036,0.191218487187032)
--(axis cs:-0.252224570364896,0.195144034008656)
--(axis cs:-0.252255359252602,0.19906958083028)
--(axis cs:-0.252351306653013,0.202995127651904)
--(axis cs:-0.252323752307558,0.206920674473528)
--(axis cs:-0.252275887201397,0.210846221295152)
--(axis cs:-0.252245599900078,0.214771768116777)
--(axis cs:-0.25218332396592,0.218697314938401)
--(axis cs:-0.252170695782496,0.222622861760025)
--(axis cs:-0.252030819655577,0.226548408581649)
--(axis cs:-0.251885706903948,0.230473955403273)
--(axis cs:-0.251936569972233,0.234399502224897)
--(axis cs:-0.251888730151584,0.238325049046521)
--(axis cs:-0.251740367919708,0.242250595868145)
--(axis cs:-0.251678353915521,0.24617614268977)
--(axis cs:-0.251633436993888,0.250101689511394)
--(axis cs:-0.251542960984903,0.254027236333018)
--(axis cs:-0.251417597881176,0.257952783154642)
--(axis cs:-0.251435240798316,0.261878329976266)
--(axis cs:-0.251507334883049,0.26580387679789)
--(axis cs:-0.251366474638825,0.269729423619514)
--(axis cs:-0.251139625335018,0.273654970441139)
--(axis cs:-0.251095502290084,0.277580517262763)
--(axis cs:-0.251161027823739,0.281506064084387)
--(axis cs:-0.251125244468019,0.285431610906011)
--(axis cs:-0.250964666519697,0.289357157727635)
--(axis cs:-0.250879401873382,0.293282704549259)
--(axis cs:-0.250811767591303,0.297208251370883)
--(axis cs:-0.250675429943132,0.301133798192508)
--(axis cs:-0.250622284232465,0.305059345014132)
--(axis cs:-0.250626541449078,0.308984891835756)
--(axis cs:-0.25062192141966,0.31291043865738)
--(axis cs:-0.250559811592698,0.316835985479004)
--(axis cs:-0.250463499588205,0.320761532300628)
--(axis cs:-0.250435480043159,0.324687079122252)
--(axis cs:-0.250407446280088,0.328612625943876)
--(axis cs:-0.250333185563317,0.332538172765501)
--(axis cs:-0.250326476373836,0.336463719587125)
--(axis cs:-0.250319836312476,0.340389266408749)
--(axis cs:-0.250272611873858,0.344314813230373)
--(axis cs:-0.250270826285642,0.348240360051997)
--(axis cs:-0.250230699607442,0.352165906873621)
--(axis cs:-0.250167899938993,0.356091453695245)
--(axis cs:-0.25010576142892,0.36001700051687)
--(axis cs:-0.250054567108193,0.363942547338494)
--(axis cs:-0.250034636140684,0.367868094160118)
--(axis cs:-0.250022950064409,0.371793640981742)
--(axis cs:-0.250016114147658,0.375719187803366)
--(axis cs:-0.250006327319155,0.37964473462499)
--(axis cs:-0.250000884922938,0.383570281446614)
--(axis cs:-0.249999115077062,0.383570281446614)
--(axis cs:-0.249999115077062,0.383570281446614)
--(axis cs:-0.249993672680845,0.37964473462499)
--(axis cs:-0.249983885852342,0.375719187803366)
--(axis cs:-0.249977049935591,0.371793640981742)
--(axis cs:-0.249965363859316,0.367868094160118)
--(axis cs:-0.249945432891807,0.363942547338494)
--(axis cs:-0.24989423857108,0.36001700051687)
--(axis cs:-0.249832100061007,0.356091453695245)
--(axis cs:-0.249769300392558,0.352165906873621)
--(axis cs:-0.249729173714358,0.348240360051997)
--(axis cs:-0.249727388126142,0.344314813230373)
--(axis cs:-0.249680163687524,0.340389266408749)
--(axis cs:-0.249673523626164,0.336463719587125)
--(axis cs:-0.249666814436683,0.332538172765501)
--(axis cs:-0.249592553719912,0.328612625943876)
--(axis cs:-0.249564519956842,0.324687079122252)
--(axis cs:-0.249536500411795,0.320761532300628)
--(axis cs:-0.249440188407302,0.316835985479004)
--(axis cs:-0.24937807858034,0.31291043865738)
--(axis cs:-0.249373458550922,0.308984891835756)
--(axis cs:-0.249377715767535,0.305059345014132)
--(axis cs:-0.249324570056868,0.301133798192508)
--(axis cs:-0.249188232408697,0.297208251370883)
--(axis cs:-0.249120598126618,0.293282704549259)
--(axis cs:-0.249035333480303,0.289357157727635)
--(axis cs:-0.248874755531981,0.285431610906011)
--(axis cs:-0.248838972176261,0.281506064084387)
--(axis cs:-0.248904497709916,0.277580517262763)
--(axis cs:-0.248860374664982,0.273654970441139)
--(axis cs:-0.248633525361175,0.269729423619514)
--(axis cs:-0.248492665116951,0.26580387679789)
--(axis cs:-0.248564759201684,0.261878329976266)
--(axis cs:-0.248582402118824,0.257952783154642)
--(axis cs:-0.248457039015097,0.254027236333018)
--(axis cs:-0.248366563006112,0.250101689511394)
--(axis cs:-0.248321646084479,0.24617614268977)
--(axis cs:-0.248259632080292,0.242250595868145)
--(axis cs:-0.248111269848416,0.238325049046521)
--(axis cs:-0.248063430027767,0.234399502224897)
--(axis cs:-0.248114293096052,0.230473955403273)
--(axis cs:-0.247969180344422,0.226548408581649)
--(axis cs:-0.247829304217504,0.222622861760025)
--(axis cs:-0.24781667603408,0.218697314938401)
--(axis cs:-0.247754400099922,0.214771768116777)
--(axis cs:-0.247724112798603,0.210846221295152)
--(axis cs:-0.247676247692442,0.206920674473528)
--(axis cs:-0.247648693346987,0.202995127651904)
--(axis cs:-0.247744640747398,0.19906958083028)
--(axis cs:-0.247775429635104,0.195144034008656)
--(axis cs:-0.247665460702964,0.191218487187032)
--(axis cs:-0.247469094425315,0.187292940365408)
--(axis cs:-0.247197921681627,0.183367393543783)
--(axis cs:-0.24695340720917,0.179441846722159)
--(axis cs:-0.246716992847276,0.175516299900535)
--(axis cs:-0.246486254243638,0.171590753078911)
--(axis cs:-0.246332787840635,0.167665206257287)
--(axis cs:-0.246272547567526,0.163739659435663)
--(axis cs:-0.246048803328822,0.159814112614039)
--(axis cs:-0.245720512052965,0.155888565792414)
--(axis cs:-0.245293696363322,0.15196301897079)
--(axis cs:-0.244911766599282,0.148037472149166)
--(axis cs:-0.244455475935273,0.144111925327542)
--(axis cs:-0.244113400575393,0.140186378505918)
--(axis cs:-0.243648582949214,0.136260831684294)
--(axis cs:-0.242982442285905,0.13233528486267)
--(axis cs:-0.241979667666883,0.128409738041045)
--(axis cs:-0.240668577493654,0.124484191219421)
--(axis cs:-0.239625822037747,0.120558644397797)
--(axis cs:-0.238262458218017,0.116633097576173)
--(axis cs:-0.236368016252788,0.112707550754549)
--(axis cs:-0.234510241518549,0.108782003932925)
--(axis cs:-0.232383457009318,0.104856457111301)
--(axis cs:-0.22968368726844,0.100930910289677)
--(axis cs:-0.226898009556239,0.0970053634680524)
--(axis cs:-0.22375577277143,0.0930798166464283)
--(axis cs:-0.219236956305582,0.0891542698248041)
--(axis cs:-0.213882478858317,0.08522872300318)
--(axis cs:-0.207512117448142,0.0813031761815559)
--(axis cs:-0.199236896071357,0.0773776293599317)
--(axis cs:-0.188416343824564,0.0734520825383076)
--(axis cs:-0.176692227392961,0.0695265357166834)
--(axis cs:-0.163481279670689,0.0656009888950593)
--(axis cs:-0.14862885356241,0.0616754420734352)
--(axis cs:-0.132290207180354,0.057749895251811)
--(axis cs:-0.115491616857863,0.0538243484301869)
--(axis cs:-0.0998447585509101,0.0498988016085628)
--(axis cs:-0.0851312598408745,0.0459732547869386)
--(axis cs:-0.0716954206356341,0.0420477079653145)
--(axis cs:-0.0564868499277701,0.0381221611436903)
--(axis cs:-0.0401639402753472,0.0341966143220662)
--(axis cs:-0.0241539781059308,0.0302710675004421)
--(axis cs:-0.00863752748065108,0.0263455206788179)
--(axis cs:0,0.0224199738571938)
--(axis cs:-0.0195743796336448,0.0184944270355697)
--(axis cs:-0.0734422041315246,0.0145688802139455)
--(axis cs:-0.130802476180191,0.0106433333923214)
--(axis cs:-0.179001107399781,0.00671778657069725)
--(axis cs:-0.222679635408558,0.00279223974907311)
--(axis cs:-0.245353562754667,-0.00113330707255102)
--(axis cs:-0.249727252819807,-0.00505885389417516)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:0.250353007284423,-0.00597080499735781)
--(axis cs:0.249646992715577,-0.00597080499735781)
--(axis cs:0.245278601156931,-0.00180410853592073)
--(axis cs:0.224567073134624,0.00236258792551636)
--(axis cs:0.181610490094483,0.00652928438695345)
--(axis cs:0.128085273116201,0.0106959808483905)
--(axis cs:0.0734906276919045,0.0148626773098276)
--(axis cs:0.0380656713442083,0.0190293737712647)
--(axis cs:0.0335375263164636,0.0231960702327018)
--(axis cs:0.0482261195349384,0.0273627666941389)
--(axis cs:0.0677344562893154,0.031529463155576)
--(axis cs:0.0841199618751111,0.0356961596170131)
--(axis cs:0.0958121921137461,0.0398628560784502)
--(axis cs:0.103893995178515,0.0440295525398872)
--(axis cs:0.111683713567489,0.0481962490013243)
--(axis cs:0.120398837768973,0.0523629454627614)
--(axis cs:0.129165736710982,0.0565296419241985)
--(axis cs:0.138594417171004,0.0606963383856356)
--(axis cs:0.149345080126049,0.0648630348470727)
--(axis cs:0.161020143554881,0.0690297313085098)
--(axis cs:0.172555824891,0.0731964277699469)
--(axis cs:0.182895039810491,0.0773631242313839)
--(axis cs:0.192298404250317,0.081529820692821)
--(axis cs:0.200609907448787,0.0856965171542581)
--(axis cs:0.207656721787014,0.0898632136156952)
--(axis cs:0.213645402698323,0.0940299100771323)
--(axis cs:0.218775726559421,0.0981966065385694)
--(axis cs:0.22320845969531,0.102363303000006)
--(axis cs:0.226884518195209,0.106529999461444)
--(axis cs:0.229832691013274,0.110696695922881)
--(axis cs:0.231941189261673,0.114863392384318)
--(axis cs:0.233595799989839,0.119030088845755)
--(axis cs:0.235104351049815,0.123196785307192)
--(axis cs:0.236378139440137,0.127363481768629)
--(axis cs:0.237384046121651,0.131530178230066)
--(axis cs:0.238426388835744,0.135696874691503)
--(axis cs:0.239653829329708,0.13986357115294)
--(axis cs:0.240720639595933,0.144030267614377)
--(axis cs:0.241306983090435,0.148196964075814)
--(axis cs:0.241654363705171,0.152363660537252)
--(axis cs:0.242074808617189,0.156530356998689)
--(axis cs:0.242485014448348,0.160697053460126)
--(axis cs:0.242912195353412,0.164863749921563)
--(axis cs:0.243397066473087,0.169030446383)
--(axis cs:0.243694405918428,0.173197142844437)
--(axis cs:0.243745053979761,0.177363839305874)
--(axis cs:0.243784283929918,0.181530535767311)
--(axis cs:0.243990230416925,0.185697232228748)
--(axis cs:0.244345837318243,0.189863928690185)
--(axis cs:0.244647329655289,0.194030625151622)
--(axis cs:0.244834024665304,0.198197321613059)
--(axis cs:0.245076993665325,0.202364018074497)
--(axis cs:0.245181098319903,0.206530714535934)
--(axis cs:0.245346139589436,0.210697410997371)
--(axis cs:0.245575121189571,0.214864107458808)
--(axis cs:0.245669238590653,0.219030803920245)
--(axis cs:0.245834272679141,0.223197500381682)
--(axis cs:0.246144118390214,0.227364196843119)
--(axis cs:0.246386648566657,0.231530893304556)
--(axis cs:0.246546990755044,0.235697589765993)
--(axis cs:0.246784899141893,0.23986428622743)
--(axis cs:0.247013791117012,0.244030982688867)
--(axis cs:0.247242205145489,0.248197679150305)
--(axis cs:0.247447159443824,0.252364375611742)
--(axis cs:0.247579506587593,0.256531072073179)
--(axis cs:0.247725412306529,0.260697768534616)
--(axis cs:0.247922815320269,0.264864464996053)
--(axis cs:0.248060997476173,0.26903116145749)
--(axis cs:0.248132163399454,0.273197857918927)
--(axis cs:0.248238681643566,0.277364554380364)
--(axis cs:0.248380751343521,0.281531250841801)
--(axis cs:0.248549863234259,0.285697947303238)
--(axis cs:0.24874686997525,0.289864643764675)
--(axis cs:0.248832431325705,0.294031340226112)
--(axis cs:0.248939560153062,0.29819803668755)
--(axis cs:0.249173641100227,0.302364733148987)
--(axis cs:0.249273341414368,0.306531429610424)
--(axis cs:0.249265671539798,0.310698126071861)
--(axis cs:0.24933969529786,0.314864822533298)
--(axis cs:0.249455192695452,0.319031518994735)
--(axis cs:0.249551106949599,0.323198215456172)
--(axis cs:0.249649872141182,0.327364911917609)
--(axis cs:0.249725869992765,0.331531608379046)
--(axis cs:0.249755023013884,0.335698304840483)
--(axis cs:0.249783559176267,0.33986500130192)
--(axis cs:0.249832990287357,0.344031697763358)
--(axis cs:0.249886704444178,0.348198394224795)
--(axis cs:0.249918153918488,0.352365090686232)
--(axis cs:0.249939266853741,0.356531787147669)
--(axis cs:0.249963638633231,0.360698483609106)
--(axis cs:0.249966280632172,0.364865180070543)
--(axis cs:0.249970723748404,0.36903187653198)
--(axis cs:0.24998439594955,0.373198572993417)
--(axis cs:0.249992499693821,0.377365269454854)
--(axis cs:0.249991726811746,0.381531965916291)
--(axis cs:0.24998865896632,0.385698662377728)
--(axis cs:0.249989905071928,0.389865358839166)
--(axis cs:0.249989045537997,0.394032055300603)
--(axis cs:0.249990555687899,0.39819875176204)
--(axis cs:0.249996118954483,0.402365448223477)
--(axis cs:0.249999379138839,0.406532144684914)
--(axis cs:0.250000620861161,0.406532144684914)
--(axis cs:0.250000620861161,0.406532144684914)
--(axis cs:0.250003881045517,0.402365448223477)
--(axis cs:0.250009444312101,0.39819875176204)
--(axis cs:0.250010954462003,0.394032055300603)
--(axis cs:0.250010094928072,0.389865358839166)
--(axis cs:0.25001134103368,0.385698662377728)
--(axis cs:0.250008273188254,0.381531965916291)
--(axis cs:0.250007500306179,0.377365269454854)
--(axis cs:0.25001560405045,0.373198572993417)
--(axis cs:0.250029276251596,0.36903187653198)
--(axis cs:0.250033719367828,0.364865180070543)
--(axis cs:0.250036361366769,0.360698483609106)
--(axis cs:0.250060733146259,0.356531787147669)
--(axis cs:0.250081846081512,0.352365090686232)
--(axis cs:0.250113295555822,0.348198394224795)
--(axis cs:0.250167009712643,0.344031697763358)
--(axis cs:0.250216440823733,0.33986500130192)
--(axis cs:0.250244976986116,0.335698304840483)
--(axis cs:0.250274130007235,0.331531608379046)
--(axis cs:0.250350127858818,0.327364911917609)
--(axis cs:0.250448893050401,0.323198215456172)
--(axis cs:0.250544807304548,0.319031518994735)
--(axis cs:0.25066030470214,0.314864822533298)
--(axis cs:0.250734328460202,0.310698126071861)
--(axis cs:0.250726658585632,0.306531429610424)
--(axis cs:0.250826358899773,0.302364733148987)
--(axis cs:0.251060439846938,0.29819803668755)
--(axis cs:0.251167568674295,0.294031340226112)
--(axis cs:0.25125313002475,0.289864643764675)
--(axis cs:0.251450136765741,0.285697947303238)
--(axis cs:0.251619248656479,0.281531250841801)
--(axis cs:0.251761318356434,0.277364554380364)
--(axis cs:0.251867836600546,0.273197857918927)
--(axis cs:0.251939002523827,0.26903116145749)
--(axis cs:0.252077184679731,0.264864464996053)
--(axis cs:0.252274587693471,0.260697768534616)
--(axis cs:0.252420493412407,0.256531072073179)
--(axis cs:0.252552840556176,0.252364375611742)
--(axis cs:0.252757794854511,0.248197679150305)
--(axis cs:0.252986208882988,0.244030982688867)
--(axis cs:0.253215100858107,0.23986428622743)
--(axis cs:0.253453009244956,0.235697589765993)
--(axis cs:0.253613351433343,0.231530893304556)
--(axis cs:0.253855881609786,0.227364196843119)
--(axis cs:0.254165727320859,0.223197500381682)
--(axis cs:0.254330761409348,0.219030803920245)
--(axis cs:0.254424878810429,0.214864107458808)
--(axis cs:0.254653860410564,0.210697410997371)
--(axis cs:0.254818901680097,0.206530714535934)
--(axis cs:0.254923006334675,0.202364018074497)
--(axis cs:0.255165975334696,0.198197321613059)
--(axis cs:0.255352670344711,0.194030625151622)
--(axis cs:0.255654162681757,0.189863928690185)
--(axis cs:0.256009769583075,0.185697232228748)
--(axis cs:0.256215716070082,0.181530535767311)
--(axis cs:0.256254946020239,0.177363839305874)
--(axis cs:0.256305594081572,0.173197142844437)
--(axis cs:0.256602933526913,0.169030446383)
--(axis cs:0.257087804646588,0.164863749921563)
--(axis cs:0.257514985551652,0.160697053460126)
--(axis cs:0.257925191382811,0.156530356998689)
--(axis cs:0.258345636294829,0.152363660537252)
--(axis cs:0.258693016909565,0.148196964075814)
--(axis cs:0.259279360404067,0.144030267614377)
--(axis cs:0.260346170670292,0.13986357115294)
--(axis cs:0.261573611164256,0.135696874691503)
--(axis cs:0.262615953878349,0.131530178230066)
--(axis cs:0.263621860559863,0.127363481768629)
--(axis cs:0.264895648950185,0.123196785307192)
--(axis cs:0.266404200010161,0.119030088845755)
--(axis cs:0.268058810738327,0.114863392384318)
--(axis cs:0.270167308986726,0.110696695922881)
--(axis cs:0.273115481804791,0.106529999461444)
--(axis cs:0.27679154030469,0.102363303000006)
--(axis cs:0.281224273440579,0.0981966065385694)
--(axis cs:0.286354597301677,0.0940299100771323)
--(axis cs:0.292343278212986,0.0898632136156952)
--(axis cs:0.299390092551213,0.0856965171542581)
--(axis cs:0.307701595749683,0.081529820692821)
--(axis cs:0.317104960189509,0.0773631242313839)
--(axis cs:0.327444175109,0.0731964277699469)
--(axis cs:0.338979856445119,0.0690297313085098)
--(axis cs:0.350654919873951,0.0648630348470727)
--(axis cs:0.361405582828996,0.0606963383856356)
--(axis cs:0.370834263289018,0.0565296419241985)
--(axis cs:0.379601162231027,0.0523629454627614)
--(axis cs:0.388316286432511,0.0481962490013243)
--(axis cs:0.396106004821485,0.0440295525398872)
--(axis cs:0.404187807886254,0.0398628560784502)
--(axis cs:0.415880038124889,0.0356961596170131)
--(axis cs:0.432265543710685,0.031529463155576)
--(axis cs:0.451773880465062,0.0273627666941389)
--(axis cs:0.466462473683536,0.0231960702327018)
--(axis cs:0.461934328655792,0.0190293737712647)
--(axis cs:0.426509372308096,0.0148626773098276)
--(axis cs:0.371914726883799,0.0106959808483905)
--(axis cs:0.318389509905517,0.00652928438695345)
--(axis cs:0.275432926865376,0.00236258792551636)
--(axis cs:0.254721398843069,-0.00180410853592073)
--(axis cs:0.250353007284423,-0.00597080499735781)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:0.750289772894915,-0.0129824629868052)
--(axis cs:0.749710227105085,-0.0129824629868052)
--(axis cs:0.747313596976195,-0.00552812358396515)
--(axis cs:0.736665694008005,0.00192621581887486)
--(axis cs:0.711256007686803,0.00938055522171486)
--(axis cs:0.674589471437792,0.0168348946245549)
--(axis cs:0.633046785375469,0.0242892340273949)
--(axis cs:0.585692348150398,0.0317435734302349)
--(axis cs:0.538554819128965,0.0391979128330749)
--(axis cs:0.507930738705599,0.0466522522359149)
--(axis cs:0.5,0.0541065916387549)
--(axis cs:0.506718720227986,0.0615609310415949)
--(axis cs:0.520688940927828,0.0690152704444349)
--(axis cs:0.5383961989909,0.0764696098472749)
--(axis cs:0.55601816014907,0.0839239492501149)
--(axis cs:0.571564160576394,0.0913782886529549)
--(axis cs:0.585592142267149,0.0988326280557949)
--(axis cs:0.598077863276133,0.106286967458635)
--(axis cs:0.609349265993178,0.113741306861475)
--(axis cs:0.619871195484618,0.121195646264315)
--(axis cs:0.629793635586828,0.128649985667155)
--(axis cs:0.639932794642309,0.136104325069995)
--(axis cs:0.650480251159057,0.143558664472835)
--(axis cs:0.660365165469255,0.151013003875675)
--(axis cs:0.668655542636203,0.158467343278515)
--(axis cs:0.675533394854009,0.165921682681355)
--(axis cs:0.681809278847895,0.173376022084195)
--(axis cs:0.687695013775206,0.180830361487035)
--(axis cs:0.693567113157779,0.188284700889875)
--(axis cs:0.699299922287556,0.195739040292715)
--(axis cs:0.704186466348222,0.203193379695555)
--(axis cs:0.70804908694442,0.210647719098395)
--(axis cs:0.711609832478121,0.218102058501235)
--(axis cs:0.715307666509816,0.225556397904075)
--(axis cs:0.71859667339892,0.233010737306915)
--(axis cs:0.721111914957077,0.240465076709755)
--(axis cs:0.723156507556648,0.247919416112595)
--(axis cs:0.725085869664368,0.255373755515435)
--(axis cs:0.726732229570043,0.262828094918275)
--(axis cs:0.728202180212041,0.270282434321115)
--(axis cs:0.729681406455015,0.277736773723955)
--(axis cs:0.730970761886517,0.285191113126795)
--(axis cs:0.732150517865581,0.292645452529635)
--(axis cs:0.733477908637989,0.300099791932475)
--(axis cs:0.734816505454184,0.307554131335315)
--(axis cs:0.735908021979898,0.315008470738155)
--(axis cs:0.736605296052021,0.322462810140995)
--(axis cs:0.73707273377031,0.329917149543835)
--(axis cs:0.737717782432914,0.337371488946675)
--(axis cs:0.73844332972487,0.344825828349515)
--(axis cs:0.738766613261324,0.352280167752355)
--(axis cs:0.739026387442318,0.359734507155195)
--(axis cs:0.739621257021219,0.367188846558035)
--(axis cs:0.740188118973567,0.374643185960875)
--(axis cs:0.740473217123114,0.382097525363715)
--(axis cs:0.740542878116422,0.389551864766555)
--(axis cs:0.740448940666142,0.397006204169395)
--(axis cs:0.740426895077178,0.404460543572235)
--(axis cs:0.740552792904981,0.411914882975075)
--(axis cs:0.740520029582669,0.419369222377915)
--(axis cs:0.74019569413771,0.426823561780755)
--(axis cs:0.739887743302275,0.434277901183595)
--(axis cs:0.739970595231889,0.441732240586435)
--(axis cs:0.740283434109887,0.449186579989275)
--(axis cs:0.740475957534556,0.456640919392115)
--(axis cs:0.740750301625089,0.464095258794955)
--(axis cs:0.741333473421523,0.471549598197795)
--(axis cs:0.742090719847353,0.479003937600635)
--(axis cs:0.742980870272151,0.486458277003475)
--(axis cs:0.744009516269034,0.493912616406315)
--(axis cs:0.744999282811344,0.501366955809155)
--(axis cs:0.745894918358441,0.508821295211995)
--(axis cs:0.746707889178332,0.516275634614835)
--(axis cs:0.747433920754911,0.523729974017675)
--(axis cs:0.748055290535132,0.531184313420515)
--(axis cs:0.748553818984035,0.538638652823355)
--(axis cs:0.748940493092304,0.546092992226195)
--(axis cs:0.749249135257602,0.553547331629035)
--(axis cs:0.749472496151664,0.561001671031875)
--(axis cs:0.749594945569921,0.568456010434715)
--(axis cs:0.749630787669231,0.575910349837555)
--(axis cs:0.749632269616685,0.583364689240395)
--(axis cs:0.74964207050476,0.590819028643235)
--(axis cs:0.749666520913101,0.598273368046075)
--(axis cs:0.749706656784071,0.605727707448915)
--(axis cs:0.749748223455382,0.613182046851755)
--(axis cs:0.749776967277059,0.620636386254595)
--(axis cs:0.7497912061657,0.628090725657435)
--(axis cs:0.749802328569049,0.635545065060275)
--(axis cs:0.749824144854953,0.642999404463115)
--(axis cs:0.749865881330462,0.650453743865955)
--(axis cs:0.749911824342517,0.657908083268795)
--(axis cs:0.749942050972344,0.665362422671635)
--(axis cs:0.749949790839605,0.672816762074475)
--(axis cs:0.749942586150692,0.680271101477315)
--(axis cs:0.749937185569183,0.687725440880155)
--(axis cs:0.749943174656539,0.695179780282995)
--(axis cs:0.749961736397846,0.702634119685835)
--(axis cs:0.749982662435847,0.710088459088675)
--(axis cs:0.749994843670928,0.717542798491515)
--(axis cs:0.749999071154827,0.724997137894355)
--(axis cs:0.750000928845173,0.724997137894355)
--(axis cs:0.750000928845173,0.724997137894355)
--(axis cs:0.750005156329072,0.717542798491515)
--(axis cs:0.750017337564153,0.710088459088675)
--(axis cs:0.750038263602154,0.702634119685835)
--(axis cs:0.750056825343461,0.695179780282995)
--(axis cs:0.750062814430817,0.687725440880155)
--(axis cs:0.750057413849308,0.680271101477315)
--(axis cs:0.750050209160395,0.672816762074475)
--(axis cs:0.750057949027656,0.665362422671635)
--(axis cs:0.750088175657483,0.657908083268795)
--(axis cs:0.750134118669538,0.650453743865955)
--(axis cs:0.750175855145047,0.642999404463115)
--(axis cs:0.750197671430951,0.635545065060275)
--(axis cs:0.7502087938343,0.628090725657435)
--(axis cs:0.750223032722941,0.620636386254595)
--(axis cs:0.750251776544618,0.613182046851755)
--(axis cs:0.750293343215929,0.605727707448915)
--(axis cs:0.750333479086899,0.598273368046075)
--(axis cs:0.75035792949524,0.590819028643235)
--(axis cs:0.750367730383315,0.583364689240395)
--(axis cs:0.750369212330769,0.575910349837555)
--(axis cs:0.750405054430079,0.568456010434715)
--(axis cs:0.750527503848336,0.561001671031875)
--(axis cs:0.750750864742398,0.553547331629035)
--(axis cs:0.751059506907696,0.546092992226195)
--(axis cs:0.751446181015965,0.538638652823355)
--(axis cs:0.751944709464868,0.531184313420515)
--(axis cs:0.752566079245089,0.523729974017675)
--(axis cs:0.753292110821668,0.516275634614835)
--(axis cs:0.754105081641559,0.508821295211995)
--(axis cs:0.755000717188656,0.501366955809155)
--(axis cs:0.755990483730966,0.493912616406315)
--(axis cs:0.757019129727849,0.486458277003475)
--(axis cs:0.757909280152647,0.479003937600635)
--(axis cs:0.758666526578477,0.471549598197795)
--(axis cs:0.759249698374911,0.464095258794955)
--(axis cs:0.759524042465444,0.456640919392115)
--(axis cs:0.759716565890113,0.449186579989275)
--(axis cs:0.760029404768111,0.441732240586435)
--(axis cs:0.760112256697725,0.434277901183595)
--(axis cs:0.75980430586229,0.426823561780755)
--(axis cs:0.759479970417331,0.419369222377915)
--(axis cs:0.759447207095019,0.411914882975075)
--(axis cs:0.759573104922822,0.404460543572235)
--(axis cs:0.759551059333858,0.397006204169395)
--(axis cs:0.759457121883578,0.389551864766555)
--(axis cs:0.759526782876886,0.382097525363715)
--(axis cs:0.759811881026433,0.374643185960875)
--(axis cs:0.760378742978781,0.367188846558035)
--(axis cs:0.760973612557682,0.359734507155195)
--(axis cs:0.761233386738676,0.352280167752355)
--(axis cs:0.76155667027513,0.344825828349515)
--(axis cs:0.762282217567086,0.337371488946675)
--(axis cs:0.76292726622969,0.329917149543835)
--(axis cs:0.763394703947979,0.322462810140995)
--(axis cs:0.764091978020102,0.315008470738155)
--(axis cs:0.765183494545816,0.307554131335315)
--(axis cs:0.766522091362011,0.300099791932475)
--(axis cs:0.767849482134419,0.292645452529635)
--(axis cs:0.769029238113483,0.285191113126795)
--(axis cs:0.770318593544985,0.277736773723955)
--(axis cs:0.771797819787959,0.270282434321115)
--(axis cs:0.773267770429957,0.262828094918275)
--(axis cs:0.774914130335632,0.255373755515435)
--(axis cs:0.776843492443352,0.247919416112595)
--(axis cs:0.778888085042923,0.240465076709755)
--(axis cs:0.78140332660108,0.233010737306915)
--(axis cs:0.784692333490184,0.225556397904075)
--(axis cs:0.788390167521879,0.218102058501235)
--(axis cs:0.79195091305558,0.210647719098395)
--(axis cs:0.795813533651778,0.203193379695555)
--(axis cs:0.800700077712444,0.195739040292715)
--(axis cs:0.806432886842221,0.188284700889875)
--(axis cs:0.812304986224794,0.180830361487035)
--(axis cs:0.818190721152105,0.173376022084195)
--(axis cs:0.824466605145991,0.165921682681355)
--(axis cs:0.831344457363797,0.158467343278515)
--(axis cs:0.839634834530745,0.151013003875675)
--(axis cs:0.849519748840943,0.143558664472835)
--(axis cs:0.860067205357691,0.136104325069995)
--(axis cs:0.870206364413172,0.128649985667155)
--(axis cs:0.880128804515382,0.121195646264315)
--(axis cs:0.890650734006822,0.113741306861475)
--(axis cs:0.901922136723867,0.106286967458635)
--(axis cs:0.914407857732851,0.0988326280557949)
--(axis cs:0.928435839423606,0.0913782886529549)
--(axis cs:0.94398183985093,0.0839239492501149)
--(axis cs:0.9616038010091,0.0764696098472749)
--(axis cs:0.979311059072172,0.0690152704444349)
--(axis cs:0.993281279772014,0.0615609310415949)
--(axis cs:1,0.0541065916387549)
--(axis cs:0.992069261294401,0.0466522522359149)
--(axis cs:0.961445180871035,0.0391979128330749)
--(axis cs:0.914307651849602,0.0317435734302349)
--(axis cs:0.866953214624531,0.0242892340273949)
--(axis cs:0.825410528562208,0.0168348946245549)
--(axis cs:0.788743992313197,0.00938055522171486)
--(axis cs:0.763334305991995,0.00192621581887486)
--(axis cs:0.752686403023805,-0.00552812358396515)
--(axis cs:0.750289772894915,-0.0129824629868052)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:1.25031293562777,-0.0142602149687615)
--(axis cs:1.24968706437223,-0.0142602149687615)
--(axis cs:1.2475420966268,-0.00688831726574007)
--(axis cs:1.23869407349901,0.000483580437281358)
--(axis cs:1.21715109834016,0.00785547814030279)
--(axis cs:1.18336826271271,0.0152273758433242)
--(axis cs:1.14381003813961,0.0225992735463456)
--(axis cs:1.10287794097609,0.0299711712493671)
--(axis cs:1.06542361851745,0.0373430689523885)
--(axis cs:1.04060496469546,0.0447149666554099)
--(axis cs:1.03310909256865,0.0520868643584314)
--(axis cs:1.03842696363201,0.0594587620614528)
--(axis cs:1.04935858976356,0.0668306597644742)
--(axis cs:1.06156612767112,0.0742025574674956)
--(axis cs:1.07359548788786,0.0815744551705171)
--(axis cs:1.084929923902,0.0889463528735385)
--(axis cs:1.09546250957758,0.0963182505765599)
--(axis cs:1.10503646836299,0.103690148279581)
--(axis cs:1.11387416049256,0.111062045982603)
--(axis cs:1.12271098391936,0.118433943685624)
--(axis cs:1.1313742520537,0.125805841388646)
--(axis cs:1.13942457406664,0.133177739091667)
--(axis cs:1.147216631382,0.140549636794688)
--(axis cs:1.15513052057672,0.14792153449771)
--(axis cs:1.16283816314188,0.155293432200731)
--(axis cs:1.16998251354929,0.162665329903753)
--(axis cs:1.17655412422357,0.170037227606774)
--(axis cs:1.18222462089276,0.177409125309796)
--(axis cs:1.18708599740706,0.184781023012817)
--(axis cs:1.19184397203625,0.192152920715838)
--(axis cs:1.19660751788988,0.19952481841886)
--(axis cs:1.2008509642735,0.206896716121881)
--(axis cs:1.20449278862153,0.214268613824903)
--(axis cs:1.2077745615177,0.221640511527924)
--(axis cs:1.21056675324918,0.229012409230946)
--(axis cs:1.2127585260543,0.236384306933967)
--(axis cs:1.21464754329172,0.243756204636988)
--(axis cs:1.2165270030073,0.25112810234001)
--(axis cs:1.21839928965775,0.258500000043031)
--(axis cs:1.22012359577211,0.265871897746053)
--(axis cs:1.22165663750648,0.273243795449074)
--(axis cs:1.22299956541228,0.280615693152096)
--(axis cs:1.22417079685211,0.287987590855117)
--(axis cs:1.22526821937863,0.295359488558138)
--(axis cs:1.22630922904093,0.30273138626116)
--(axis cs:1.22725587661785,0.310103283964181)
--(axis cs:1.2281379587699,0.317475181667203)
--(axis cs:1.22886432826984,0.324847079370224)
--(axis cs:1.22948653722583,0.332218977073246)
--(axis cs:1.230260944038,0.339590874776267)
--(axis cs:1.23102481331422,0.346962772479288)
--(axis cs:1.23138139947879,0.35433467018231)
--(axis cs:1.23136776962299,0.361706567885331)
--(axis cs:1.23127444183819,0.369078465588353)
--(axis cs:1.2312134599362,0.376450363291374)
--(axis cs:1.2311773001017,0.383822260994396)
--(axis cs:1.23129043070761,0.391194158697417)
--(axis cs:1.23171520992587,0.398566056400438)
--(axis cs:1.23251876144199,0.40593795410346)
--(axis cs:1.23338995506676,0.413309851806481)
--(axis cs:1.23395333692479,0.420681749509503)
--(axis cs:1.23441255394598,0.428053647212524)
--(axis cs:1.23505511614479,0.435425544915546)
--(axis cs:1.23594384628738,0.442797442618567)
--(axis cs:1.23706757992631,0.450169340321588)
--(axis cs:1.23826637211673,0.45754123802461)
--(axis cs:1.23947624705479,0.464913135727631)
--(axis cs:1.24082831826685,0.472285033430653)
--(axis cs:1.24233775052121,0.479656931133674)
--(axis cs:1.24372377825346,0.487028828836696)
--(axis cs:1.24477286801338,0.494400726539717)
--(axis cs:1.24564286824792,0.501772624242738)
--(axis cs:1.2464216571686,0.50914452194576)
--(axis cs:1.24705502799278,0.516516419648781)
--(axis cs:1.24760633602077,0.523888317351803)
--(axis cs:1.24810847104252,0.531260215054824)
--(axis cs:1.24851299327588,0.538632112757846)
--(axis cs:1.24883802275504,0.546004010460867)
--(axis cs:1.24909956872093,0.553375908163888)
--(axis cs:1.24931001038641,0.56074780586691)
--(axis cs:1.24948857579912,0.568119703569931)
--(axis cs:1.24961078200974,0.575491601272953)
--(axis cs:1.24967294746338,0.582863498975974)
--(axis cs:1.2497089772589,0.590235396678996)
--(axis cs:1.24974019843601,0.597607294382017)
--(axis cs:1.24977488729311,0.604979192085038)
--(axis cs:1.24980937596993,0.61235108978806)
--(axis cs:1.2498316953655,0.619722987491081)
--(axis cs:1.24985040459935,0.627094885194103)
--(axis cs:1.24987437987409,0.634466782897124)
--(axis cs:1.24989226032315,0.641838680600146)
--(axis cs:1.24990464589548,0.649210578303167)
--(axis cs:1.24991290853396,0.656582476006188)
--(axis cs:1.24991450676407,0.66395437370921)
--(axis cs:1.24992139112737,0.671326271412231)
--(axis cs:1.24993396063628,0.678698169115253)
--(axis cs:1.24994698749854,0.686070066818274)
--(axis cs:1.24996391049249,0.693441964521296)
--(axis cs:1.24998072749509,0.700813862224317)
--(axis cs:1.24999275964115,0.708185759927338)
--(axis cs:1.24999840519576,0.71555765763036)
--(axis cs:1.25000159480424,0.71555765763036)
--(axis cs:1.25000159480424,0.71555765763036)
--(axis cs:1.25000724035885,0.708185759927338)
--(axis cs:1.25001927250491,0.700813862224317)
--(axis cs:1.25003608950751,0.693441964521296)
--(axis cs:1.25005301250146,0.686070066818274)
--(axis cs:1.25006603936372,0.678698169115253)
--(axis cs:1.25007860887263,0.671326271412231)
--(axis cs:1.25008549323593,0.66395437370921)
--(axis cs:1.25008709146604,0.656582476006188)
--(axis cs:1.25009535410452,0.649210578303167)
--(axis cs:1.25010773967685,0.641838680600146)
--(axis cs:1.25012562012591,0.634466782897124)
--(axis cs:1.25014959540065,0.627094885194103)
--(axis cs:1.2501683046345,0.619722987491081)
--(axis cs:1.25019062403007,0.61235108978806)
--(axis cs:1.25022511270689,0.604979192085038)
--(axis cs:1.25025980156399,0.597607294382017)
--(axis cs:1.2502910227411,0.590235396678996)
--(axis cs:1.25032705253662,0.582863498975974)
--(axis cs:1.25038921799026,0.575491601272953)
--(axis cs:1.25051142420088,0.568119703569931)
--(axis cs:1.25068998961359,0.56074780586691)
--(axis cs:1.25090043127907,0.553375908163888)
--(axis cs:1.25116197724496,0.546004010460867)
--(axis cs:1.25148700672412,0.538632112757846)
--(axis cs:1.25189152895748,0.531260215054824)
--(axis cs:1.25239366397923,0.523888317351803)
--(axis cs:1.25294497200722,0.516516419648781)
--(axis cs:1.2535783428314,0.50914452194576)
--(axis cs:1.25435713175208,0.501772624242738)
--(axis cs:1.25522713198662,0.494400726539717)
--(axis cs:1.25627622174654,0.487028828836696)
--(axis cs:1.25766224947879,0.479656931133674)
--(axis cs:1.25917168173315,0.472285033430653)
--(axis cs:1.26052375294521,0.464913135727631)
--(axis cs:1.26173362788327,0.45754123802461)
--(axis cs:1.26293242007369,0.450169340321588)
--(axis cs:1.26405615371262,0.442797442618567)
--(axis cs:1.26494488385521,0.435425544915546)
--(axis cs:1.26558744605402,0.428053647212524)
--(axis cs:1.26604666307521,0.420681749509503)
--(axis cs:1.26661004493324,0.413309851806481)
--(axis cs:1.26748123855801,0.40593795410346)
--(axis cs:1.26828479007413,0.398566056400438)
--(axis cs:1.26870956929239,0.391194158697417)
--(axis cs:1.2688226998983,0.383822260994396)
--(axis cs:1.2687865400638,0.376450363291374)
--(axis cs:1.26872555816181,0.369078465588353)
--(axis cs:1.26863223037701,0.361706567885331)
--(axis cs:1.26861860052121,0.35433467018231)
--(axis cs:1.26897518668578,0.346962772479288)
--(axis cs:1.269739055962,0.339590874776267)
--(axis cs:1.27051346277417,0.332218977073246)
--(axis cs:1.27113567173016,0.324847079370224)
--(axis cs:1.2718620412301,0.317475181667203)
--(axis cs:1.27274412338215,0.310103283964181)
--(axis cs:1.27369077095907,0.30273138626116)
--(axis cs:1.27473178062137,0.295359488558138)
--(axis cs:1.27582920314789,0.287987590855117)
--(axis cs:1.27700043458772,0.280615693152096)
--(axis cs:1.27834336249352,0.273243795449074)
--(axis cs:1.27987640422789,0.265871897746053)
--(axis cs:1.28160071034225,0.258500000043031)
--(axis cs:1.2834729969927,0.25112810234001)
--(axis cs:1.28535245670828,0.243756204636988)
--(axis cs:1.2872414739457,0.236384306933967)
--(axis cs:1.28943324675082,0.229012409230946)
--(axis cs:1.2922254384823,0.221640511527924)
--(axis cs:1.29550721137847,0.214268613824903)
--(axis cs:1.2991490357265,0.206896716121881)
--(axis cs:1.30339248211012,0.19952481841886)
--(axis cs:1.30815602796375,0.192152920715838)
--(axis cs:1.31291400259294,0.184781023012817)
--(axis cs:1.31777537910724,0.177409125309796)
--(axis cs:1.32344587577643,0.170037227606774)
--(axis cs:1.33001748645071,0.162665329903753)
--(axis cs:1.33716183685812,0.155293432200731)
--(axis cs:1.34486947942328,0.14792153449771)
--(axis cs:1.352783368618,0.140549636794688)
--(axis cs:1.36057542593336,0.133177739091667)
--(axis cs:1.3686257479463,0.125805841388646)
--(axis cs:1.37728901608064,0.118433943685624)
--(axis cs:1.38612583950744,0.111062045982603)
--(axis cs:1.39496353163701,0.103690148279581)
--(axis cs:1.40453749042242,0.0963182505765599)
--(axis cs:1.415070076098,0.0889463528735385)
--(axis cs:1.42640451211214,0.0815744551705171)
--(axis cs:1.43843387232888,0.0742025574674956)
--(axis cs:1.45064141023644,0.0668306597644742)
--(axis cs:1.46157303636799,0.0594587620614528)
--(axis cs:1.46689090743135,0.0520868643584314)
--(axis cs:1.45939503530454,0.0447149666554099)
--(axis cs:1.43457638148255,0.0373430689523885)
--(axis cs:1.39712205902391,0.0299711712493671)
--(axis cs:1.35618996186039,0.0225992735463456)
--(axis cs:1.31663173728729,0.0152273758433242)
--(axis cs:1.28284890165984,0.00785547814030279)
--(axis cs:1.26130592650099,0.000483580437281358)
--(axis cs:1.2524579033732,-0.00688831726574007)
--(axis cs:1.25031293562777,-0.0142602149687615)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:1.75022927853824,-0.0174856447817635)
--(axis cs:1.74977072146176,-0.0174856447817635)
--(axis cs:1.74835481159748,-0.0086130259324629)
--(axis cs:1.74259189323673,0.000259592916837678)
--(axis cs:1.72793399410261,0.00913221176613825)
--(axis cs:1.70316341441937,0.0180048306154388)
--(axis cs:1.67178034341152,0.0268774494647394)
--(axis cs:1.63591108520775,0.03575006831404)
--(axis cs:1.59529821434227,0.0446226871633406)
--(axis cs:1.55414122104891,0.0534953060126411)
--(axis cs:1.52146330406321,0.0623679248619417)
--(axis cs:1.50362897813065,0.0712405437112423)
--(axis cs:1.5,0.0801131625605429)
--(axis cs:1.50611213533985,0.0889857814098435)
--(axis cs:1.51904795053434,0.097858400259144)
--(axis cs:1.53707254150014,0.106731019108445)
--(axis cs:1.55647708177586,0.115603637957745)
--(axis cs:1.57364408391131,0.124476256807046)
--(axis cs:1.58788118745644,0.133348875656346)
--(axis cs:1.60022338276566,0.142221494505647)
--(axis cs:1.61157648083914,0.151094113354948)
--(axis cs:1.62248819205195,0.159966732204248)
--(axis cs:1.63324405464124,0.168839351053549)
--(axis cs:1.64328192692498,0.177711969902849)
--(axis cs:1.65170561800439,0.18658458875215)
--(axis cs:1.65839908478198,0.19545720760145)
--(axis cs:1.66397624566279,0.204329826450751)
--(axis cs:1.66881956770378,0.213202445300052)
--(axis cs:1.67256833804518,0.222075064149352)
--(axis cs:1.67487348123421,0.230947682998653)
--(axis cs:1.6761166495742,0.239820301847953)
--(axis cs:1.67721335560182,0.248692920697254)
--(axis cs:1.67862158103751,0.257565539546554)
--(axis cs:1.67983347479957,0.266438158395855)
--(axis cs:1.68034675178973,0.275310777245156)
--(axis cs:1.68073458470324,0.284183396094456)
--(axis cs:1.68191554815911,0.293056014943757)
--(axis cs:1.68393714420782,0.301928633793057)
--(axis cs:1.68638772456981,0.310801252642358)
--(axis cs:1.68904304270192,0.319673871491659)
--(axis cs:1.69188674799957,0.328546490340959)
--(axis cs:1.6948992617134,0.33741910919026)
--(axis cs:1.69793326746314,0.34629172803956)
--(axis cs:1.70102178584626,0.355164346888861)
--(axis cs:1.70435499523271,0.364036965738161)
--(axis cs:1.70769227316492,0.372909584587462)
--(axis cs:1.71063293762365,0.381782203436763)
--(axis cs:1.71322570010451,0.390654822286063)
--(axis cs:1.71540678936726,0.399527441135364)
--(axis cs:1.71677240298416,0.408400059984664)
--(axis cs:1.71718791449565,0.417272678833965)
--(axis cs:1.71688771527476,0.426145297683265)
--(axis cs:1.71615763964459,0.435017916532566)
--(axis cs:1.71520808855658,0.443890535381867)
--(axis cs:1.71416968844486,0.452763154231167)
--(axis cs:1.71316248145441,0.461635773080468)
--(axis cs:1.7125692263195,0.470508391929768)
--(axis cs:1.71278011301274,0.479381010779069)
--(axis cs:1.71398048870794,0.48825362962837)
--(axis cs:1.7161798601505,0.49712624847767)
--(axis cs:1.71901452185351,0.505998867326971)
--(axis cs:1.72218505572338,0.514871486176271)
--(axis cs:1.72568004470508,0.523744105025572)
--(axis cs:1.72946455213111,0.532616723874872)
--(axis cs:1.73342463703025,0.541489342724173)
--(axis cs:1.73732437675521,0.550361961573474)
--(axis cs:1.7408078169837,0.559234580422774)
--(axis cs:1.7436371401278,0.568107199272075)
--(axis cs:1.74570288138908,0.576979818121375)
--(axis cs:1.74696972844744,0.585852436970676)
--(axis cs:1.74760758007918,0.594725055819976)
--(axis cs:1.74794201705144,0.603597674669277)
--(axis cs:1.74821572700198,0.612470293518578)
--(axis cs:1.74847766948328,0.621342912367878)
--(axis cs:1.74867984556058,0.630215531217179)
--(axis cs:1.74878362228805,0.639088150066479)
--(axis cs:1.74883020276241,0.64796076891578)
--(axis cs:1.74887671035643,0.65683338776508)
--(axis cs:1.74892258870771,0.665706006614381)
--(axis cs:1.74896107808152,0.674578625463682)
--(axis cs:1.74900572654374,0.683451244312982)
--(axis cs:1.74906925337326,0.692323863162283)
--(axis cs:1.74916441517729,0.701196482011583)
--(axis cs:1.74927569393776,0.710069100860884)
--(axis cs:1.7493544439818,0.718941719710185)
--(axis cs:1.74938150543253,0.727814338559485)
--(axis cs:1.74936783089643,0.736686957408786)
--(axis cs:1.74935260533559,0.745559576258086)
--(axis cs:1.74939469392475,0.754432195107387)
--(axis cs:1.74950379948863,0.763304813956687)
--(axis cs:1.74963990343494,0.772177432805988)
--(axis cs:1.74976515664084,0.781050051655289)
--(axis cs:1.74986093032952,0.789922670504589)
--(axis cs:1.74992496921094,0.79879528935389)
--(axis cs:1.74996264983501,0.80766790820319)
--(axis cs:1.74997970087272,0.816540527052491)
--(axis cs:1.7499820324492,0.825413145901791)
--(axis cs:1.74998127006272,0.834285764751092)
--(axis cs:1.74998675631043,0.843158383600393)
--(axis cs:1.74999454154554,0.852031002449693)
--(axis cs:1.74999872189762,0.860903621298994)
--(axis cs:1.75000127810238,0.860903621298994)
--(axis cs:1.75000127810238,0.860903621298994)
--(axis cs:1.75000545845446,0.852031002449693)
--(axis cs:1.75001324368957,0.843158383600393)
--(axis cs:1.75001872993728,0.834285764751092)
--(axis cs:1.7500179675508,0.825413145901791)
--(axis cs:1.75002029912728,0.816540527052491)
--(axis cs:1.75003735016499,0.80766790820319)
--(axis cs:1.75007503078906,0.79879528935389)
--(axis cs:1.75013906967048,0.789922670504589)
--(axis cs:1.75023484335916,0.781050051655289)
--(axis cs:1.75036009656506,0.772177432805988)
--(axis cs:1.75049620051137,0.763304813956687)
--(axis cs:1.75060530607525,0.754432195107387)
--(axis cs:1.75064739466441,0.745559576258086)
--(axis cs:1.75063216910357,0.736686957408786)
--(axis cs:1.75061849456747,0.727814338559485)
--(axis cs:1.7506455560182,0.718941719710185)
--(axis cs:1.75072430606224,0.710069100860884)
--(axis cs:1.75083558482271,0.701196482011583)
--(axis cs:1.75093074662674,0.692323863162283)
--(axis cs:1.75099427345626,0.683451244312982)
--(axis cs:1.75103892191848,0.674578625463682)
--(axis cs:1.75107741129229,0.665706006614381)
--(axis cs:1.75112328964357,0.65683338776508)
--(axis cs:1.75116979723759,0.64796076891578)
--(axis cs:1.75121637771195,0.639088150066479)
--(axis cs:1.75132015443942,0.630215531217179)
--(axis cs:1.75152233051672,0.621342912367878)
--(axis cs:1.75178427299802,0.612470293518578)
--(axis cs:1.75205798294856,0.603597674669277)
--(axis cs:1.75239241992082,0.594725055819976)
--(axis cs:1.75303027155256,0.585852436970676)
--(axis cs:1.75429711861092,0.576979818121375)
--(axis cs:1.7563628598722,0.568107199272075)
--(axis cs:1.7591921830163,0.559234580422774)
--(axis cs:1.76267562324479,0.550361961573474)
--(axis cs:1.76657536296975,0.541489342724173)
--(axis cs:1.77053544786889,0.532616723874872)
--(axis cs:1.77431995529492,0.523744105025572)
--(axis cs:1.77781494427662,0.514871486176271)
--(axis cs:1.78098547814649,0.505998867326971)
--(axis cs:1.7838201398495,0.49712624847767)
--(axis cs:1.78601951129206,0.48825362962837)
--(axis cs:1.78721988698726,0.479381010779069)
--(axis cs:1.7874307736805,0.470508391929768)
--(axis cs:1.78683751854559,0.461635773080468)
--(axis cs:1.78583031155514,0.452763154231167)
--(axis cs:1.78479191144342,0.443890535381867)
--(axis cs:1.78384236035541,0.435017916532566)
--(axis cs:1.78311228472524,0.426145297683265)
--(axis cs:1.78281208550435,0.417272678833965)
--(axis cs:1.78322759701584,0.408400059984664)
--(axis cs:1.78459321063274,0.399527441135364)
--(axis cs:1.78677429989549,0.390654822286063)
--(axis cs:1.78936706237635,0.381782203436763)
--(axis cs:1.79230772683508,0.372909584587462)
--(axis cs:1.79564500476729,0.364036965738161)
--(axis cs:1.79897821415374,0.355164346888861)
--(axis cs:1.80206673253686,0.34629172803956)
--(axis cs:1.8051007382866,0.33741910919026)
--(axis cs:1.80811325200043,0.328546490340959)
--(axis cs:1.81095695729808,0.319673871491659)
--(axis cs:1.81361227543019,0.310801252642358)
--(axis cs:1.81606285579218,0.301928633793057)
--(axis cs:1.81808445184089,0.293056014943757)
--(axis cs:1.81926541529676,0.284183396094456)
--(axis cs:1.81965324821027,0.275310777245156)
--(axis cs:1.82016652520043,0.266438158395855)
--(axis cs:1.82137841896249,0.257565539546554)
--(axis cs:1.82278664439818,0.248692920697254)
--(axis cs:1.8238833504258,0.239820301847953)
--(axis cs:1.82512651876579,0.230947682998653)
--(axis cs:1.82743166195482,0.222075064149352)
--(axis cs:1.83118043229622,0.213202445300052)
--(axis cs:1.83602375433721,0.204329826450751)
--(axis cs:1.84160091521802,0.19545720760145)
--(axis cs:1.84829438199561,0.18658458875215)
--(axis cs:1.85671807307502,0.177711969902849)
--(axis cs:1.86675594535876,0.168839351053549)
--(axis cs:1.87751180794805,0.159966732204248)
--(axis cs:1.88842351916086,0.151094113354948)
--(axis cs:1.89977661723434,0.142221494505647)
--(axis cs:1.91211881254356,0.133348875656346)
--(axis cs:1.92635591608869,0.124476256807046)
--(axis cs:1.94352291822414,0.115603637957745)
--(axis cs:1.96292745849986,0.106731019108445)
--(axis cs:1.98095204946566,0.097858400259144)
--(axis cs:1.99388786466015,0.0889857814098435)
--(axis cs:2,0.0801131625605429)
--(axis cs:1.99637102186935,0.0712405437112423)
--(axis cs:1.97853669593679,0.0623679248619417)
--(axis cs:1.94585877895109,0.0534953060126411)
--(axis cs:1.90470178565773,0.0446226871633406)
--(axis cs:1.86408891479225,0.03575006831404)
--(axis cs:1.82821965658848,0.0268774494647394)
--(axis cs:1.79683658558063,0.0180048306154388)
--(axis cs:1.77206600589739,0.00913221176613825)
--(axis cs:1.75740810676327,0.000259592916837678)
--(axis cs:1.75164518840252,-0.0086130259324629)
--(axis cs:1.75022927853824,-0.0174856447817635)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:2.25024282093748,-0.0179315561822701)
--(axis cs:2.24975717906252,-0.0179315561822701)
--(axis cs:2.24849828125425,-0.00964563731484176)
--(axis cs:2.24378898062301,-0.00135971844741347)
--(axis cs:2.23200190318418,0.00692620042001482)
--(axis cs:2.21131599587283,0.0152121192874431)
--(axis cs:2.18405651473608,0.0234980381548714)
--(axis cs:2.15411585134431,0.0317839570222997)
--(axis cs:2.12324465225121,0.040069875889728)
--(axis cs:2.09219738280538,0.0483557947571563)
--(axis cs:2.06397349083006,0.0566417136245846)
--(axis cs:2.04325586544057,0.0649276324920129)
--(axis cs:2.03296669702698,0.0732135513594411)
--(axis cs:2.03219116063872,0.0814994702268694)
--(axis cs:2.03729552113857,0.0897853890942977)
--(axis cs:2.04497154357696,0.098071307961726)
--(axis cs:2.05394890226314,0.106357226829154)
--(axis cs:2.06432775394399,0.114643145696583)
--(axis cs:2.07601150105438,0.122929064564011)
--(axis cs:2.0876540427548,0.131214983431439)
--(axis cs:2.09765606767394,0.139500902298867)
--(axis cs:2.1062903752488,0.147786821166296)
--(axis cs:2.11497975545618,0.156072740033724)
--(axis cs:2.12378035938789,0.164358658901152)
--(axis cs:2.1318308580184,0.172644577768581)
--(axis cs:2.1391368148868,0.180930496636009)
--(axis cs:2.14618419282919,0.189216415503437)
--(axis cs:2.15293678336097,0.197502334370866)
--(axis cs:2.15900524294111,0.205788253238294)
--(axis cs:2.1641708556462,0.214074172105722)
--(axis cs:2.16844388504422,0.22236009097315)
--(axis cs:2.17204861873042,0.230646009840579)
--(axis cs:2.17523474615755,0.238931928708007)
--(axis cs:2.17790081705069,0.247217847575435)
--(axis cs:2.1799106962247,0.255503766442864)
--(axis cs:2.18159684772001,0.263789685310292)
--(axis cs:2.18341433131191,0.27207560417772)
--(axis cs:2.18535300036641,0.280361523045148)
--(axis cs:2.18707225258163,0.288647441912577)
--(axis cs:2.18845021544323,0.296933360780005)
--(axis cs:2.18966588858201,0.305219279647433)
--(axis cs:2.19092261604483,0.313505198514862)
--(axis cs:2.19235841256346,0.32179111738229)
--(axis cs:2.19402523368381,0.330077036249718)
--(axis cs:2.19566858368969,0.338362955117146)
--(axis cs:2.19684721065203,0.346648873984575)
--(axis cs:2.19760207583386,0.354934792852003)
--(axis cs:2.19841213699698,0.363220711719431)
--(axis cs:2.19943814534191,0.37150663058686)
--(axis cs:2.20041168115389,0.379792549454288)
--(axis cs:2.2011232161058,0.388078468321716)
--(axis cs:2.2014440310633,0.396364387189144)
--(axis cs:2.20129675593094,0.404650306056573)
--(axis cs:2.20090164847896,0.412936224924001)
--(axis cs:2.20063692878714,0.421222143791429)
--(axis cs:2.20061507245464,0.429508062658858)
--(axis cs:2.20059899762016,0.437793981526286)
--(axis cs:2.20056996135699,0.446079900393714)
--(axis cs:2.20090945375485,0.454365819261143)
--(axis cs:2.20185395715863,0.462651738128571)
--(axis cs:2.20335077137514,0.470937656995999)
--(axis cs:2.20542077270762,0.479223575863427)
--(axis cs:2.20829105209501,0.487509494730856)
--(axis cs:2.21202302242079,0.495795413598284)
--(axis cs:2.21624452178108,0.504081332465712)
--(axis cs:2.22051169736552,0.512367251333141)
--(axis cs:2.22462192463952,0.520653170200569)
--(axis cs:2.22839347402289,0.528939089067997)
--(axis cs:2.23164938421684,0.537225007935425)
--(axis cs:2.23446507321345,0.545510926802854)
--(axis cs:2.23706962053843,0.553796845670282)
--(axis cs:2.23954070291059,0.56208276453771)
--(axis cs:2.24179408886302,0.570368683405139)
--(axis cs:2.24376826628332,0.578654602272567)
--(axis cs:2.2454054668532,0.586940521139995)
--(axis cs:2.24658931189038,0.595226440007423)
--(axis cs:2.24729127429298,0.603512358874852)
--(axis cs:2.24767799192001,0.61179827774228)
--(axis cs:2.24795279664632,0.620084196609708)
--(axis cs:2.24818521078593,0.628370115477137)
--(axis cs:2.24837226606793,0.636656034344565)
--(axis cs:2.24852391553666,0.644941953211993)
--(axis cs:2.24863812815568,0.653227872079421)
--(axis cs:2.24871052366298,0.66151379094685)
--(axis cs:2.24876857361661,0.669799709814278)
--(axis cs:2.24885072660966,0.678085628681706)
--(axis cs:2.24896666446747,0.686371547549135)
--(axis cs:2.24909919460098,0.694657466416563)
--(axis cs:2.24922672703125,0.702943385283991)
--(axis cs:2.24932372876401,0.711229304151419)
--(axis cs:2.24937920417139,0.719515223018848)
--(axis cs:2.24941862282625,0.727801141886276)
--(axis cs:2.2494855241656,0.736087060753704)
--(axis cs:2.24960559813757,0.744372979621133)
--(axis cs:2.24975392709581,0.752658898488561)
--(axis cs:2.24987571557401,0.760944817355989)
--(axis cs:2.24994635648266,0.769230736223418)
--(axis cs:2.24997838644385,0.777516655090846)
--(axis cs:2.24999143253236,0.785802573958274)
--(axis cs:2.24999698919519,0.794088492825702)
--(axis cs:2.2499992281213,0.802374411693131)
--(axis cs:2.2500007718787,0.802374411693131)
--(axis cs:2.2500007718787,0.802374411693131)
--(axis cs:2.25000301080481,0.794088492825702)
--(axis cs:2.25000856746764,0.785802573958274)
--(axis cs:2.25002161355615,0.777516655090846)
--(axis cs:2.25005364351734,0.769230736223418)
--(axis cs:2.25012428442599,0.760944817355989)
--(axis cs:2.25024607290419,0.752658898488561)
--(axis cs:2.25039440186243,0.744372979621133)
--(axis cs:2.2505144758344,0.736087060753704)
--(axis cs:2.25058137717375,0.727801141886276)
--(axis cs:2.25062079582861,0.719515223018848)
--(axis cs:2.25067627123599,0.711229304151419)
--(axis cs:2.25077327296875,0.702943385283991)
--(axis cs:2.25090080539902,0.694657466416563)
--(axis cs:2.25103333553253,0.686371547549135)
--(axis cs:2.25114927339034,0.678085628681706)
--(axis cs:2.25123142638339,0.669799709814278)
--(axis cs:2.25128947633702,0.66151379094685)
--(axis cs:2.25136187184432,0.653227872079421)
--(axis cs:2.25147608446334,0.644941953211993)
--(axis cs:2.25162773393207,0.636656034344565)
--(axis cs:2.25181478921407,0.628370115477137)
--(axis cs:2.25204720335368,0.620084196609708)
--(axis cs:2.25232200807999,0.61179827774228)
--(axis cs:2.25270872570702,0.603512358874852)
--(axis cs:2.25341068810962,0.595226440007423)
--(axis cs:2.2545945331468,0.586940521139995)
--(axis cs:2.25623173371668,0.578654602272567)
--(axis cs:2.25820591113698,0.570368683405139)
--(axis cs:2.26045929708941,0.56208276453771)
--(axis cs:2.26293037946157,0.553796845670282)
--(axis cs:2.26553492678655,0.545510926802854)
--(axis cs:2.26835061578316,0.537225007935425)
--(axis cs:2.27160652597711,0.528939089067997)
--(axis cs:2.27537807536048,0.520653170200569)
--(axis cs:2.27948830263448,0.512367251333141)
--(axis cs:2.28375547821892,0.504081332465712)
--(axis cs:2.28797697757921,0.495795413598284)
--(axis cs:2.29170894790499,0.487509494730856)
--(axis cs:2.29457922729238,0.479223575863427)
--(axis cs:2.29664922862486,0.470937656995999)
--(axis cs:2.29814604284137,0.462651738128571)
--(axis cs:2.29909054624515,0.454365819261143)
--(axis cs:2.29943003864301,0.446079900393714)
--(axis cs:2.29940100237984,0.437793981526286)
--(axis cs:2.29938492754536,0.429508062658858)
--(axis cs:2.29936307121286,0.421222143791429)
--(axis cs:2.29909835152104,0.412936224924001)
--(axis cs:2.29870324406906,0.404650306056573)
--(axis cs:2.2985559689367,0.396364387189144)
--(axis cs:2.2988767838942,0.388078468321716)
--(axis cs:2.29958831884611,0.379792549454288)
--(axis cs:2.30056185465809,0.37150663058686)
--(axis cs:2.30158786300302,0.363220711719431)
--(axis cs:2.30239792416614,0.354934792852003)
--(axis cs:2.30315278934797,0.346648873984575)
--(axis cs:2.30433141631031,0.338362955117146)
--(axis cs:2.30597476631619,0.330077036249718)
--(axis cs:2.30764158743654,0.32179111738229)
--(axis cs:2.30907738395517,0.313505198514862)
--(axis cs:2.31033411141799,0.305219279647433)
--(axis cs:2.31154978455677,0.296933360780005)
--(axis cs:2.31292774741837,0.288647441912577)
--(axis cs:2.31464699963359,0.280361523045148)
--(axis cs:2.31658566868809,0.27207560417772)
--(axis cs:2.31840315227999,0.263789685310292)
--(axis cs:2.3200893037753,0.255503766442864)
--(axis cs:2.32209918294931,0.247217847575435)
--(axis cs:2.32476525384245,0.238931928708007)
--(axis cs:2.32795138126958,0.230646009840579)
--(axis cs:2.33155611495578,0.22236009097315)
--(axis cs:2.3358291443538,0.214074172105722)
--(axis cs:2.34099475705889,0.205788253238294)
--(axis cs:2.34706321663903,0.197502334370866)
--(axis cs:2.35381580717081,0.189216415503437)
--(axis cs:2.3608631851132,0.180930496636009)
--(axis cs:2.3681691419816,0.172644577768581)
--(axis cs:2.37621964061211,0.164358658901152)
--(axis cs:2.38502024454382,0.156072740033724)
--(axis cs:2.3937096247512,0.147786821166296)
--(axis cs:2.40234393232606,0.139500902298867)
--(axis cs:2.4123459572452,0.131214983431439)
--(axis cs:2.42398849894562,0.122929064564011)
--(axis cs:2.43567224605601,0.114643145696583)
--(axis cs:2.44605109773686,0.106357226829154)
--(axis cs:2.45502845642304,0.098071307961726)
--(axis cs:2.46270447886143,0.0897853890942977)
--(axis cs:2.46780883936128,0.0814994702268694)
--(axis cs:2.46703330297302,0.0732135513594411)
--(axis cs:2.45674413455943,0.0649276324920129)
--(axis cs:2.43602650916994,0.0566417136245846)
--(axis cs:2.40780261719462,0.0483557947571563)
--(axis cs:2.37675534774879,0.040069875889728)
--(axis cs:2.34588414865569,0.0317839570222997)
--(axis cs:2.31594348526392,0.0234980381548714)
--(axis cs:2.28868400412717,0.0152121192874431)
--(axis cs:2.26799809681582,0.00692620042001482)
--(axis cs:2.25621101937699,-0.00135971844741347)
--(axis cs:2.25150171874575,-0.00964563731484176)
--(axis cs:2.25024282093748,-0.0179315561822701)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines,pattern color=skyblue121178235,]
(axis cs:2.75019386258,-0.0179935586879401)
--(axis cs:2.74980613742,-0.0179935586879401)
--(axis cs:2.74871180793049,-0.00882260323122509)
--(axis cs:2.74442082803689,0.000348352225489946)
--(axis cs:2.73346301107109,0.00951930768220498)
--(axis cs:2.71421187418761,0.01869026313892)
--(axis cs:2.68866494716464,0.0278612185956351)
--(axis cs:2.65898100123435,0.0370321740523501)
--(axis cs:2.62459784949489,0.0462031295090651)
--(axis cs:2.58595083983437,0.0553740849657802)
--(axis cs:2.54858597199076,0.0645450404224952)
--(axis cs:2.52012558093899,0.0737159958792103)
--(axis cs:2.50436475209033,0.0828869513359253)
--(axis cs:2.5,0.0920579067926403)
--(axis cs:2.50381060194156,0.101228862249355)
--(axis cs:2.51372501361426,0.11039981770607)
--(axis cs:2.52885914839576,0.119570773162785)
--(axis cs:2.546967103659,0.1287417286195)
--(axis cs:2.56441737104141,0.137912684076216)
--(axis cs:2.57956143152024,0.147083639532931)
--(axis cs:2.59316523977703,0.156254594989646)
--(axis cs:2.60603103800885,0.165425550446361)
--(axis cs:2.61838201325961,0.174596505903076)
--(axis cs:2.63030957191741,0.183767461359791)
--(axis cs:2.64133105455736,0.192938416816506)
--(axis cs:2.65069706765783,0.202109372273221)
--(axis cs:2.65844452792849,0.211280327729936)
--(axis cs:2.66476748394941,0.220451283186651)
--(axis cs:2.66937926601889,0.229622238643366)
--(axis cs:2.67240192127266,0.238793194100081)
--(axis cs:2.67423459939653,0.247964149556796)
--(axis cs:2.6748167003674,0.257135105013511)
--(axis cs:2.67423022821364,0.266306060470226)
--(axis cs:2.67316141459231,0.275477015926941)
--(axis cs:2.67209220710547,0.284647971383656)
--(axis cs:2.67076350820509,0.293818926840371)
--(axis cs:2.66901538682132,0.302989882297086)
--(axis cs:2.66715887442191,0.312160837753801)
--(axis cs:2.66553469445979,0.321331793210516)
--(axis cs:2.66464835251952,0.330502748667231)
--(axis cs:2.66500814867277,0.339673704123946)
--(axis cs:2.66653417181674,0.348844659580661)
--(axis cs:2.66859316690722,0.358015615037377)
--(axis cs:2.67079211984594,0.367186570494092)
--(axis cs:2.67346409244501,0.376357525950807)
--(axis cs:2.67686425982945,0.385528481407522)
--(axis cs:2.68053843906186,0.394699436864237)
--(axis cs:2.68403283679975,0.403870392320952)
--(axis cs:2.68734388610855,0.413041347777667)
--(axis cs:2.69011558091207,0.422212303234382)
--(axis cs:2.69157318559063,0.431383258691097)
--(axis cs:2.69155475236955,0.440554214147812)
--(axis cs:2.69075401449591,0.449725169604527)
--(axis cs:2.6900782499084,0.458896125061242)
--(axis cs:2.69022337288954,0.468067080517957)
--(axis cs:2.6916661029153,0.477238035974672)
--(axis cs:2.69452294075545,0.486408991431387)
--(axis cs:2.69845399873043,0.495579946888102)
--(axis cs:2.70312801265531,0.504750902344817)
--(axis cs:2.70840680863895,0.513921857801532)
--(axis cs:2.71415556924867,0.523092813258247)
--(axis cs:2.72019173775351,0.532263768714962)
--(axis cs:2.72608694716157,0.541434724171677)
--(axis cs:2.73131158944787,0.550605679628392)
--(axis cs:2.73556849006906,0.559776635085107)
--(axis cs:2.73888375820044,0.568947590541822)
--(axis cs:2.74144154926266,0.578118545998537)
--(axis cs:2.7433680502406,0.587289501455252)
--(axis cs:2.74471417269385,0.596460456911967)
--(axis cs:2.745605777856,0.605631412368682)
--(axis cs:2.74623493738566,0.614802367825398)
--(axis cs:2.74668785810235,0.623973323282113)
--(axis cs:2.74695234671804,0.633144278738828)
--(axis cs:2.74708670445966,0.642315234195543)
--(axis cs:2.74720511262791,0.651486189652258)
--(axis cs:2.74737272641375,0.660657145108973)
--(axis cs:2.74760436423521,0.669828100565688)
--(axis cs:2.74786563497742,0.678999056022403)
--(axis cs:2.74807999475019,0.688170011479118)
--(axis cs:2.74821942991899,0.697340966935833)
--(axis cs:2.74834492903124,0.706511922392548)
--(axis cs:2.74849131885735,0.715682877849263)
--(axis cs:2.74861111002866,0.724853833305978)
--(axis cs:2.74868148841827,0.734024788762693)
--(axis cs:2.74875532069418,0.743195744219408)
--(axis cs:2.74887758830206,0.752366699676123)
--(axis cs:2.74902066856107,0.761537655132838)
--(axis cs:2.74915548046051,0.770708610589553)
--(axis cs:2.74929692518497,0.779879566046268)
--(axis cs:2.74944697370089,0.789050521502983)
--(axis cs:2.74959480800274,0.798221476959698)
--(axis cs:2.74972795190189,0.807392432416413)
--(axis cs:2.74982508707623,0.816563387873128)
--(axis cs:2.74988741850575,0.825734343329843)
--(axis cs:2.74993220128278,0.834905298786558)
--(axis cs:2.74996052108692,0.844076254243273)
--(axis cs:2.74997210694996,0.853247209699988)
--(axis cs:2.74997845733139,0.862418165156704)
--(axis cs:2.74998706681457,0.871589120613419)
--(axis cs:2.74999489812689,0.880760076070134)
--(axis cs:2.74999875566648,0.889931031526849)
--(axis cs:2.75000124433352,0.889931031526849)
--(axis cs:2.75000124433352,0.889931031526849)
--(axis cs:2.75000510187311,0.880760076070134)
--(axis cs:2.75001293318543,0.871589120613419)
--(axis cs:2.75002154266861,0.862418165156704)
--(axis cs:2.75002789305004,0.853247209699988)
--(axis cs:2.75003947891308,0.844076254243273)
--(axis cs:2.75006779871722,0.834905298786558)
--(axis cs:2.75011258149425,0.825734343329843)
--(axis cs:2.75017491292377,0.816563387873128)
--(axis cs:2.75027204809811,0.807392432416413)
--(axis cs:2.75040519199726,0.798221476959698)
--(axis cs:2.75055302629911,0.789050521502983)
--(axis cs:2.75070307481503,0.779879566046268)
--(axis cs:2.75084451953949,0.770708610589553)
--(axis cs:2.75097933143893,0.761537655132838)
--(axis cs:2.75112241169794,0.752366699676123)
--(axis cs:2.75124467930582,0.743195744219408)
--(axis cs:2.75131851158173,0.734024788762693)
--(axis cs:2.75138888997134,0.724853833305978)
--(axis cs:2.75150868114265,0.715682877849263)
--(axis cs:2.75165507096876,0.706511922392548)
--(axis cs:2.75178057008101,0.697340966935833)
--(axis cs:2.75192000524981,0.688170011479118)
--(axis cs:2.75213436502258,0.678999056022403)
--(axis cs:2.75239563576479,0.669828100565688)
--(axis cs:2.75262727358625,0.660657145108973)
--(axis cs:2.75279488737209,0.651486189652258)
--(axis cs:2.75291329554034,0.642315234195543)
--(axis cs:2.75304765328196,0.633144278738828)
--(axis cs:2.75331214189765,0.623973323282113)
--(axis cs:2.75376506261434,0.614802367825398)
--(axis cs:2.754394222144,0.605631412368682)
--(axis cs:2.75528582730615,0.596460456911967)
--(axis cs:2.7566319497594,0.587289501455252)
--(axis cs:2.75855845073734,0.578118545998537)
--(axis cs:2.76111624179956,0.568947590541822)
--(axis cs:2.76443150993094,0.559776635085107)
--(axis cs:2.76868841055213,0.550605679628392)
--(axis cs:2.77391305283843,0.541434724171677)
--(axis cs:2.77980826224649,0.532263768714962)
--(axis cs:2.78584443075133,0.523092813258247)
--(axis cs:2.79159319136105,0.513921857801532)
--(axis cs:2.79687198734469,0.504750902344817)
--(axis cs:2.80154600126957,0.495579946888102)
--(axis cs:2.80547705924455,0.486408991431387)
--(axis cs:2.8083338970847,0.477238035974672)
--(axis cs:2.80977662711046,0.468067080517957)
--(axis cs:2.8099217500916,0.458896125061242)
--(axis cs:2.80924598550409,0.449725169604527)
--(axis cs:2.80844524763045,0.440554214147812)
--(axis cs:2.80842681440937,0.431383258691097)
--(axis cs:2.80988441908793,0.422212303234382)
--(axis cs:2.81265611389145,0.413041347777667)
--(axis cs:2.81596716320025,0.403870392320952)
--(axis cs:2.81946156093814,0.394699436864237)
--(axis cs:2.82313574017055,0.385528481407522)
--(axis cs:2.82653590755499,0.376357525950807)
--(axis cs:2.82920788015406,0.367186570494092)
--(axis cs:2.83140683309278,0.358015615037377)
--(axis cs:2.83346582818326,0.348844659580661)
--(axis cs:2.83499185132723,0.339673704123946)
--(axis cs:2.83535164748048,0.330502748667231)
--(axis cs:2.83446530554021,0.321331793210516)
--(axis cs:2.83284112557809,0.312160837753801)
--(axis cs:2.83098461317868,0.302989882297086)
--(axis cs:2.82923649179491,0.293818926840371)
--(axis cs:2.82790779289453,0.284647971383656)
--(axis cs:2.82683858540769,0.275477015926941)
--(axis cs:2.82576977178636,0.266306060470226)
--(axis cs:2.8251832996326,0.257135105013511)
--(axis cs:2.82576540060347,0.247964149556796)
--(axis cs:2.82759807872734,0.238793194100081)
--(axis cs:2.83062073398111,0.229622238643366)
--(axis cs:2.83523251605059,0.220451283186651)
--(axis cs:2.84155547207151,0.211280327729936)
--(axis cs:2.84930293234217,0.202109372273221)
--(axis cs:2.85866894544264,0.192938416816506)
--(axis cs:2.86969042808259,0.183767461359791)
--(axis cs:2.88161798674039,0.174596505903076)
--(axis cs:2.89396896199115,0.165425550446361)
--(axis cs:2.90683476022297,0.156254594989646)
--(axis cs:2.92043856847976,0.147083639532931)
--(axis cs:2.93558262895859,0.137912684076216)
--(axis cs:2.953032896341,0.1287417286195)
--(axis cs:2.97114085160424,0.119570773162785)
--(axis cs:2.98627498638574,0.11039981770607)
--(axis cs:2.99618939805844,0.101228862249355)
--(axis cs:3,0.0920579067926403)
--(axis cs:2.99563524790967,0.0828869513359253)
--(axis cs:2.97987441906101,0.0737159958792103)
--(axis cs:2.95141402800924,0.0645450404224952)
--(axis cs:2.91404916016563,0.0553740849657802)
--(axis cs:2.87540215050511,0.0462031295090651)
--(axis cs:2.84101899876565,0.0370321740523501)
--(axis cs:2.81133505283536,0.0278612185956351)
--(axis cs:2.78578812581239,0.01869026313892)
--(axis cs:2.76653698892891,0.00951930768220498)
--(axis cs:2.75557917196311,0.000348352225489946)
--(axis cs:2.75128819206951,-0.00882260323122509)
--(axis cs:2.75019386258,-0.0179935586879401)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:3.25020340022841,-0.0182489868792719)
--(axis cs:3.24979659977159,-0.0182489868792719)
--(axis cs:3.24875471019532,-0.00947064361597515)
--(axis cs:3.24487970833069,-0.000692300352678431)
--(axis cs:3.23514841587253,0.00808604291061829)
--(axis cs:3.21780843931691,0.016864386173915)
--(axis cs:3.19447237281779,0.0256427294372117)
--(axis cs:3.16853338642944,0.0344210727005085)
--(axis cs:3.14161097301521,0.0431994159638052)
--(axis cs:3.1134288912566,0.0519777592271019)
--(axis cs:3.08519017629205,0.0607561024903986)
--(axis cs:3.0605073727808,0.0695344457536953)
--(axis cs:3.04261629733092,0.0783127890169921)
--(axis cs:3.0326374945095,0.0870911322802888)
--(axis cs:3.03000051457613,0.0958694755435855)
--(axis cs:3.03271762701361,0.104647818806882)
--(axis cs:3.03848990616745,0.113426162070179)
--(axis cs:3.04635812020049,0.122204505333476)
--(axis cs:3.05622522952649,0.130982848596772)
--(axis cs:3.06764920987464,0.139761191860069)
--(axis cs:3.07951461923572,0.148539535123366)
--(axis cs:3.09062569705255,0.157317878386663)
--(axis cs:3.10086486406865,0.166096221649959)
--(axis cs:3.11088000761787,0.174874564913256)
--(axis cs:3.12066846133693,0.183652908176553)
--(axis cs:3.12971942135391,0.192431251439849)
--(axis cs:3.13793759090626,0.201209594703146)
--(axis cs:3.14550483850821,0.209987937966443)
--(axis cs:3.1524306155172,0.21876628122974)
--(axis cs:3.15853714895598,0.227544624493036)
--(axis cs:3.16347507003613,0.236322967756333)
--(axis cs:3.16714559251531,0.24510131101963)
--(axis cs:3.17001043447028,0.253879654282926)
--(axis cs:3.17235567132958,0.262657997546223)
--(axis cs:3.17393701532392,0.27143634080952)
--(axis cs:3.17469948939159,0.280214684072817)
--(axis cs:3.17487726823963,0.288993027336113)
--(axis cs:3.17457915653954,0.29777137059941)
--(axis cs:3.17405241093335,0.306549713862707)
--(axis cs:3.17369448816673,0.315328057126004)
--(axis cs:3.17364795219764,0.3241064003893)
--(axis cs:3.17384224863067,0.332884743652597)
--(axis cs:3.17423217613348,0.341663086915894)
--(axis cs:3.17485163154551,0.35044143017919)
--(axis cs:3.17566821612364,0.359219773442487)
--(axis cs:3.17661002942588,0.367998116705784)
--(axis cs:3.17767015641738,0.376776459969081)
--(axis cs:3.17870748101391,0.385554803232377)
--(axis cs:3.17937319294397,0.394333146495674)
--(axis cs:3.17950500114304,0.403111489758971)
--(axis cs:3.17935441973166,0.411889833022267)
--(axis cs:3.17908054145146,0.420668176285564)
--(axis cs:3.17861895740084,0.429446519548861)
--(axis cs:3.17814213813897,0.438224862812158)
--(axis cs:3.17798211545237,0.447003206075454)
--(axis cs:3.17823176799994,0.455781549338751)
--(axis cs:3.17891996191335,0.464559892602048)
--(axis cs:3.18039015876049,0.473338235865345)
--(axis cs:3.18317740625359,0.482116579128641)
--(axis cs:3.1874929420255,0.490894922391938)
--(axis cs:3.19282275143996,0.499673265655235)
--(axis cs:3.19844620606723,0.508451608918531)
--(axis cs:3.20418371966916,0.517229952181828)
--(axis cs:3.21001471619292,0.526008295445125)
--(axis cs:3.2156175345411,0.534786638708421)
--(axis cs:3.22072862261315,0.543564981971718)
--(axis cs:3.22541298215454,0.552343325235015)
--(axis cs:3.2298045961803,0.561121668498312)
--(axis cs:3.2338388130659,0.569900011761608)
--(axis cs:3.23733528050464,0.578678355024905)
--(axis cs:3.24008019297755,0.587456698288202)
--(axis cs:3.24198048716047,0.596235041551499)
--(axis cs:3.24324884181494,0.605013384814795)
--(axis cs:3.24418261917181,0.613791728078092)
--(axis cs:3.2449103919638,0.622570071341389)
--(axis cs:3.24547246433104,0.631348414604685)
--(axis cs:3.2459342542067,0.640126757867982)
--(axis cs:3.24638933625199,0.648905101131279)
--(axis cs:3.24687960972731,0.657683444394576)
--(axis cs:3.24733621925544,0.666461787657872)
--(axis cs:3.24767903824745,0.675240130921169)
--(axis cs:3.24792119164263,0.684018474184466)
--(axis cs:3.24810376685024,0.692796817447762)
--(axis cs:3.2482316008615,0.701575160711059)
--(axis cs:3.24833280909198,0.710353503974356)
--(axis cs:3.24846290416808,0.719131847237653)
--(axis cs:3.24861678397557,0.727910190500949)
--(axis cs:3.24874058968807,0.736688533764246)
--(axis cs:3.24884866678552,0.745466877027543)
--(axis cs:3.24901710128977,0.75424522029084)
--(axis cs:3.24925693084603,0.763023563554136)
--(axis cs:3.24950181067788,0.771801906817433)
--(axis cs:3.24969463022948,0.78058025008073)
--(axis cs:3.24981736958323,0.789358593344026)
--(axis cs:3.24988447551744,0.798136936607323)
--(axis cs:3.24992288447357,0.80691527987062)
--(axis cs:3.2499499220013,0.815693623133917)
--(axis cs:3.24997142782075,0.824471966397213)
--(axis cs:3.24998697698722,0.83325030966051)
--(axis cs:3.24999560274106,0.842028652923807)
--(axis cs:3.2499989710861,0.850806996187103)
--(axis cs:3.2500010289139,0.850806996187103)
--(axis cs:3.2500010289139,0.850806996187103)
--(axis cs:3.25000439725894,0.842028652923807)
--(axis cs:3.25001302301278,0.83325030966051)
--(axis cs:3.25002857217925,0.824471966397213)
--(axis cs:3.2500500779987,0.815693623133917)
--(axis cs:3.25007711552643,0.80691527987062)
--(axis cs:3.25011552448256,0.798136936607323)
--(axis cs:3.25018263041677,0.789358593344026)
--(axis cs:3.25030536977052,0.78058025008073)
--(axis cs:3.25049818932212,0.771801906817433)
--(axis cs:3.25074306915397,0.763023563554136)
--(axis cs:3.25098289871023,0.75424522029084)
--(axis cs:3.25115133321448,0.745466877027543)
--(axis cs:3.25125941031193,0.736688533764246)
--(axis cs:3.25138321602443,0.727910190500949)
--(axis cs:3.25153709583192,0.719131847237653)
--(axis cs:3.25166719090802,0.710353503974356)
--(axis cs:3.2517683991385,0.701575160711059)
--(axis cs:3.25189623314976,0.692796817447762)
--(axis cs:3.25207880835737,0.684018474184466)
--(axis cs:3.25232096175255,0.675240130921169)
--(axis cs:3.25266378074456,0.666461787657872)
--(axis cs:3.25312039027269,0.657683444394576)
--(axis cs:3.25361066374801,0.648905101131279)
--(axis cs:3.2540657457933,0.640126757867982)
--(axis cs:3.25452753566896,0.631348414604685)
--(axis cs:3.2550896080362,0.622570071341389)
--(axis cs:3.25581738082819,0.613791728078092)
--(axis cs:3.25675115818506,0.605013384814795)
--(axis cs:3.25801951283953,0.596235041551499)
--(axis cs:3.25991980702245,0.587456698288202)
--(axis cs:3.26266471949536,0.578678355024905)
--(axis cs:3.2661611869341,0.569900011761608)
--(axis cs:3.2701954038197,0.561121668498312)
--(axis cs:3.27458701784546,0.552343325235015)
--(axis cs:3.27927137738685,0.543564981971718)
--(axis cs:3.2843824654589,0.534786638708421)
--(axis cs:3.28998528380708,0.526008295445125)
--(axis cs:3.29581628033084,0.517229952181828)
--(axis cs:3.30155379393277,0.508451608918531)
--(axis cs:3.30717724856004,0.499673265655235)
--(axis cs:3.3125070579745,0.490894922391938)
--(axis cs:3.31682259374641,0.482116579128641)
--(axis cs:3.31960984123951,0.473338235865345)
--(axis cs:3.32108003808665,0.464559892602048)
--(axis cs:3.32176823200006,0.455781549338751)
--(axis cs:3.32201788454763,0.447003206075454)
--(axis cs:3.32185786186103,0.438224862812158)
--(axis cs:3.32138104259916,0.429446519548861)
--(axis cs:3.32091945854854,0.420668176285564)
--(axis cs:3.32064558026834,0.411889833022267)
--(axis cs:3.32049499885696,0.403111489758971)
--(axis cs:3.32062680705603,0.394333146495674)
--(axis cs:3.32129251898609,0.385554803232377)
--(axis cs:3.32232984358262,0.376776459969081)
--(axis cs:3.32338997057412,0.367998116705784)
--(axis cs:3.32433178387636,0.359219773442487)
--(axis cs:3.32514836845449,0.35044143017919)
--(axis cs:3.32576782386652,0.341663086915894)
--(axis cs:3.32615775136933,0.332884743652597)
--(axis cs:3.32635204780236,0.3241064003893)
--(axis cs:3.32630551183327,0.315328057126004)
--(axis cs:3.32594758906665,0.306549713862707)
--(axis cs:3.32542084346046,0.29777137059941)
--(axis cs:3.32512273176037,0.288993027336113)
--(axis cs:3.32530051060841,0.280214684072817)
--(axis cs:3.32606298467608,0.27143634080952)
--(axis cs:3.32764432867042,0.262657997546223)
--(axis cs:3.32998956552972,0.253879654282926)
--(axis cs:3.33285440748469,0.24510131101963)
--(axis cs:3.33652492996387,0.236322967756333)
--(axis cs:3.34146285104402,0.227544624493036)
--(axis cs:3.3475693844828,0.21876628122974)
--(axis cs:3.35449516149179,0.209987937966443)
--(axis cs:3.36206240909374,0.201209594703146)
--(axis cs:3.37028057864609,0.192431251439849)
--(axis cs:3.37933153866307,0.183652908176553)
--(axis cs:3.38911999238213,0.174874564913256)
--(axis cs:3.39913513593135,0.166096221649959)
--(axis cs:3.40937430294745,0.157317878386663)
--(axis cs:3.42048538076428,0.148539535123366)
--(axis cs:3.43235079012536,0.139761191860069)
--(axis cs:3.44377477047351,0.130982848596772)
--(axis cs:3.45364187979951,0.122204505333476)
--(axis cs:3.46151009383255,0.113426162070179)
--(axis cs:3.46728237298639,0.104647818806882)
--(axis cs:3.46999948542387,0.0958694755435855)
--(axis cs:3.4673625054905,0.0870911322802888)
--(axis cs:3.45738370266908,0.0783127890169921)
--(axis cs:3.4394926272192,0.0695344457536953)
--(axis cs:3.41480982370795,0.0607561024903986)
--(axis cs:3.3865711087434,0.0519777592271019)
--(axis cs:3.35838902698479,0.0431994159638052)
--(axis cs:3.33146661357056,0.0344210727005085)
--(axis cs:3.30552762718221,0.0256427294372117)
--(axis cs:3.28219156068309,0.016864386173915)
--(axis cs:3.26485158412747,0.00808604291061829)
--(axis cs:3.25512029166931,-0.000692300352678431)
--(axis cs:3.25124528980468,-0.00947064361597515)
--(axis cs:3.25020340022841,-0.0182489868792719)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:3.75017051966935,-0.0171127118717388)
--(axis cs:3.74982948033065,-0.0171127118717388)
--(axis cs:3.74885645303295,-0.00753476807959086)
--(axis cs:3.74505850044664,0.00204317571255712)
--(axis cs:3.73543781570014,0.0116211195047051)
--(axis cs:3.71857088816469,0.0211990632968531)
--(axis cs:3.69608111836481,0.0307770070890011)
--(axis cs:3.66996541996377,0.040354950881149)
--(axis cs:3.63962933577432,0.049932894673297)
--(axis cs:3.60409521767845,0.059510838465445)
--(axis cs:3.5668756946143,0.069088782257593)
--(axis cs:3.53504664774306,0.078666726049741)
--(axis cs:3.51348695539194,0.088244669841889)
--(axis cs:3.50248838277488,0.0978226136340369)
--(axis cs:3.5,0.107400557426185)
--(axis cs:3.50440555579614,0.116978501218333)
--(axis cs:3.51490111797788,0.126556445010481)
--(axis cs:3.53032798835184,0.136134388802629)
--(axis cs:3.54799495694038,0.145712332594777)
--(axis cs:3.56490885071665,0.155290276386925)
--(axis cs:3.58018591840475,0.164868220179073)
--(axis cs:3.59446069692443,0.174446163971221)
--(axis cs:3.60810641543604,0.184024107763369)
--(axis cs:3.62118665560909,0.193602051555517)
--(axis cs:3.63333895545792,0.203179995347665)
--(axis cs:3.64373169948416,0.212757939139813)
--(axis cs:3.6522914990122,0.222335882931961)
--(axis cs:3.65963998866498,0.231913826724109)
--(axis cs:3.66583741419583,0.241491770516257)
--(axis cs:3.67051900412617,0.251069714308405)
--(axis cs:3.67346775317278,0.260647658100553)
--(axis cs:3.67460681497449,0.270225601892701)
--(axis cs:3.67415186359382,0.279803545684849)
--(axis cs:3.67240909743877,0.289381489476997)
--(axis cs:3.66951718159842,0.298959433269145)
--(axis cs:3.66585060450179,0.308537377061293)
--(axis cs:3.66188490432576,0.31811532085344)
--(axis cs:3.65784050990579,0.327693264645588)
--(axis cs:3.654115618896,0.337271208437736)
--(axis cs:3.65142520726365,0.346849152229884)
--(axis cs:3.65010938614172,0.356427096022032)
--(axis cs:3.64982040859248,0.36600503981418)
--(axis cs:3.65011469203012,0.375582983606328)
--(axis cs:3.65121736130848,0.385160927398476)
--(axis cs:3.65373952197042,0.394738871190624)
--(axis cs:3.65752897907397,0.404316814982772)
--(axis cs:3.66173638961912,0.41389475877492)
--(axis cs:3.66557544250813,0.423472702567068)
--(axis cs:3.66843978272726,0.433050646359216)
--(axis cs:3.6701613018783,0.442628590151364)
--(axis cs:3.67113179672348,0.452206533943512)
--(axis cs:3.67238310116099,0.46178447773566)
--(axis cs:3.67515691242446,0.471362421527808)
--(axis cs:3.67964952110325,0.480940365319956)
--(axis cs:3.68505050259724,0.490518309112104)
--(axis cs:3.69091549024129,0.500096252904252)
--(axis cs:3.69737281572976,0.5096741966964)
--(axis cs:3.70444581036646,0.519252140488548)
--(axis cs:3.71190196505185,0.528830084280696)
--(axis cs:3.71930444684766,0.538408028072844)
--(axis cs:3.72599511832357,0.547985971864992)
--(axis cs:3.73135531952038,0.55756391565714)
--(axis cs:3.73523811123549,0.567141859449288)
--(axis cs:3.73791124664678,0.576719803241436)
--(axis cs:3.73972443328037,0.586297747033584)
--(axis cs:3.74105715523628,0.595875690825732)
--(axis cs:3.74217421048299,0.60545363461788)
--(axis cs:3.74309780205368,0.615031578410028)
--(axis cs:3.74385057521523,0.624609522202176)
--(axis cs:3.74446380283774,0.634187465994324)
--(axis cs:3.74491912830645,0.643765409786472)
--(axis cs:3.74531715601281,0.65334335357862)
--(axis cs:3.74575591675169,0.662921297370768)
--(axis cs:3.74616755810601,0.672499241162916)
--(axis cs:3.74647686858374,0.682077184955064)
--(axis cs:3.7467074136477,0.691655128747212)
--(axis cs:3.74695338817428,0.70123307253936)
--(axis cs:3.74728339255218,0.710811016331508)
--(axis cs:3.74764031291413,0.720388960123656)
--(axis cs:3.74789885150886,0.729966903915804)
--(axis cs:3.74802659924888,0.739544847707952)
--(axis cs:3.74813710687119,0.7491227915001)
--(axis cs:3.748329181053,0.758700735292248)
--(axis cs:3.74856898709871,0.768278679084396)
--(axis cs:3.74877734755251,0.777856622876544)
--(axis cs:3.74894961286759,0.787434566668692)
--(axis cs:3.74912669482572,0.79701251046084)
--(axis cs:3.74932154894418,0.806590454252988)
--(axis cs:3.74951730188536,0.816168398045136)
--(axis cs:3.74967988236561,0.825746341837284)
--(axis cs:3.74979046774034,0.835324285629432)
--(axis cs:3.74986513860535,0.84490222942158)
--(axis cs:3.74991770495057,0.854480173213727)
--(axis cs:3.74994816401471,0.864058117005875)
--(axis cs:3.74996192042175,0.873636060798023)
--(axis cs:3.74996870624134,0.883214004590171)
--(axis cs:3.74997243480421,0.892791948382319)
--(axis cs:3.74997617343958,0.902369892174467)
--(axis cs:3.7499841397327,0.911947835966615)
--(axis cs:3.74999325487992,0.921525779758763)
--(axis cs:3.74999831162843,0.931103723550911)
--(axis cs:3.75000168837157,0.931103723550911)
--(axis cs:3.75000168837157,0.931103723550911)
--(axis cs:3.75000674512008,0.921525779758763)
--(axis cs:3.7500158602673,0.911947835966615)
--(axis cs:3.75002382656042,0.902369892174467)
--(axis cs:3.75002756519579,0.892791948382319)
--(axis cs:3.75003129375866,0.883214004590171)
--(axis cs:3.75003807957825,0.873636060798023)
--(axis cs:3.75005183598529,0.864058117005875)
--(axis cs:3.75008229504943,0.854480173213727)
--(axis cs:3.75013486139465,0.84490222942158)
--(axis cs:3.75020953225966,0.835324285629432)
--(axis cs:3.75032011763439,0.825746341837284)
--(axis cs:3.75048269811464,0.816168398045136)
--(axis cs:3.75067845105582,0.806590454252988)
--(axis cs:3.75087330517428,0.79701251046084)
--(axis cs:3.75105038713241,0.787434566668692)
--(axis cs:3.75122265244749,0.777856622876544)
--(axis cs:3.75143101290129,0.768278679084396)
--(axis cs:3.751670818947,0.758700735292248)
--(axis cs:3.75186289312881,0.7491227915001)
--(axis cs:3.75197340075112,0.739544847707952)
--(axis cs:3.75210114849114,0.729966903915804)
--(axis cs:3.75235968708587,0.720388960123656)
--(axis cs:3.75271660744782,0.710811016331508)
--(axis cs:3.75304661182572,0.70123307253936)
--(axis cs:3.7532925863523,0.691655128747212)
--(axis cs:3.75352313141626,0.682077184955064)
--(axis cs:3.75383244189399,0.672499241162916)
--(axis cs:3.75424408324831,0.662921297370768)
--(axis cs:3.75468284398719,0.65334335357862)
--(axis cs:3.75508087169355,0.643765409786472)
--(axis cs:3.75553619716226,0.634187465994324)
--(axis cs:3.75614942478477,0.624609522202176)
--(axis cs:3.75690219794632,0.615031578410028)
--(axis cs:3.75782578951701,0.60545363461788)
--(axis cs:3.75894284476372,0.595875690825732)
--(axis cs:3.76027556671963,0.586297747033584)
--(axis cs:3.76208875335322,0.576719803241436)
--(axis cs:3.76476188876451,0.567141859449288)
--(axis cs:3.76864468047962,0.55756391565714)
--(axis cs:3.77400488167643,0.547985971864992)
--(axis cs:3.78069555315234,0.538408028072844)
--(axis cs:3.78809803494815,0.528830084280696)
--(axis cs:3.79555418963354,0.519252140488548)
--(axis cs:3.80262718427024,0.5096741966964)
--(axis cs:3.80908450975871,0.500096252904252)
--(axis cs:3.81494949740276,0.490518309112104)
--(axis cs:3.82035047889675,0.480940365319956)
--(axis cs:3.82484308757554,0.471362421527808)
--(axis cs:3.82761689883901,0.46178447773566)
--(axis cs:3.82886820327652,0.452206533943512)
--(axis cs:3.8298386981217,0.442628590151364)
--(axis cs:3.83156021727274,0.433050646359216)
--(axis cs:3.83442455749187,0.423472702567068)
--(axis cs:3.83826361038088,0.41389475877492)
--(axis cs:3.84247102092603,0.404316814982772)
--(axis cs:3.84626047802958,0.394738871190624)
--(axis cs:3.84878263869152,0.385160927398476)
--(axis cs:3.84988530796988,0.375582983606328)
--(axis cs:3.85017959140752,0.36600503981418)
--(axis cs:3.84989061385828,0.356427096022032)
--(axis cs:3.84857479273635,0.346849152229884)
--(axis cs:3.845884381104,0.337271208437736)
--(axis cs:3.84215949009421,0.327693264645588)
--(axis cs:3.83811509567424,0.31811532085344)
--(axis cs:3.83414939549821,0.308537377061293)
--(axis cs:3.83048281840158,0.298959433269145)
--(axis cs:3.82759090256123,0.289381489476997)
--(axis cs:3.82584813640618,0.279803545684849)
--(axis cs:3.82539318502551,0.270225601892701)
--(axis cs:3.82653224682722,0.260647658100553)
--(axis cs:3.82948099587383,0.251069714308405)
--(axis cs:3.83416258580417,0.241491770516257)
--(axis cs:3.84036001133502,0.231913826724109)
--(axis cs:3.8477085009878,0.222335882931961)
--(axis cs:3.85626830051584,0.212757939139813)
--(axis cs:3.86666104454208,0.203179995347665)
--(axis cs:3.87881334439091,0.193602051555517)
--(axis cs:3.89189358456396,0.184024107763369)
--(axis cs:3.90553930307557,0.174446163971221)
--(axis cs:3.91981408159525,0.164868220179073)
--(axis cs:3.93509114928335,0.155290276386925)
--(axis cs:3.95200504305962,0.145712332594777)
--(axis cs:3.96967201164816,0.136134388802629)
--(axis cs:3.98509888202212,0.126556445010481)
--(axis cs:3.99559444420386,0.116978501218333)
--(axis cs:4,0.107400557426185)
--(axis cs:3.99751161722512,0.0978226136340369)
--(axis cs:3.98651304460806,0.088244669841889)
--(axis cs:3.96495335225694,0.078666726049741)
--(axis cs:3.9331243053857,0.069088782257593)
--(axis cs:3.89590478232155,0.059510838465445)
--(axis cs:3.86037066422568,0.049932894673297)
--(axis cs:3.83003458003623,0.040354950881149)
--(axis cs:3.80391888163519,0.0307770070890011)
--(axis cs:3.78142911183531,0.0211990632968531)
--(axis cs:3.76456218429986,0.0116211195047051)
--(axis cs:3.75494149955336,0.00204317571255712)
--(axis cs:3.75114354696705,-0.00753476807959086)
--(axis cs:3.75017051966935,-0.0171127118717388)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:4.25017781230198,-0.0175797050297648)
--(axis cs:4.24982218769802,-0.0175797050297648)
--(axis cs:4.24892104993225,-0.00855976806249922)
--(axis cs:4.24561695337411,0.000460168904766387)
--(axis cs:4.23741481107733,0.00948010587203199)
--(axis cs:4.2227963447888,0.0185000428392976)
--(axis cs:4.2028490516921,0.0275199798065632)
--(axis cs:4.18044359071741,0.0365399167738288)
--(axis cs:4.15739703197895,0.0455598537410944)
--(axis cs:4.13316368652001,0.05457979070836)
--(axis cs:4.10734586350486,0.0635997276756256)
--(axis cs:4.08213164195194,0.0726196646428912)
--(axis cs:4.06092237904407,0.0816396016101568)
--(axis cs:4.04550988667235,0.0906595385774225)
--(axis cs:4.03584717760534,0.0996794755446881)
--(axis cs:4.03157885403801,0.108699412511954)
--(axis cs:4.03186657672096,0.117719349479219)
--(axis cs:4.03518331661822,0.126739286446485)
--(axis cs:4.04102068602501,0.13575922341375)
--(axis cs:4.04980308893219,0.144779160381016)
--(axis cs:4.06086593624697,0.153799097348282)
--(axis cs:4.07253199759485,0.162819034315547)
--(axis cs:4.08372496836149,0.171838971282813)
--(axis cs:4.09448158149006,0.180858908250079)
--(axis cs:4.10512384407825,0.189878845217344)
--(axis cs:4.11558306005753,0.19889878218461)
--(axis cs:4.12551585985167,0.207918719151875)
--(axis cs:4.1347734275224,0.216938656119141)
--(axis cs:4.14336519483666,0.225958593086407)
--(axis cs:4.15097932808449,0.234978530053672)
--(axis cs:4.15717156704503,0.243998467020938)
--(axis cs:4.16185521720839,0.253018403988203)
--(axis cs:4.16522032537084,0.262038340955469)
--(axis cs:4.16754940923587,0.271058277922735)
--(axis cs:4.16913807220715,0.28007821489)
--(axis cs:4.16996179136814,0.289098151857266)
--(axis cs:4.16979330118301,0.298118088824531)
--(axis cs:4.16862182193567,0.307138025791797)
--(axis cs:4.16687601939521,0.316157962759063)
--(axis cs:4.16543291572014,0.325177899726328)
--(axis cs:4.16468601638473,0.334197836693594)
--(axis cs:4.16400838543785,0.343217773660859)
--(axis cs:4.16278538390446,0.352237710628125)
--(axis cs:4.16127185818339,0.361257647595391)
--(axis cs:4.16017034924514,0.370277584562656)
--(axis cs:4.15980588154393,0.379297521529922)
--(axis cs:4.1599422998005,0.388317458497188)
--(axis cs:4.16013350364016,0.397337395464453)
--(axis cs:4.16012739737996,0.406357332431719)
--(axis cs:4.16000636678217,0.415377269398984)
--(axis cs:4.15981674192771,0.42439720636625)
--(axis cs:4.15945248693083,0.433417143333516)
--(axis cs:4.15919948906348,0.442437080300781)
--(axis cs:4.15959607383404,0.451457017268047)
--(axis cs:4.16075879348812,0.460476954235312)
--(axis cs:4.16279645065234,0.469496891202578)
--(axis cs:4.16619657278881,0.478516828169844)
--(axis cs:4.17120870345107,0.487536765137109)
--(axis cs:4.17751855626922,0.496556702104375)
--(axis cs:4.18436552914108,0.50557663907164)
--(axis cs:4.19100464803289,0.514596576038906)
--(axis cs:4.19739741536369,0.523616513006172)
--(axis cs:4.20388056634143,0.532636449973437)
--(axis cs:4.21029989673614,0.541656386940703)
--(axis cs:4.21625924998401,0.550676323907968)
--(axis cs:4.22168688970774,0.559696260875234)
--(axis cs:4.22665941398383,0.5687161978425)
--(axis cs:4.23112270859045,0.577736134809765)
--(axis cs:4.23491906752753,0.586756071777031)
--(axis cs:4.23788243691733,0.595776008744296)
--(axis cs:4.23991968022966,0.604795945711562)
--(axis cs:4.24119892090585,0.613815882678828)
--(axis cs:4.24206720177249,0.622835819646093)
--(axis cs:4.24274043593856,0.631855756613359)
--(axis cs:4.24332536470527,0.640875693580625)
--(axis cs:4.24392143237906,0.64989563054789)
--(axis cs:4.24453020524242,0.658915567515156)
--(axis cs:4.24506651613328,0.667935504482421)
--(axis cs:4.24550666970908,0.676955441449687)
--(axis cs:4.24589367410693,0.685975378416953)
--(axis cs:4.24627755461026,0.694995315384218)
--(axis cs:4.24668008332809,0.704015252351484)
--(axis cs:4.24705363193591,0.713035189318749)
--(axis cs:4.24737755133729,0.722055126286015)
--(axis cs:4.24771178711917,0.731075063253281)
--(axis cs:4.24806158500982,0.740095000220546)
--(axis cs:4.24836008184767,0.749114937187812)
--(axis cs:4.24859374011909,0.758134874155077)
--(axis cs:4.24880632712288,0.767154811122343)
--(axis cs:4.24902577097739,0.776174748089609)
--(axis cs:4.24925429403164,0.785194685056874)
--(axis cs:4.24947725927481,0.79421462202414)
--(axis cs:4.24965904368511,0.803234558991405)
--(axis cs:4.24977356729267,0.812254495958671)
--(axis cs:4.24983662648505,0.821274432925937)
--(axis cs:4.2498805339475,0.830294369893202)
--(axis cs:4.24992051893447,0.839314306860468)
--(axis cs:4.24995559634232,0.848334243827733)
--(axis cs:4.24998061855646,0.857354180794999)
--(axis cs:4.24999383363186,0.866374117762265)
--(axis cs:4.24999865384801,0.87539405472953)
--(axis cs:4.25000134615199,0.87539405472953)
--(axis cs:4.25000134615199,0.87539405472953)
--(axis cs:4.25000616636814,0.866374117762265)
--(axis cs:4.25001938144354,0.857354180794999)
--(axis cs:4.25004440365768,0.848334243827733)
--(axis cs:4.25007948106553,0.839314306860468)
--(axis cs:4.2501194660525,0.830294369893202)
--(axis cs:4.25016337351495,0.821274432925937)
--(axis cs:4.25022643270733,0.812254495958671)
--(axis cs:4.25034095631489,0.803234558991405)
--(axis cs:4.25052274072519,0.79421462202414)
--(axis cs:4.25074570596836,0.785194685056874)
--(axis cs:4.25097422902261,0.776174748089609)
--(axis cs:4.25119367287712,0.767154811122343)
--(axis cs:4.25140625988091,0.758134874155077)
--(axis cs:4.25163991815233,0.749114937187812)
--(axis cs:4.25193841499018,0.740095000220546)
--(axis cs:4.25228821288083,0.731075063253281)
--(axis cs:4.25262244866271,0.722055126286015)
--(axis cs:4.25294636806409,0.713035189318749)
--(axis cs:4.25331991667191,0.704015252351484)
--(axis cs:4.25372244538974,0.694995315384218)
--(axis cs:4.25410632589307,0.685975378416953)
--(axis cs:4.25449333029092,0.676955441449687)
--(axis cs:4.25493348386672,0.667935504482421)
--(axis cs:4.25546979475758,0.658915567515156)
--(axis cs:4.25607856762094,0.64989563054789)
--(axis cs:4.25667463529473,0.640875693580625)
--(axis cs:4.25725956406144,0.631855756613359)
--(axis cs:4.25793279822751,0.622835819646093)
--(axis cs:4.25880107909415,0.613815882678828)
--(axis cs:4.26008031977034,0.604795945711562)
--(axis cs:4.26211756308267,0.595776008744296)
--(axis cs:4.26508093247247,0.586756071777031)
--(axis cs:4.26887729140955,0.577736134809765)
--(axis cs:4.27334058601617,0.5687161978425)
--(axis cs:4.27831311029226,0.559696260875234)
--(axis cs:4.28374075001599,0.550676323907968)
--(axis cs:4.28970010326386,0.541656386940703)
--(axis cs:4.29611943365857,0.532636449973437)
--(axis cs:4.30260258463631,0.523616513006172)
--(axis cs:4.30899535196711,0.514596576038906)
--(axis cs:4.31563447085892,0.50557663907164)
--(axis cs:4.32248144373078,0.496556702104375)
--(axis cs:4.32879129654893,0.487536765137109)
--(axis cs:4.33380342721119,0.478516828169844)
--(axis cs:4.33720354934766,0.469496891202578)
--(axis cs:4.33924120651188,0.460476954235312)
--(axis cs:4.34040392616596,0.451457017268047)
--(axis cs:4.34080051093652,0.442437080300781)
--(axis cs:4.34054751306917,0.433417143333516)
--(axis cs:4.34018325807229,0.42439720636625)
--(axis cs:4.33999363321783,0.415377269398984)
--(axis cs:4.33987260262004,0.406357332431719)
--(axis cs:4.33986649635984,0.397337395464453)
--(axis cs:4.3400577001995,0.388317458497188)
--(axis cs:4.34019411845607,0.379297521529922)
--(axis cs:4.33982965075486,0.370277584562656)
--(axis cs:4.33872814181661,0.361257647595391)
--(axis cs:4.33721461609554,0.352237710628125)
--(axis cs:4.33599161456215,0.343217773660859)
--(axis cs:4.33531398361527,0.334197836693594)
--(axis cs:4.33456708427986,0.325177899726328)
--(axis cs:4.33312398060479,0.316157962759063)
--(axis cs:4.33137817806433,0.307138025791797)
--(axis cs:4.33020669881699,0.298118088824531)
--(axis cs:4.33003820863186,0.289098151857266)
--(axis cs:4.33086192779285,0.28007821489)
--(axis cs:4.33245059076413,0.271058277922735)
--(axis cs:4.33477967462916,0.262038340955469)
--(axis cs:4.33814478279161,0.253018403988203)
--(axis cs:4.34282843295497,0.243998467020938)
--(axis cs:4.34902067191551,0.234978530053672)
--(axis cs:4.35663480516334,0.225958593086407)
--(axis cs:4.3652265724776,0.216938656119141)
--(axis cs:4.37448414014833,0.207918719151875)
--(axis cs:4.38441693994247,0.19889878218461)
--(axis cs:4.39487615592175,0.189878845217344)
--(axis cs:4.40551841850994,0.180858908250079)
--(axis cs:4.41627503163851,0.171838971282813)
--(axis cs:4.42746800240515,0.162819034315547)
--(axis cs:4.43913406375303,0.153799097348282)
--(axis cs:4.45019691106781,0.144779160381016)
--(axis cs:4.45897931397499,0.13575922341375)
--(axis cs:4.46481668338178,0.126739286446485)
--(axis cs:4.46813342327904,0.117719349479219)
--(axis cs:4.46842114596199,0.108699412511954)
--(axis cs:4.46415282239466,0.0996794755446881)
--(axis cs:4.45449011332765,0.0906595385774225)
--(axis cs:4.43907762095593,0.0816396016101568)
--(axis cs:4.41786835804806,0.0726196646428912)
--(axis cs:4.39265413649514,0.0635997276756256)
--(axis cs:4.36683631347999,0.05457979070836)
--(axis cs:4.34260296802105,0.0455598537410944)
--(axis cs:4.31955640928259,0.0365399167738288)
--(axis cs:4.2971509483079,0.0275199798065632)
--(axis cs:4.2772036552112,0.0185000428392976)
--(axis cs:4.26258518892267,0.00948010587203199)
--(axis cs:4.25438304662589,0.000460168904766387)
--(axis cs:4.25107895006775,-0.00855976806249922)
--(axis cs:4.25017781230198,-0.0175797050297648)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:4.75012324515578,-0.0152471177904448)
--(axis cs:4.74987675484422,-0.0152471177904448)
--(axis cs:4.74918915845641,-0.0059087744519297)
--(axis cs:4.74654030172667,0.0034295688865854)
--(axis cs:4.73983285007878,0.0127679122251005)
--(axis cs:4.72782139258548,0.0221062555636156)
--(axis cs:4.7111638878522,0.0314445989021307)
--(axis cs:4.69147669708423,0.0407829422406458)
--(axis cs:4.66941696820383,0.0501212855791609)
--(axis cs:4.64349423743505,0.059459628917676)
--(axis cs:4.61233919667975,0.0687979722561911)
--(axis cs:4.57867405300674,0.0781363155947062)
--(axis cs:4.54805305184441,0.0874746589332213)
--(axis cs:4.5244947520623,0.0968130022717364)
--(axis cs:4.5092264975255,0.106151345610252)
--(axis cs:4.50162301814417,0.115489688948767)
--(axis cs:4.5,0.124828032287282)
--(axis cs:4.50294459619467,0.134166375625797)
--(axis cs:4.51051383465603,0.143504718964312)
--(axis cs:4.52278200768936,0.152843062302827)
--(axis cs:4.53803149658188,0.162181405641342)
--(axis cs:4.55364016922479,0.171519748979857)
--(axis cs:4.56822729337349,0.180858092318372)
--(axis cs:4.58212534293074,0.190196435656887)
--(axis cs:4.59582847549919,0.199534778995403)
--(axis cs:4.60907401544585,0.208873122333918)
--(axis cs:4.6212786159332,0.218211465672433)
--(axis cs:4.63208329715399,0.227549809010948)
--(axis cs:4.64126933363745,0.236888152349463)
--(axis cs:4.6486019478976,0.246226495687978)
--(axis cs:4.65423022750703,0.255564839026493)
--(axis cs:4.65842868715218,0.264903182365008)
--(axis cs:4.66108802395535,0.274241525703523)
--(axis cs:4.66211368110743,0.283579869042039)
--(axis cs:4.66168623175936,0.292918212380554)
--(axis cs:4.66003581648998,0.302256555719069)
--(axis cs:4.65692501644981,0.311594899057584)
--(axis cs:4.65205278187803,0.320933242396099)
--(axis cs:4.64612135147497,0.330271585734614)
--(axis cs:4.64027950335359,0.339609929073129)
--(axis cs:4.63502097174525,0.348948272411644)
--(axis cs:4.63042901080195,0.358286615750159)
--(axis cs:4.62687512147344,0.367624959088674)
--(axis cs:4.62509813059548,0.37696330242719)
--(axis cs:4.62562470318064,0.386301645765705)
--(axis cs:4.6281227874594,0.39563998910422)
--(axis cs:4.63182625105848,0.404978332442735)
--(axis cs:4.63596866230597,0.41431667578125)
--(axis cs:4.63961895134272,0.423655019119765)
--(axis cs:4.64265031865938,0.43299336245828)
--(axis cs:4.64611852600625,0.442331705796795)
--(axis cs:4.65075445886084,0.45167004913531)
--(axis cs:4.65641180525118,0.461008392473825)
--(axis cs:4.6627508820482,0.470346735812341)
--(axis cs:4.66980996990376,0.479685079150856)
--(axis cs:4.67798608548322,0.489023422489371)
--(axis cs:4.68717703300995,0.498361765827886)
--(axis cs:4.69662105086561,0.507700109166401)
--(axis cs:4.70555020565916,0.517038452504916)
--(axis cs:4.71329158957086,0.526376795843431)
--(axis cs:4.71941766035678,0.535715139181946)
--(axis cs:4.7242808704759,0.545053482520461)
--(axis cs:4.7285075842457,0.554391825858977)
--(axis cs:4.73214279703831,0.563730169197492)
--(axis cs:4.73495416458622,0.573068512536007)
--(axis cs:4.73690297559838,0.582406855874522)
--(axis cs:4.73817607359935,0.591745199213037)
--(axis cs:4.73906680607903,0.601083542551552)
--(axis cs:4.73983386238748,0.610421885890067)
--(axis cs:4.74067079666352,0.619760229228582)
--(axis cs:4.74155536881623,0.629098572567097)
--(axis cs:4.74221955349277,0.638436915905612)
--(axis cs:4.7425906021519,0.647775259244127)
--(axis cs:4.74294208750843,0.657113602582643)
--(axis cs:4.74353627766614,0.666451945921158)
--(axis cs:4.7443307253712,0.675790289259673)
--(axis cs:4.74504850714881,0.685128632598188)
--(axis cs:4.74552214909913,0.694466975936703)
--(axis cs:4.74582210817408,0.703805319275218)
--(axis cs:4.74609333400391,0.713143662613733)
--(axis cs:4.74642497653753,0.722482005952248)
--(axis cs:4.7468419538632,0.731820349290763)
--(axis cs:4.74726875416537,0.741158692629279)
--(axis cs:4.74759447588751,0.750497035967794)
--(axis cs:4.74780929636629,0.759835379306309)
--(axis cs:4.74800304092463,0.769173722644824)
--(axis cs:4.7482578734548,0.778512065983339)
--(axis cs:4.74857327685169,0.787850409321854)
--(axis cs:4.74885425778088,0.797188752660369)
--(axis cs:4.74900077999326,0.806527095998884)
--(axis cs:4.74905538732287,0.815865439337399)
--(axis cs:4.74914980121199,0.825203782675915)
--(axis cs:4.74933150292024,0.83454212601443)
--(axis cs:4.74954195632814,0.843880469352945)
--(axis cs:4.74970830917066,0.85321881269146)
--(axis cs:4.74980731475916,0.862557156029975)
--(axis cs:4.74986669163282,0.87189549936849)
--(axis cs:4.74991836883766,0.881233842707005)
--(axis cs:4.7499627582143,0.89057218604552)
--(axis cs:4.74998847570599,0.899910529384035)
--(axis cs:4.74999769732475,0.90924887272255)
--(axis cs:4.75000230267525,0.90924887272255)
--(axis cs:4.75000230267525,0.90924887272255)
--(axis cs:4.75001152429401,0.899910529384035)
--(axis cs:4.7500372417857,0.89057218604552)
--(axis cs:4.75008163116234,0.881233842707005)
--(axis cs:4.75013330836718,0.87189549936849)
--(axis cs:4.75019268524084,0.862557156029975)
--(axis cs:4.75029169082934,0.85321881269146)
--(axis cs:4.75045804367186,0.843880469352945)
--(axis cs:4.75066849707976,0.83454212601443)
--(axis cs:4.75085019878801,0.825203782675915)
--(axis cs:4.75094461267713,0.815865439337399)
--(axis cs:4.75099922000674,0.806527095998884)
--(axis cs:4.75114574221912,0.797188752660369)
--(axis cs:4.75142672314831,0.787850409321854)
--(axis cs:4.7517421265452,0.778512065983339)
--(axis cs:4.75199695907537,0.769173722644824)
--(axis cs:4.75219070363371,0.759835379306309)
--(axis cs:4.75240552411249,0.750497035967794)
--(axis cs:4.75273124583463,0.741158692629279)
--(axis cs:4.7531580461368,0.731820349290763)
--(axis cs:4.75357502346247,0.722482005952248)
--(axis cs:4.75390666599609,0.713143662613733)
--(axis cs:4.75417789182592,0.703805319275218)
--(axis cs:4.75447785090087,0.694466975936703)
--(axis cs:4.75495149285119,0.685128632598188)
--(axis cs:4.7556692746288,0.675790289259673)
--(axis cs:4.75646372233386,0.666451945921158)
--(axis cs:4.75705791249157,0.657113602582643)
--(axis cs:4.7574093978481,0.647775259244127)
--(axis cs:4.75778044650723,0.638436915905612)
--(axis cs:4.75844463118377,0.629098572567097)
--(axis cs:4.75932920333648,0.619760229228582)
--(axis cs:4.76016613761252,0.610421885890067)
--(axis cs:4.76093319392097,0.601083542551552)
--(axis cs:4.76182392640065,0.591745199213037)
--(axis cs:4.76309702440162,0.582406855874522)
--(axis cs:4.76504583541378,0.573068512536007)
--(axis cs:4.76785720296169,0.563730169197492)
--(axis cs:4.7714924157543,0.554391825858977)
--(axis cs:4.7757191295241,0.545053482520461)
--(axis cs:4.78058233964322,0.535715139181946)
--(axis cs:4.78670841042914,0.526376795843431)
--(axis cs:4.79444979434084,0.517038452504916)
--(axis cs:4.80337894913439,0.507700109166401)
--(axis cs:4.81282296699005,0.498361765827886)
--(axis cs:4.82201391451678,0.489023422489371)
--(axis cs:4.83019003009624,0.479685079150856)
--(axis cs:4.8372491179518,0.470346735812341)
--(axis cs:4.84358819474882,0.461008392473825)
--(axis cs:4.84924554113916,0.45167004913531)
--(axis cs:4.85388147399375,0.442331705796795)
--(axis cs:4.85734968134062,0.43299336245828)
--(axis cs:4.86038104865728,0.423655019119765)
--(axis cs:4.86403133769403,0.41431667578125)
--(axis cs:4.86817374894152,0.404978332442735)
--(axis cs:4.8718772125406,0.39563998910422)
--(axis cs:4.87437529681936,0.386301645765705)
--(axis cs:4.87490186940452,0.37696330242719)
--(axis cs:4.87312487852656,0.367624959088674)
--(axis cs:4.86957098919805,0.358286615750159)
--(axis cs:4.86497902825475,0.348948272411644)
--(axis cs:4.85972049664641,0.339609929073129)
--(axis cs:4.85387864852503,0.330271585734614)
--(axis cs:4.84794721812197,0.320933242396099)
--(axis cs:4.84307498355019,0.311594899057584)
--(axis cs:4.83996418351002,0.302256555719069)
--(axis cs:4.83831376824064,0.292918212380554)
--(axis cs:4.83788631889257,0.283579869042039)
--(axis cs:4.83891197604465,0.274241525703523)
--(axis cs:4.84157131284782,0.264903182365008)
--(axis cs:4.84576977249297,0.255564839026493)
--(axis cs:4.8513980521024,0.246226495687978)
--(axis cs:4.85873066636255,0.236888152349463)
--(axis cs:4.86791670284601,0.227549809010948)
--(axis cs:4.8787213840668,0.218211465672433)
--(axis cs:4.89092598455415,0.208873122333918)
--(axis cs:4.90417152450081,0.199534778995403)
--(axis cs:4.91787465706926,0.190196435656887)
--(axis cs:4.93177270662651,0.180858092318372)
--(axis cs:4.94635983077521,0.171519748979857)
--(axis cs:4.96196850341812,0.162181405641342)
--(axis cs:4.97721799231064,0.152843062302827)
--(axis cs:4.98948616534397,0.143504718964312)
--(axis cs:4.99705540380533,0.134166375625797)
--(axis cs:5,0.124828032287282)
--(axis cs:4.99837698185583,0.115489688948767)
--(axis cs:4.9907735024745,0.106151345610252)
--(axis cs:4.9755052479377,0.0968130022717364)
--(axis cs:4.95194694815559,0.0874746589332213)
--(axis cs:4.92132594699326,0.0781363155947062)
--(axis cs:4.88766080332025,0.0687979722561911)
--(axis cs:4.85650576256495,0.059459628917676)
--(axis cs:4.83058303179617,0.0501212855791609)
--(axis cs:4.80852330291577,0.0407829422406458)
--(axis cs:4.7888361121478,0.0314445989021307)
--(axis cs:4.77217860741452,0.0221062555636156)
--(axis cs:4.76016714992122,0.0127679122251005)
--(axis cs:4.75345969827333,0.0034295688865854)
--(axis cs:4.75081084154359,-0.0059087744519297)
--(axis cs:4.75012324515578,-0.0152471177904448)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:5.2501543962842,-0.0152387887436867)
--(axis cs:5.2498456037158,-0.0152387887436867)
--(axis cs:5.24900229027091,-0.00581715862422966)
--(axis cs:5.24587159972176,0.00360447149522736)
--(axis cs:5.23830566074614,0.0130261016146844)
--(axis cs:5.22539190127273,0.0224477317341414)
--(axis cs:5.20828344373147,0.0318693618535984)
--(axis cs:5.18921063681537,0.0412909919730555)
--(axis cs:5.16982224362567,0.0507126220925125)
--(axis cs:5.14969393925523,0.0601342522119695)
--(axis cs:5.12735697891226,0.0695558823314266)
--(axis cs:5.10340931099351,0.0789775124508836)
--(axis cs:5.08086508189577,0.0883991425703406)
--(axis cs:5.06211411213106,0.0978207726897976)
--(axis cs:5.04776001673403,0.107242402809255)
--(axis cs:5.03785124041598,0.116664032928712)
--(axis cs:5.03209449806815,0.126085663048169)
--(axis cs:5.0298399353623,0.135507293167626)
--(axis cs:5.03056992921821,0.144928923287083)
--(axis cs:5.03424759149795,0.15435055340654)
--(axis cs:5.04119738828452,0.163772183525997)
--(axis cs:5.05096303001808,0.173193813645454)
--(axis cs:5.06221395925464,0.182615443764911)
--(axis cs:5.07396921738915,0.192037073884368)
--(axis cs:5.08573227606689,0.201458704003825)
--(axis cs:5.09738214628297,0.210880334123282)
--(axis cs:5.10871268299712,0.220301964242739)
--(axis cs:5.11944348416333,0.229723594362196)
--(axis cs:5.12948936909444,0.239145224481653)
--(axis cs:5.13855939406512,0.24856685460111)
--(axis cs:5.14618594480612,0.257988484720567)
--(axis cs:5.15221243281122,0.267410114840024)
--(axis cs:5.1566448488106,0.276831744959481)
--(axis cs:5.15919874777073,0.286253375078938)
--(axis cs:5.15980738759745,0.295675005198395)
--(axis cs:5.15909836357756,0.305096635317852)
--(axis cs:5.1576263461501,0.314518265437309)
--(axis cs:5.15569050517055,0.323939895556766)
--(axis cs:5.15363851240261,0.333361525676223)
--(axis cs:5.15130182852396,0.34278315579568)
--(axis cs:5.14822782942163,0.352204785915137)
--(axis cs:5.14473075771239,0.361626416034594)
--(axis cs:5.14179004469556,0.371048046154051)
--(axis cs:5.13983611882362,0.380469676273508)
--(axis cs:5.13844540779228,0.389891306392966)
--(axis cs:5.13731588121158,0.399312936512423)
--(axis cs:5.13692927419287,0.40873456663188)
--(axis cs:5.13747918125881,0.418156196751337)
--(axis cs:5.13812062509751,0.427577826870794)
--(axis cs:5.13850019135835,0.436999456990251)
--(axis cs:5.13936453382719,0.446421087109708)
--(axis cs:5.14107925109565,0.455842717229165)
--(axis cs:5.14369838523371,0.465264347348622)
--(axis cs:5.14804930296122,0.474685977468079)
--(axis cs:5.15447422081281,0.484107607587536)
--(axis cs:5.16214159181698,0.493529237706993)
--(axis cs:5.17044984633151,0.50295086782645)
--(axis cs:5.17940748729002,0.512372497945907)
--(axis cs:5.18867270210127,0.521794128065364)
--(axis cs:5.19737232235589,0.531215758184821)
--(axis cs:5.20491900589504,0.540637388304278)
--(axis cs:5.21145800650991,0.550059018423735)
--(axis cs:5.21747221537156,0.559480648543192)
--(axis cs:5.22311708776073,0.568902278662649)
--(axis cs:5.22815460883333,0.578323908782106)
--(axis cs:5.23229061811699,0.587745538901563)
--(axis cs:5.2354178715172,0.59716716902102)
--(axis cs:5.23770302261459,0.606588799140477)
--(axis cs:5.23929681329263,0.616010429259934)
--(axis cs:5.24037921952981,0.625432059379391)
--(axis cs:5.2412397776584,0.634853689498848)
--(axis cs:5.24195973910088,0.644275319618305)
--(axis cs:5.24250920622072,0.653696949737762)
--(axis cs:5.24296193136907,0.663118579857219)
--(axis cs:5.24339303526448,0.672540209976676)
--(axis cs:5.2438068205813,0.681961840096133)
--(axis cs:5.24423323270956,0.69138347021559)
--(axis cs:5.24471707852659,0.700805100335048)
--(axis cs:5.24518599308419,0.710226730454504)
--(axis cs:5.24559590931514,0.719648360573962)
--(axis cs:5.24606990585993,0.729069990693418)
--(axis cs:5.24663948266996,0.738491620812876)
--(axis cs:5.24715910593567,0.747913250932333)
--(axis cs:5.2476031102083,0.75733488105179)
--(axis cs:5.24805093728533,0.766756511171247)
--(axis cs:5.24845807184722,0.776178141290704)
--(axis cs:5.24875563209522,0.785599771410161)
--(axis cs:5.24899698855065,0.795021401529618)
--(axis cs:5.24925312043159,0.804443031649075)
--(axis cs:5.24949843686481,0.813864661768532)
--(axis cs:5.24967067678485,0.823286291887989)
--(axis cs:5.24976550836107,0.832707922007446)
--(axis cs:5.24982592163445,0.842129552126903)
--(axis cs:5.24988008806066,0.85155118224636)
--(axis cs:5.24992503095019,0.860972812365817)
--(axis cs:5.24994937262397,0.870394442485274)
--(axis cs:5.2499581510804,0.879816072604731)
--(axis cs:5.24996862009988,0.889237702724188)
--(axis cs:5.24998331678136,0.898659332843645)
--(axis cs:5.24999415045826,0.908080962963102)
--(axis cs:5.24999870161861,0.917502593082559)
--(axis cs:5.25000129838139,0.917502593082559)
--(axis cs:5.25000129838139,0.917502593082559)
--(axis cs:5.25000584954174,0.908080962963102)
--(axis cs:5.25001668321864,0.898659332843645)
--(axis cs:5.25003137990012,0.889237702724188)
--(axis cs:5.2500418489196,0.879816072604731)
--(axis cs:5.25005062737603,0.870394442485274)
--(axis cs:5.25007496904981,0.860972812365817)
--(axis cs:5.25011991193934,0.85155118224636)
--(axis cs:5.25017407836555,0.842129552126903)
--(axis cs:5.25023449163893,0.832707922007446)
--(axis cs:5.25032932321515,0.823286291887989)
--(axis cs:5.25050156313519,0.813864661768532)
--(axis cs:5.25074687956841,0.804443031649075)
--(axis cs:5.25100301144935,0.795021401529618)
--(axis cs:5.25124436790478,0.785599771410161)
--(axis cs:5.25154192815278,0.776178141290704)
--(axis cs:5.25194906271467,0.766756511171247)
--(axis cs:5.2523968897917,0.75733488105179)
--(axis cs:5.25284089406433,0.747913250932333)
--(axis cs:5.25336051733004,0.738491620812876)
--(axis cs:5.25393009414007,0.729069990693418)
--(axis cs:5.25440409068486,0.719648360573962)
--(axis cs:5.25481400691581,0.710226730454504)
--(axis cs:5.25528292147341,0.700805100335048)
--(axis cs:5.25576676729044,0.69138347021559)
--(axis cs:5.2561931794187,0.681961840096133)
--(axis cs:5.25660696473552,0.672540209976676)
--(axis cs:5.25703806863093,0.663118579857219)
--(axis cs:5.25749079377928,0.653696949737762)
--(axis cs:5.25804026089912,0.644275319618305)
--(axis cs:5.2587602223416,0.634853689498848)
--(axis cs:5.25962078047019,0.625432059379391)
--(axis cs:5.26070318670737,0.616010429259934)
--(axis cs:5.26229697738541,0.606588799140477)
--(axis cs:5.2645821284828,0.59716716902102)
--(axis cs:5.26770938188301,0.587745538901563)
--(axis cs:5.27184539116667,0.578323908782106)
--(axis cs:5.27688291223927,0.568902278662649)
--(axis cs:5.28252778462844,0.559480648543192)
--(axis cs:5.28854199349009,0.550059018423735)
--(axis cs:5.29508099410496,0.540637388304278)
--(axis cs:5.30262767764411,0.531215758184821)
--(axis cs:5.31132729789873,0.521794128065364)
--(axis cs:5.32059251270998,0.512372497945907)
--(axis cs:5.32955015366849,0.50295086782645)
--(axis cs:5.33785840818302,0.493529237706993)
--(axis cs:5.34552577918719,0.484107607587536)
--(axis cs:5.35195069703878,0.474685977468079)
--(axis cs:5.35630161476629,0.465264347348622)
--(axis cs:5.35892074890435,0.455842717229165)
--(axis cs:5.36063546617281,0.446421087109708)
--(axis cs:5.36149980864165,0.436999456990251)
--(axis cs:5.36187937490249,0.427577826870794)
--(axis cs:5.36252081874119,0.418156196751337)
--(axis cs:5.36307072580713,0.40873456663188)
--(axis cs:5.36268411878842,0.399312936512423)
--(axis cs:5.36155459220772,0.389891306392966)
--(axis cs:5.36016388117638,0.380469676273508)
--(axis cs:5.35820995530444,0.371048046154051)
--(axis cs:5.35526924228761,0.361626416034594)
--(axis cs:5.35177217057837,0.352204785915137)
--(axis cs:5.34869817147604,0.34278315579568)
--(axis cs:5.34636148759739,0.333361525676223)
--(axis cs:5.34430949482945,0.323939895556766)
--(axis cs:5.3423736538499,0.314518265437309)
--(axis cs:5.34090163642244,0.305096635317852)
--(axis cs:5.34019261240255,0.295675005198395)
--(axis cs:5.34080125222927,0.286253375078938)
--(axis cs:5.3433551511894,0.276831744959481)
--(axis cs:5.34778756718878,0.267410114840024)
--(axis cs:5.35381405519388,0.257988484720567)
--(axis cs:5.36144060593488,0.24856685460111)
--(axis cs:5.37051063090556,0.239145224481653)
--(axis cs:5.38055651583667,0.229723594362196)
--(axis cs:5.39128731700288,0.220301964242739)
--(axis cs:5.40261785371703,0.210880334123282)
--(axis cs:5.41426772393311,0.201458704003825)
--(axis cs:5.42603078261085,0.192037073884368)
--(axis cs:5.43778604074536,0.182615443764911)
--(axis cs:5.44903696998192,0.173193813645454)
--(axis cs:5.45880261171548,0.163772183525997)
--(axis cs:5.46575240850205,0.15435055340654)
--(axis cs:5.46943007078179,0.144928923287083)
--(axis cs:5.4701600646377,0.135507293167626)
--(axis cs:5.46790550193185,0.126085663048169)
--(axis cs:5.46214875958402,0.116664032928712)
--(axis cs:5.45223998326597,0.107242402809255)
--(axis cs:5.43788588786894,0.0978207726897976)
--(axis cs:5.41913491810423,0.0883991425703406)
--(axis cs:5.39659068900649,0.0789775124508836)
--(axis cs:5.37264302108774,0.0695558823314266)
--(axis cs:5.35030606074477,0.0601342522119695)
--(axis cs:5.33017775637433,0.0507126220925125)
--(axis cs:5.31078936318463,0.0412909919730555)
--(axis cs:5.29171655626853,0.0318693618535984)
--(axis cs:5.27460809872727,0.0224477317341414)
--(axis cs:5.26169433925386,0.0130261016146844)
--(axis cs:5.25412840027824,0.00360447149522736)
--(axis cs:5.25099770972909,-0.00581715862422966)
--(axis cs:5.2501543962842,-0.0152387887436867)
--cycle;

\addplot [fill=black, forget plot, mark=*, only marks, mark size=1.2pt]
table{%
x  y
-0.25 0.0471516950518198
0.75 0.12360870547119
1.75 0.191250357242193
2.75 0.220797764224579
};
\addplot [fill=black, forget plot, mark=*, only marks, mark size=1.2pt]
table{%
x  y
0.25 0.0545113476556719
1.25 0.138748465694247
2.25 0.203838449598808
3.25 0.231940461057188
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Unvoiced},
x grid style={darkgray176},
xlabel={$|\tilde{a}|$},
xmin=-0.75, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.25,0.5,0.75,1.0},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0.0,0.1, 0.2, 0.3, 0.4, 0.5},
yticklabels={},
xlabel style={at={(axis description cs:0.5,-0.18)}, anchor=south},
width=\plotwidth, height=\plotheight,
legend style={
  at={(1.02,0.5)}, % Position rechts (1.02 leicht rechts außerhalb des Plots)
  anchor=west,     % Verankert die Legende links an der angegebenen Position
  draw=none        % Optional: Kein Rahmen um die Legende
},
]

\addlegendimage{legend image code/.code={
  \fill[fill=skyblue121178235, pattern=north east lines, pattern color=skyblue121178235] (0cm,0cm) rectangle (0.4cm,0.2cm);
}}
\addlegendentry{seen}

\addlegendimage{legend image code/.code={
  \draw[fill=peru22412844, pattern color=peru22412844, pattern=grid] (0cm,0cm) rectangle (0.4cm,0.2cm);
}}
\addlegendentry{unseen}


\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:-0.249885348347046,-0.00138319670951706)
--(axis cs:-0.250114651652954,-0.00138319670951706)
--(axis cs:-0.264894546346576,0.00152031721308036)
--(axis cs:-0.393616739896409,0.00442383113567777)
--(axis cs:-0.5,0.00732734505827519)
--(axis cs:-0.467224882700484,0.0102308589808726)
--(axis cs:-0.420994675671301,0.01313437290347)
--(axis cs:-0.381421784208003,0.0160378868260674)
--(axis cs:-0.346567887337372,0.0189414007486648)
--(axis cs:-0.314345094005987,0.0218449146712623)
--(axis cs:-0.292856024248767,0.0247484285938597)
--(axis cs:-0.278752210547597,0.0276519425164571)
--(axis cs:-0.27118218454947,0.0305554564390545)
--(axis cs:-0.265517197587565,0.0334589703616519)
--(axis cs:-0.261854710034249,0.0363624842842493)
--(axis cs:-0.259111560767465,0.0392659982068468)
--(axis cs:-0.257130282255974,0.0421695121294442)
--(axis cs:-0.25603042599343,0.0450730260520416)
--(axis cs:-0.254672360415131,0.047976539974639)
--(axis cs:-0.253822156169896,0.0508800538972364)
--(axis cs:-0.253057708985156,0.0537835678198338)
--(axis cs:-0.252544962333601,0.0566870817424312)
--(axis cs:-0.252200167165733,0.0595905956650287)
--(axis cs:-0.251780042611379,0.0624941095876261)
--(axis cs:-0.251629569580085,0.0653976235102235)
--(axis cs:-0.251315407349064,0.0683011374328209)
--(axis cs:-0.251045723557882,0.0712046513554183)
--(axis cs:-0.250765548382886,0.0741081652780157)
--(axis cs:-0.250638275372347,0.0770116792006132)
--(axis cs:-0.250629583747326,0.0799151931232106)
--(axis cs:-0.250609536265971,0.082818707045808)
--(axis cs:-0.250487981998353,0.0857222209684054)
--(axis cs:-0.250541928730242,0.0886257348910028)
--(axis cs:-0.250413441399758,0.0915292488136002)
--(axis cs:-0.250285306445576,0.0944327627361976)
--(axis cs:-0.25027289363781,0.0973362766587951)
--(axis cs:-0.250327714425393,0.100239790581392)
--(axis cs:-0.250307515706415,0.10314330450399)
--(axis cs:-0.25025955765506,0.106046818426587)
--(axis cs:-0.250204504446969,0.108950332349185)
--(axis cs:-0.250162032141958,0.111853846271782)
--(axis cs:-0.250133488475207,0.11475736019438)
--(axis cs:-0.250151042856822,0.117660874116977)
--(axis cs:-0.250121091970619,0.120564388039574)
--(axis cs:-0.250125309038983,0.123467901962172)
--(axis cs:-0.25008036164611,0.126371415884769)
--(axis cs:-0.25009207457298,0.129274929807367)
--(axis cs:-0.250130483008846,0.132178443729964)
--(axis cs:-0.250139929067234,0.135081957652561)
--(axis cs:-0.250105215598342,0.137985471575159)
--(axis cs:-0.250087976427169,0.140888985497756)
--(axis cs:-0.250040523729267,0.143792499420354)
--(axis cs:-0.250082024243391,0.146696013342951)
--(axis cs:-0.250111735854435,0.149599527265549)
--(axis cs:-0.250036829241084,0.152503041188146)
--(axis cs:-0.2500343497598,0.155406555110743)
--(axis cs:-0.250081014604832,0.158310069033341)
--(axis cs:-0.25004919570781,0.161213582955938)
--(axis cs:-0.250052279649816,0.164117096878536)
--(axis cs:-0.250011435612962,0.167020610801133)
--(axis cs:-0.250043473110576,0.16992412472373)
--(axis cs:-0.250052094588906,0.172827638646328)
--(axis cs:-0.250033868136354,0.175731152568925)
--(axis cs:-0.250021102928029,0.178634666491523)
--(axis cs:-0.250010111483246,0.18153818041412)
--(axis cs:-0.250021005420041,0.184441694336718)
--(axis cs:-0.250026638400002,0.187345208259315)
--(axis cs:-0.250040351946252,0.190248722181912)
--(axis cs:-0.250038101026475,0.19315223610451)
--(axis cs:-0.25003384486516,0.196055750027107)
--(axis cs:-0.250054983239575,0.198959263949705)
--(axis cs:-0.250072224045217,0.201862777872302)
--(axis cs:-0.250034147705676,0.204766291794899)
--(axis cs:-0.250012386827783,0.207669805717497)
--(axis cs:-0.250012152599835,0.210573319640094)
--(axis cs:-0.250022528934898,0.213476833562692)
--(axis cs:-0.250018519247108,0.216380347485289)
--(axis cs:-0.250002816080408,0.219283861407887)
--(axis cs:-0.250036971815582,0.222187375330484)
--(axis cs:-0.2500287995352,0.225090889253081)
--(axis cs:-0.250013995578792,0.227994403175679)
--(axis cs:-0.250015690833569,0.230897917098276)
--(axis cs:-0.250011220350166,0.233801431020874)
--(axis cs:-0.250000154003397,0.236704944943471)
--(axis cs:-0.250004790544584,0.239608458866068)
--(axis cs:-0.250008245906734,0.242511972788666)
--(axis cs:-0.250000087450826,0.245415486711263)
--(axis cs:-0.250000000005714,0.248319000633861)
--(axis cs:-0.250000000001734,0.251222514556458)
--(axis cs:-0.250000043248703,0.254126028479056)
--(axis cs:-0.250006646798574,0.257029542401653)
--(axis cs:-0.250006293943107,0.25993305632425)
--(axis cs:-0.25000003672143,0.262836570246848)
--(axis cs:-0.250000036719713,0.265740084169445)
--(axis cs:-0.250006293843597,0.268643598092043)
--(axis cs:-0.250006646899252,0.27154711201464)
--(axis cs:-0.250000043250697,0.274450625937237)
--(axis cs:-0.250000000143212,0.277354139859835)
--(axis cs:-0.250000521178954,0.280257653782432)
--(axis cs:-0.25001182922791,0.28316116770503)
--(axis cs:-0.250001654233431,0.286064681627627)
--(axis cs:-0.249998345766569,0.286064681627627)
--(axis cs:-0.249998345766569,0.286064681627627)
--(axis cs:-0.24998817077209,0.28316116770503)
--(axis cs:-0.249999478821046,0.280257653782432)
--(axis cs:-0.249999999856788,0.277354139859835)
--(axis cs:-0.249999956749303,0.274450625937237)
--(axis cs:-0.249993353100748,0.27154711201464)
--(axis cs:-0.249993706156403,0.268643598092043)
--(axis cs:-0.249999963280287,0.265740084169445)
--(axis cs:-0.24999996327857,0.262836570246848)
--(axis cs:-0.249993706056893,0.25993305632425)
--(axis cs:-0.249993353201426,0.257029542401653)
--(axis cs:-0.249999956751297,0.254126028479056)
--(axis cs:-0.249999999998266,0.251222514556458)
--(axis cs:-0.249999999994286,0.248319000633861)
--(axis cs:-0.249999912549174,0.245415486711263)
--(axis cs:-0.249991754093266,0.242511972788666)
--(axis cs:-0.249995209455416,0.239608458866068)
--(axis cs:-0.249999845996603,0.236704944943471)
--(axis cs:-0.249988779649834,0.233801431020874)
--(axis cs:-0.249984309166431,0.230897917098276)
--(axis cs:-0.249986004421208,0.227994403175679)
--(axis cs:-0.2499712004648,0.225090889253081)
--(axis cs:-0.249963028184418,0.222187375330484)
--(axis cs:-0.249997183919592,0.219283861407887)
--(axis cs:-0.249981480752892,0.216380347485289)
--(axis cs:-0.249977471065102,0.213476833562692)
--(axis cs:-0.249987847400165,0.210573319640094)
--(axis cs:-0.249987613172217,0.207669805717497)
--(axis cs:-0.249965852294324,0.204766291794899)
--(axis cs:-0.249927775954783,0.201862777872302)
--(axis cs:-0.249945016760425,0.198959263949705)
--(axis cs:-0.24996615513484,0.196055750027107)
--(axis cs:-0.249961898973525,0.19315223610451)
--(axis cs:-0.249959648053748,0.190248722181912)
--(axis cs:-0.249973361599998,0.187345208259315)
--(axis cs:-0.249978994579959,0.184441694336718)
--(axis cs:-0.249989888516754,0.18153818041412)
--(axis cs:-0.249978897071971,0.178634666491523)
--(axis cs:-0.249966131863646,0.175731152568925)
--(axis cs:-0.249947905411094,0.172827638646328)
--(axis cs:-0.249956526889424,0.16992412472373)
--(axis cs:-0.249988564387038,0.167020610801133)
--(axis cs:-0.249947720350184,0.164117096878536)
--(axis cs:-0.24995080429219,0.161213582955938)
--(axis cs:-0.249918985395168,0.158310069033341)
--(axis cs:-0.2499656502402,0.155406555110743)
--(axis cs:-0.249963170758916,0.152503041188146)
--(axis cs:-0.249888264145565,0.149599527265549)
--(axis cs:-0.249917975756609,0.146696013342951)
--(axis cs:-0.249959476270733,0.143792499420354)
--(axis cs:-0.249912023572831,0.140888985497756)
--(axis cs:-0.249894784401658,0.137985471575159)
--(axis cs:-0.249860070932766,0.135081957652561)
--(axis cs:-0.249869516991154,0.132178443729964)
--(axis cs:-0.24990792542702,0.129274929807367)
--(axis cs:-0.24991963835389,0.126371415884769)
--(axis cs:-0.249874690961017,0.123467901962172)
--(axis cs:-0.249878908029381,0.120564388039574)
--(axis cs:-0.249848957143178,0.117660874116977)
--(axis cs:-0.249866511524793,0.11475736019438)
--(axis cs:-0.249837967858042,0.111853846271782)
--(axis cs:-0.249795495553031,0.108950332349185)
--(axis cs:-0.24974044234494,0.106046818426587)
--(axis cs:-0.249692484293585,0.10314330450399)
--(axis cs:-0.249672285574607,0.100239790581392)
--(axis cs:-0.24972710636219,0.0973362766587951)
--(axis cs:-0.249714693554424,0.0944327627361976)
--(axis cs:-0.249586558600242,0.0915292488136002)
--(axis cs:-0.249458071269758,0.0886257348910028)
--(axis cs:-0.249512018001647,0.0857222209684054)
--(axis cs:-0.249390463734029,0.082818707045808)
--(axis cs:-0.249370416252674,0.0799151931232106)
--(axis cs:-0.249361724627653,0.0770116792006132)
--(axis cs:-0.249234451617114,0.0741081652780157)
--(axis cs:-0.248954276442118,0.0712046513554183)
--(axis cs:-0.248684592650936,0.0683011374328209)
--(axis cs:-0.248370430419915,0.0653976235102235)
--(axis cs:-0.248219957388621,0.0624941095876261)
--(axis cs:-0.247799832834267,0.0595905956650287)
--(axis cs:-0.247455037666399,0.0566870817424312)
--(axis cs:-0.246942291014844,0.0537835678198338)
--(axis cs:-0.246177843830104,0.0508800538972364)
--(axis cs:-0.245327639584869,0.047976539974639)
--(axis cs:-0.24396957400657,0.0450730260520416)
--(axis cs:-0.242869717744026,0.0421695121294442)
--(axis cs:-0.240888439232535,0.0392659982068468)
--(axis cs:-0.238145289965751,0.0363624842842493)
--(axis cs:-0.234482802412435,0.0334589703616519)
--(axis cs:-0.22881781545053,0.0305554564390545)
--(axis cs:-0.221247789452403,0.0276519425164571)
--(axis cs:-0.207143975751233,0.0247484285938597)
--(axis cs:-0.185654905994013,0.0218449146712623)
--(axis cs:-0.153432112662628,0.0189414007486648)
--(axis cs:-0.118578215791997,0.0160378868260674)
--(axis cs:-0.079005324328699,0.01313437290347)
--(axis cs:-0.0327751172995155,0.0102308589808726)
--(axis cs:0,0.00732734505827519)
--(axis cs:-0.106383260103591,0.00442383113567777)
--(axis cs:-0.235105453653424,0.00152031721308036)
--(axis cs:-0.249885348347046,-0.00138319670951706)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:0.25014618393567,-0.00214954487754937)
--(axis cs:0.24985381606433,-0.00214954487754937)
--(axis cs:0.239400593705602,0.000953528830920783)
--(axis cs:0.154598082342474,0.00405660253939094)
--(axis cs:0.0454566995489957,0.00715967624786109)
--(axis cs:0.0336854712313769,0.0102627499563312)
--(axis cs:0.0733404651670484,0.0133658236648014)
--(axis cs:0.118340893968491,0.0164688973732715)
--(axis cs:0.160572678277832,0.0195719710817417)
--(axis cs:0.189357942307822,0.0226750447902119)
--(axis cs:0.208144590392562,0.025778118498682)
--(axis cs:0.221076082984766,0.0288811922071522)
--(axis cs:0.227917758219045,0.0319842659156223)
--(axis cs:0.23266649195389,0.0350873396240925)
--(axis cs:0.236398133550865,0.0381904133325626)
--(axis cs:0.239107906965218,0.0412934870410328)
--(axis cs:0.241464796342569,0.0443965607495029)
--(axis cs:0.242840591860016,0.0474996344579731)
--(axis cs:0.243875454483916,0.0506027081664432)
--(axis cs:0.244957150188932,0.0537057818749134)
--(axis cs:0.245639560346461,0.0568088555833835)
--(axis cs:0.246403368607683,0.0599119292918537)
--(axis cs:0.247273632337192,0.0630150030003238)
--(axis cs:0.247661512285454,0.066118076708794)
--(axis cs:0.247879208095098,0.0692211504172641)
--(axis cs:0.248038985776296,0.0723242241257343)
--(axis cs:0.248428802467016,0.0754272978342044)
--(axis cs:0.248616933321039,0.0785303715426746)
--(axis cs:0.248660780809538,0.0816334452511448)
--(axis cs:0.248917381343678,0.0847365189596149)
--(axis cs:0.249155341487093,0.0878395926680851)
--(axis cs:0.249246052080785,0.0909426663765552)
--(axis cs:0.249218826076551,0.0940457400850254)
--(axis cs:0.249310445406868,0.0971488137934955)
--(axis cs:0.249295821602495,0.100251887501966)
--(axis cs:0.249294247716754,0.103354961210436)
--(axis cs:0.249410914003352,0.106458034918906)
--(axis cs:0.249485266370052,0.109561108627376)
--(axis cs:0.249561284329861,0.112664182335846)
--(axis cs:0.249715896155829,0.115767256044316)
--(axis cs:0.249642433890751,0.118870329752787)
--(axis cs:0.249667340235131,0.121973403461257)
--(axis cs:0.249687174925468,0.125076477169727)
--(axis cs:0.249757866837887,0.128179550878197)
--(axis cs:0.249802355308971,0.131282624586667)
--(axis cs:0.249820733870616,0.134385698295137)
--(axis cs:0.249800772536219,0.137488772003608)
--(axis cs:0.249777876437261,0.140591845712078)
--(axis cs:0.249852057188793,0.143694919420548)
--(axis cs:0.249828036261189,0.146797993129018)
--(axis cs:0.249837234035278,0.149901066837488)
--(axis cs:0.249889478383539,0.153004140545958)
--(axis cs:0.249872797315114,0.156107214254428)
--(axis cs:0.2498432308919,0.159210287962899)
--(axis cs:0.249839357182643,0.162313361671369)
--(axis cs:0.249861273602576,0.165416435379839)
--(axis cs:0.2499051258685,0.168519509088309)
--(axis cs:0.249921081333573,0.171622582796779)
--(axis cs:0.249898629404923,0.174725656505249)
--(axis cs:0.249909583907241,0.17782873021372)
--(axis cs:0.249907629250679,0.18093180392219)
--(axis cs:0.249890753816167,0.18403487763066)
--(axis cs:0.24991538969108,0.18713795133913)
--(axis cs:0.249921160964139,0.1902410250476)
--(axis cs:0.249877830779946,0.19334409875607)
--(axis cs:0.249873583283679,0.19644717246454)
--(axis cs:0.249924912989553,0.199550246173011)
--(axis cs:0.24995897591816,0.202653319881481)
--(axis cs:0.249945814239277,0.205756393589951)
--(axis cs:0.24991019631599,0.208859467298421)
--(axis cs:0.249936866899964,0.211962541006891)
--(axis cs:0.249928269149978,0.215065614715361)
--(axis cs:0.249953925730518,0.218168688423831)
--(axis cs:0.249970194143319,0.221271762132302)
--(axis cs:0.249944740425596,0.224374835840772)
--(axis cs:0.249948815620045,0.227477909549242)
--(axis cs:0.249977066950645,0.230580983257712)
--(axis cs:0.249976078022555,0.233684056966182)
--(axis cs:0.249967567725389,0.236787130674652)
--(axis cs:0.249961747510007,0.239890204383123)
--(axis cs:0.249980185414014,0.242993278091593)
--(axis cs:0.249983049479469,0.246096351800063)
--(axis cs:0.249985044694838,0.249199425508533)
--(axis cs:0.249984017392194,0.252302499217003)
--(axis cs:0.249982399235621,0.255405572925473)
--(axis cs:0.249990419377496,0.258508646633943)
--(axis cs:0.249996490064816,0.261611720342414)
--(axis cs:0.249974769445599,0.264714794050884)
--(axis cs:0.249986171080349,0.267817867759354)
--(axis cs:0.249998966641204,0.270920941467824)
--(axis cs:0.249988147069537,0.274024015176294)
--(axis cs:0.249990483603843,0.277127088884764)
--(axis cs:0.249986672871155,0.280230162593235)
--(axis cs:0.249992565994427,0.283333236301705)
--(axis cs:0.249987998029091,0.286436310010175)
--(axis cs:0.249984619360906,0.289539383718645)
--(axis cs:0.249996248531197,0.292642457427115)
--(axis cs:0.249999944103517,0.295745531135585)
--(axis cs:0.249998467866616,0.298848604844055)
--(axis cs:0.249991965699824,0.301951678552526)
--(axis cs:0.249998908391694,0.305054752260996)
--(axis cs:0.250001091608306,0.305054752260996)
--(axis cs:0.250001091608306,0.305054752260996)
--(axis cs:0.250008034300176,0.301951678552526)
--(axis cs:0.250001532133384,0.298848604844055)
--(axis cs:0.250000055896482,0.295745531135585)
--(axis cs:0.250003751468803,0.292642457427115)
--(axis cs:0.250015380639094,0.289539383718645)
--(axis cs:0.250012001970909,0.286436310010175)
--(axis cs:0.250007434005573,0.283333236301705)
--(axis cs:0.250013327128845,0.280230162593235)
--(axis cs:0.250009516396157,0.277127088884764)
--(axis cs:0.250011852930463,0.274024015176294)
--(axis cs:0.250001033358796,0.270920941467824)
--(axis cs:0.250013828919651,0.267817867759354)
--(axis cs:0.250025230554401,0.264714794050884)
--(axis cs:0.250003509935184,0.261611720342414)
--(axis cs:0.250009580622504,0.258508646633943)
--(axis cs:0.250017600764379,0.255405572925473)
--(axis cs:0.250015982607806,0.252302499217003)
--(axis cs:0.250014955305162,0.249199425508533)
--(axis cs:0.250016950520531,0.246096351800063)
--(axis cs:0.250019814585986,0.242993278091593)
--(axis cs:0.250038252489993,0.239890204383123)
--(axis cs:0.250032432274611,0.236787130674652)
--(axis cs:0.250023921977445,0.233684056966182)
--(axis cs:0.250022933049355,0.230580983257712)
--(axis cs:0.250051184379955,0.227477909549242)
--(axis cs:0.250055259574404,0.224374835840772)
--(axis cs:0.250029805856681,0.221271762132302)
--(axis cs:0.250046074269482,0.218168688423831)
--(axis cs:0.250071730850022,0.215065614715361)
--(axis cs:0.250063133100036,0.211962541006891)
--(axis cs:0.25008980368401,0.208859467298421)
--(axis cs:0.250054185760723,0.205756393589951)
--(axis cs:0.25004102408184,0.202653319881481)
--(axis cs:0.250075087010447,0.199550246173011)
--(axis cs:0.250126416716321,0.19644717246454)
--(axis cs:0.250122169220054,0.19334409875607)
--(axis cs:0.250078839035861,0.1902410250476)
--(axis cs:0.25008461030892,0.18713795133913)
--(axis cs:0.250109246183833,0.18403487763066)
--(axis cs:0.250092370749321,0.18093180392219)
--(axis cs:0.250090416092759,0.17782873021372)
--(axis cs:0.250101370595077,0.174725656505249)
--(axis cs:0.250078918666427,0.171622582796779)
--(axis cs:0.2500948741315,0.168519509088309)
--(axis cs:0.250138726397424,0.165416435379839)
--(axis cs:0.250160642817357,0.162313361671369)
--(axis cs:0.2501567691081,0.159210287962899)
--(axis cs:0.250127202684886,0.156107214254428)
--(axis cs:0.250110521616461,0.153004140545958)
--(axis cs:0.250162765964722,0.149901066837488)
--(axis cs:0.250171963738811,0.146797993129018)
--(axis cs:0.250147942811207,0.143694919420548)
--(axis cs:0.250222123562739,0.140591845712078)
--(axis cs:0.250199227463781,0.137488772003608)
--(axis cs:0.250179266129384,0.134385698295137)
--(axis cs:0.25019764469103,0.131282624586667)
--(axis cs:0.250242133162114,0.128179550878197)
--(axis cs:0.250312825074532,0.125076477169727)
--(axis cs:0.250332659764869,0.121973403461257)
--(axis cs:0.250357566109249,0.118870329752787)
--(axis cs:0.250284103844171,0.115767256044316)
--(axis cs:0.250438715670139,0.112664182335846)
--(axis cs:0.250514733629948,0.109561108627376)
--(axis cs:0.250589085996648,0.106458034918906)
--(axis cs:0.250705752283246,0.103354961210436)
--(axis cs:0.250704178397505,0.100251887501966)
--(axis cs:0.250689554593132,0.0971488137934955)
--(axis cs:0.250781173923449,0.0940457400850254)
--(axis cs:0.250753947919215,0.0909426663765552)
--(axis cs:0.250844658512907,0.0878395926680851)
--(axis cs:0.251082618656322,0.0847365189596149)
--(axis cs:0.251339219190462,0.0816334452511448)
--(axis cs:0.251383066678961,0.0785303715426746)
--(axis cs:0.251571197532984,0.0754272978342044)
--(axis cs:0.251961014223704,0.0723242241257343)
--(axis cs:0.252120791904902,0.0692211504172641)
--(axis cs:0.252338487714546,0.066118076708794)
--(axis cs:0.252726367662808,0.0630150030003238)
--(axis cs:0.253596631392317,0.0599119292918537)
--(axis cs:0.254360439653539,0.0568088555833835)
--(axis cs:0.255042849811068,0.0537057818749134)
--(axis cs:0.256124545516084,0.0506027081664432)
--(axis cs:0.257159408139984,0.0474996344579731)
--(axis cs:0.258535203657431,0.0443965607495029)
--(axis cs:0.260892093034782,0.0412934870410328)
--(axis cs:0.263601866449135,0.0381904133325626)
--(axis cs:0.26733350804611,0.0350873396240925)
--(axis cs:0.272082241780955,0.0319842659156223)
--(axis cs:0.278923917015234,0.0288811922071522)
--(axis cs:0.291855409607438,0.025778118498682)
--(axis cs:0.310642057692178,0.0226750447902119)
--(axis cs:0.339427321722168,0.0195719710817417)
--(axis cs:0.381659106031509,0.0164688973732715)
--(axis cs:0.426659534832952,0.0133658236648014)
--(axis cs:0.466314528768623,0.0102627499563312)
--(axis cs:0.454543300451004,0.00715967624786109)
--(axis cs:0.345401917657526,0.00405660253939094)
--(axis cs:0.260599406294398,0.000953528830920783)
--(axis cs:0.25014618393567,-0.00214954487754937)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:0.750117160274341,-0.00356343526072413)
--(axis cs:0.749882839725659,-0.00356343526072413)
--(axis cs:0.744418378859078,0.0018065040627634)
--(axis cs:0.692631402388509,0.00717644338625093)
--(axis cs:0.57071375378739,0.0125463827097385)
--(axis cs:0.5,0.017916322033226)
--(axis cs:0.513476947223406,0.0232862613567135)
--(axis cs:0.550915558566224,0.028656200680201)
--(axis cs:0.588592938543619,0.0340261400036886)
--(axis cs:0.622014669632192,0.0393960793271761)
--(axis cs:0.650085569170128,0.0447660186506636)
--(axis cs:0.673087936486516,0.0501359579741512)
--(axis cs:0.692705534324866,0.0555058972976387)
--(axis cs:0.708349913703125,0.0608758366211262)
--(axis cs:0.718699189615247,0.0662457759446137)
--(axis cs:0.725559153720339,0.0716157152681013)
--(axis cs:0.730591843953191,0.0769856545915888)
--(axis cs:0.734456728177776,0.0823555939150763)
--(axis cs:0.737346211958368,0.0877255332385639)
--(axis cs:0.739813259195792,0.0930954725620514)
--(axis cs:0.741396879031367,0.0984654118855389)
--(axis cs:0.742793926232294,0.103835351209026)
--(axis cs:0.743787323739542,0.109205290532514)
--(axis cs:0.744557700567158,0.114575229856001)
--(axis cs:0.74519718403322,0.119945169179489)
--(axis cs:0.745806691092861,0.125315108502977)
--(axis cs:0.746309736890934,0.130685047826464)
--(axis cs:0.746832299154871,0.136054987149952)
--(axis cs:0.747376409836967,0.141424926473439)
--(axis cs:0.747624981891191,0.146794865796927)
--(axis cs:0.747905819252573,0.152164805120414)
--(axis cs:0.748208301021146,0.157534744443902)
--(axis cs:0.748281703688186,0.162904683767389)
--(axis cs:0.748356101368675,0.168274623090877)
--(axis cs:0.748567069654914,0.173644562414364)
--(axis cs:0.748629679600427,0.179014501737852)
--(axis cs:0.748773422803598,0.184384441061339)
--(axis cs:0.748897589602347,0.189754380384827)
--(axis cs:0.748882154298233,0.195124319708314)
--(axis cs:0.749078360588237,0.200494259031802)
--(axis cs:0.749110297969763,0.205864198355289)
--(axis cs:0.74911592778242,0.211234137678777)
--(axis cs:0.749232885703568,0.216604077002265)
--(axis cs:0.749312675149143,0.221974016325752)
--(axis cs:0.749358164465788,0.22734395564924)
--(axis cs:0.749371746957145,0.232713894972727)
--(axis cs:0.74946802868154,0.238083834296215)
--(axis cs:0.749520336400138,0.243453773619702)
--(axis cs:0.749505667496676,0.24882371294319)
--(axis cs:0.749539644932166,0.254193652266677)
--(axis cs:0.749490803288837,0.259563591590165)
--(axis cs:0.749519005362683,0.264933530913652)
--(axis cs:0.749554551590571,0.27030347023714)
--(axis cs:0.749655818419887,0.275673409560627)
--(axis cs:0.749771983818062,0.281043348884115)
--(axis cs:0.749774029569419,0.286413288207602)
--(axis cs:0.749753836850342,0.29178322753109)
--(axis cs:0.749758431592886,0.297153166854577)
--(axis cs:0.749798420053798,0.302523106178065)
--(axis cs:0.749847043139482,0.307893045501552)
--(axis cs:0.749817797197659,0.31326298482504)
--(axis cs:0.749859406641539,0.318632924148528)
--(axis cs:0.749850934493337,0.324002863472015)
--(axis cs:0.749862763659035,0.329372802795503)
--(axis cs:0.749848036663782,0.33474274211899)
--(axis cs:0.749864443879859,0.340112681442478)
--(axis cs:0.749936702967107,0.345482620765965)
--(axis cs:0.749937689871409,0.350852560089453)
--(axis cs:0.749957046330741,0.35622249941294)
--(axis cs:0.749948754479464,0.361592438736428)
--(axis cs:0.749933006177124,0.366962378059915)
--(axis cs:0.749971622907979,0.372332317383403)
--(axis cs:0.749983630616226,0.37770225670689)
--(axis cs:0.749963400168377,0.383072196030378)
--(axis cs:0.749970272220102,0.388442135353865)
--(axis cs:0.74996535221633,0.393812074677353)
--(axis cs:0.749981567484259,0.399182014000841)
--(axis cs:0.74997964984119,0.404551953324328)
--(axis cs:0.749951967137073,0.409921892647816)
--(axis cs:0.749957074295663,0.415291831971303)
--(axis cs:0.749942406721844,0.420661771294791)
--(axis cs:0.749913934213156,0.426031710618278)
--(axis cs:0.749943717280525,0.431401649941766)
--(axis cs:0.749989519299155,0.436771589265253)
--(axis cs:0.749976257334147,0.442141528588741)
--(axis cs:0.74998315608619,0.447511467912228)
--(axis cs:0.749982187353451,0.452881407235716)
--(axis cs:0.749976410742459,0.458251346559203)
--(axis cs:0.749980728608365,0.463621285882691)
--(axis cs:0.749997174135988,0.468991225206178)
--(axis cs:0.749999963253752,0.474361164529666)
--(axis cs:0.749999999965913,0.479731103853153)
--(axis cs:0.749999999999998,0.485101043176641)
--(axis cs:0.75,0.490470982500128)
--(axis cs:0.75,0.495840921823616)
--(axis cs:0.749999999999956,0.501210861147104)
--(axis cs:0.749999999677471,0.506580800470591)
--(axis cs:0.74999984205134,0.511950739794079)
--(axis cs:0.749994855562711,0.517320679117566)
--(axis cs:0.749988856173547,0.522690618441054)
--(axis cs:0.749998394518401,0.528060557764541)
--(axis cs:0.750001605481599,0.528060557764541)
--(axis cs:0.750001605481599,0.528060557764541)
--(axis cs:0.750011143826453,0.522690618441054)
--(axis cs:0.750005144437289,0.517320679117566)
--(axis cs:0.75000015794866,0.511950739794079)
--(axis cs:0.750000000322529,0.506580800470591)
--(axis cs:0.750000000000044,0.501210861147104)
--(axis cs:0.75,0.495840921823616)
--(axis cs:0.75,0.490470982500128)
--(axis cs:0.750000000000002,0.485101043176641)
--(axis cs:0.750000000034087,0.479731103853153)
--(axis cs:0.750000036746248,0.474361164529666)
--(axis cs:0.750002825864012,0.468991225206178)
--(axis cs:0.750019271391635,0.463621285882691)
--(axis cs:0.750023589257541,0.458251346559203)
--(axis cs:0.750017812646549,0.452881407235716)
--(axis cs:0.75001684391381,0.447511467912228)
--(axis cs:0.750023742665853,0.442141528588741)
--(axis cs:0.750010480700845,0.436771589265253)
--(axis cs:0.750056282719475,0.431401649941766)
--(axis cs:0.750086065786844,0.426031710618278)
--(axis cs:0.750057593278156,0.420661771294791)
--(axis cs:0.750042925704337,0.415291831971303)
--(axis cs:0.750048032862927,0.409921892647816)
--(axis cs:0.75002035015881,0.404551953324328)
--(axis cs:0.750018432515741,0.399182014000841)
--(axis cs:0.75003464778367,0.393812074677353)
--(axis cs:0.750029727779898,0.388442135353865)
--(axis cs:0.750036599831623,0.383072196030378)
--(axis cs:0.750016369383774,0.37770225670689)
--(axis cs:0.750028377092021,0.372332317383403)
--(axis cs:0.750066993822876,0.366962378059915)
--(axis cs:0.750051245520536,0.361592438736428)
--(axis cs:0.750042953669259,0.35622249941294)
--(axis cs:0.750062310128591,0.350852560089453)
--(axis cs:0.750063297032893,0.345482620765965)
--(axis cs:0.750135556120141,0.340112681442478)
--(axis cs:0.750151963336218,0.33474274211899)
--(axis cs:0.750137236340965,0.329372802795503)
--(axis cs:0.750149065506663,0.324002863472015)
--(axis cs:0.750140593358461,0.318632924148528)
--(axis cs:0.750182202802341,0.31326298482504)
--(axis cs:0.750152956860518,0.307893045501552)
--(axis cs:0.750201579946202,0.302523106178065)
--(axis cs:0.750241568407114,0.297153166854577)
--(axis cs:0.750246163149658,0.29178322753109)
--(axis cs:0.750225970430581,0.286413288207602)
--(axis cs:0.750228016181938,0.281043348884115)
--(axis cs:0.750344181580113,0.275673409560627)
--(axis cs:0.750445448409429,0.27030347023714)
--(axis cs:0.750480994637317,0.264933530913652)
--(axis cs:0.750509196711163,0.259563591590165)
--(axis cs:0.750460355067834,0.254193652266677)
--(axis cs:0.750494332503324,0.24882371294319)
--(axis cs:0.750479663599862,0.243453773619702)
--(axis cs:0.75053197131846,0.238083834296215)
--(axis cs:0.750628253042855,0.232713894972727)
--(axis cs:0.750641835534212,0.22734395564924)
--(axis cs:0.750687324850857,0.221974016325752)
--(axis cs:0.750767114296432,0.216604077002265)
--(axis cs:0.75088407221758,0.211234137678777)
--(axis cs:0.750889702030237,0.205864198355289)
--(axis cs:0.750921639411763,0.200494259031802)
--(axis cs:0.751117845701767,0.195124319708314)
--(axis cs:0.751102410397653,0.189754380384827)
--(axis cs:0.751226577196402,0.184384441061339)
--(axis cs:0.751370320399573,0.179014501737852)
--(axis cs:0.751432930345086,0.173644562414364)
--(axis cs:0.751643898631325,0.168274623090877)
--(axis cs:0.751718296311814,0.162904683767389)
--(axis cs:0.751791698978854,0.157534744443902)
--(axis cs:0.752094180747427,0.152164805120414)
--(axis cs:0.752375018108809,0.146794865796927)
--(axis cs:0.752623590163033,0.141424926473439)
--(axis cs:0.753167700845129,0.136054987149952)
--(axis cs:0.753690263109066,0.130685047826464)
--(axis cs:0.754193308907139,0.125315108502977)
--(axis cs:0.75480281596678,0.119945169179489)
--(axis cs:0.755442299432842,0.114575229856001)
--(axis cs:0.756212676260458,0.109205290532514)
--(axis cs:0.757206073767706,0.103835351209026)
--(axis cs:0.758603120968633,0.0984654118855389)
--(axis cs:0.760186740804208,0.0930954725620514)
--(axis cs:0.762653788041632,0.0877255332385639)
--(axis cs:0.765543271822224,0.0823555939150763)
--(axis cs:0.769408156046809,0.0769856545915888)
--(axis cs:0.774440846279661,0.0716157152681013)
--(axis cs:0.781300810384753,0.0662457759446137)
--(axis cs:0.791650086296875,0.0608758366211262)
--(axis cs:0.807294465675134,0.0555058972976387)
--(axis cs:0.826912063513484,0.0501359579741512)
--(axis cs:0.849914430829872,0.0447660186506636)
--(axis cs:0.877985330367808,0.0393960793271761)
--(axis cs:0.911407061456381,0.0340261400036886)
--(axis cs:0.949084441433776,0.028656200680201)
--(axis cs:0.986523052776594,0.0232862613567135)
--(axis cs:1,0.017916322033226)
--(axis cs:0.92928624621261,0.0125463827097385)
--(axis cs:0.807368597611491,0.00717644338625093)
--(axis cs:0.755581621140922,0.0018065040627634)
--(axis cs:0.750117160274341,-0.00356343526072413)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:1.25014862400769,-0.00517141928219545)
--(axis cs:1.24985137599231,-0.00517141928219545)
--(axis cs:1.24577386399577,0.000360942353925967)
--(axis cs:1.21346162704812,0.00589330399004738)
--(axis cs:1.12790075170091,0.0114256656261688)
--(axis cs:1.04367809806359,0.0169580272622902)
--(axis cs:1.02034640242601,0.0224903888984116)
--(axis cs:1.04384822032982,0.028022750534533)
--(axis cs:1.08016650809702,0.0335551121706545)
--(axis cs:1.11400099403458,0.0390874738067759)
--(axis cs:1.14572184348308,0.0446198354428973)
--(axis cs:1.17315955996337,0.0501521970790187)
--(axis cs:1.19186253797009,0.0556845587151401)
--(axis cs:1.20520397890941,0.0612169203512615)
--(axis cs:1.21582150079512,0.0667492819873829)
--(axis cs:1.22270388868871,0.0722816436235044)
--(axis cs:1.22736585324463,0.0778140052596258)
--(axis cs:1.23168034811204,0.0833463668957472)
--(axis cs:1.23476283855943,0.0888787285318686)
--(axis cs:1.23680411881632,0.09441109016799)
--(axis cs:1.23922206731155,0.0999434518041114)
--(axis cs:1.24094556308891,0.105475813440233)
--(axis cs:1.2419757708309,0.111008175076354)
--(axis cs:1.24301906258022,0.116540536712476)
--(axis cs:1.24403271351777,0.122072898348597)
--(axis cs:1.24490772084977,0.127605259984718)
--(axis cs:1.24563636418439,0.13313762162084)
--(axis cs:1.24589800387528,0.138669983256961)
--(axis cs:1.24601828649458,0.144202344893083)
--(axis cs:1.24660354158563,0.149734706529204)
--(axis cs:1.24688267925676,0.155267068165326)
--(axis cs:1.24694365097297,0.160799429801447)
--(axis cs:1.24731047644607,0.166331791437568)
--(axis cs:1.24755496909645,0.17186415307369)
--(axis cs:1.24773290628654,0.177396514709811)
--(axis cs:1.24779459998524,0.182928876345933)
--(axis cs:1.24794038802659,0.188461237982054)
--(axis cs:1.24816849812162,0.193993599618175)
--(axis cs:1.24831823140827,0.199525961254297)
--(axis cs:1.24831789652593,0.205058322890418)
--(axis cs:1.24842007640146,0.21059068452654)
--(axis cs:1.24863243768132,0.216123046162661)
--(axis cs:1.24870096255131,0.221655407798783)
--(axis cs:1.24887456437207,0.227187769434904)
--(axis cs:1.24898146607239,0.232720131071025)
--(axis cs:1.24906631517781,0.238252492707147)
--(axis cs:1.24913950558725,0.243784854343268)
--(axis cs:1.24918815007032,0.24931721597939)
--(axis cs:1.24913115361061,0.254849577615511)
--(axis cs:1.2491672181785,0.260381939251632)
--(axis cs:1.24928056205144,0.265914300887754)
--(axis cs:1.24935569438804,0.271446662523875)
--(axis cs:1.24942269090618,0.276979024159997)
--(axis cs:1.24940126863623,0.282511385796118)
--(axis cs:1.24941565413396,0.28804374743224)
--(axis cs:1.24946822389828,0.293576109068361)
--(axis cs:1.24949604907961,0.299108470704482)
--(axis cs:1.24955383213861,0.304640832340604)
--(axis cs:1.24964752809098,0.310173193976725)
--(axis cs:1.24965611285087,0.315705555612847)
--(axis cs:1.24964956021445,0.321237917248968)
--(axis cs:1.24964870325063,0.326770278885089)
--(axis cs:1.2496852865663,0.332302640521211)
--(axis cs:1.24975439826017,0.337835002157332)
--(axis cs:1.24977731467222,0.343367363793454)
--(axis cs:1.24979632632524,0.348899725429575)
--(axis cs:1.24979509962367,0.354432087065697)
--(axis cs:1.24977133595408,0.359964448701818)
--(axis cs:1.24976506133409,0.365496810337939)
--(axis cs:1.24983391543794,0.371029171974061)
--(axis cs:1.24984773162306,0.376561533610182)
--(axis cs:1.24983284163275,0.382093895246304)
--(axis cs:1.24984090823384,0.387626256882425)
--(axis cs:1.24986710781939,0.393158618518546)
--(axis cs:1.2498550887008,0.398690980154668)
--(axis cs:1.24988230411108,0.404223341790789)
--(axis cs:1.24988426308736,0.409755703426911)
--(axis cs:1.24985455492134,0.415288065063032)
--(axis cs:1.24987508481002,0.420820426699153)
--(axis cs:1.24991606588208,0.426352788335275)
--(axis cs:1.24990876490616,0.431885149971396)
--(axis cs:1.24992361114876,0.437417511607518)
--(axis cs:1.24994458992966,0.442949873243639)
--(axis cs:1.24994124127361,0.448482234879761)
--(axis cs:1.24993334084646,0.454014596515882)
--(axis cs:1.24992902586451,0.459546958152003)
--(axis cs:1.24994198094507,0.465079319788125)
--(axis cs:1.24994890883831,0.470611681424246)
--(axis cs:1.2499439710654,0.476144043060368)
--(axis cs:1.24994058258518,0.481676404696489)
--(axis cs:1.24995036850818,0.48720876633261)
--(axis cs:1.2499475532068,0.492741127968732)
--(axis cs:1.24995505121033,0.498273489604853)
--(axis cs:1.2499886630405,0.503805851240975)
--(axis cs:1.24999239173349,0.509338212877096)
--(axis cs:1.24999184583373,0.514870574513217)
--(axis cs:1.24999129983703,0.520402936149339)
--(axis cs:1.24999545425637,0.52593529778546)
--(axis cs:1.24999378440891,0.531467659421582)
--(axis cs:1.24999325075607,0.537000021057703)
--(axis cs:1.24999890203296,0.542532382693825)
--(axis cs:1.25000109796704,0.542532382693825)
--(axis cs:1.25000109796704,0.542532382693825)
--(axis cs:1.25000674924393,0.537000021057703)
--(axis cs:1.25000621559109,0.531467659421582)
--(axis cs:1.25000454574363,0.52593529778546)
--(axis cs:1.25000870016297,0.520402936149339)
--(axis cs:1.25000815416627,0.514870574513217)
--(axis cs:1.25000760826651,0.509338212877096)
--(axis cs:1.2500113369595,0.503805851240975)
--(axis cs:1.25004494878967,0.498273489604853)
--(axis cs:1.2500524467932,0.492741127968732)
--(axis cs:1.25004963149182,0.48720876633261)
--(axis cs:1.25005941741482,0.481676404696489)
--(axis cs:1.2500560289346,0.476144043060368)
--(axis cs:1.25005109116169,0.470611681424246)
--(axis cs:1.25005801905493,0.465079319788125)
--(axis cs:1.25007097413549,0.459546958152003)
--(axis cs:1.25006665915354,0.454014596515882)
--(axis cs:1.25005875872639,0.448482234879761)
--(axis cs:1.25005541007034,0.442949873243639)
--(axis cs:1.25007638885124,0.437417511607518)
--(axis cs:1.25009123509384,0.431885149971396)
--(axis cs:1.25008393411792,0.426352788335275)
--(axis cs:1.25012491518998,0.420820426699153)
--(axis cs:1.25014544507866,0.415288065063032)
--(axis cs:1.25011573691264,0.409755703426911)
--(axis cs:1.25011769588892,0.404223341790789)
--(axis cs:1.2501449112992,0.398690980154668)
--(axis cs:1.25013289218061,0.393158618518546)
--(axis cs:1.25015909176616,0.387626256882425)
--(axis cs:1.25016715836725,0.382093895246304)
--(axis cs:1.25015226837694,0.376561533610182)
--(axis cs:1.25016608456206,0.371029171974061)
--(axis cs:1.25023493866591,0.365496810337939)
--(axis cs:1.25022866404592,0.359964448701818)
--(axis cs:1.25020490037633,0.354432087065697)
--(axis cs:1.25020367367476,0.348899725429575)
--(axis cs:1.25022268532778,0.343367363793454)
--(axis cs:1.25024560173983,0.337835002157332)
--(axis cs:1.2503147134337,0.332302640521211)
--(axis cs:1.25035129674937,0.326770278885089)
--(axis cs:1.25035043978555,0.321237917248968)
--(axis cs:1.25034388714913,0.315705555612847)
--(axis cs:1.25035247190902,0.310173193976725)
--(axis cs:1.25044616786139,0.304640832340604)
--(axis cs:1.25050395092039,0.299108470704482)
--(axis cs:1.25053177610172,0.293576109068361)
--(axis cs:1.25058434586604,0.28804374743224)
--(axis cs:1.25059873136377,0.282511385796118)
--(axis cs:1.25057730909382,0.276979024159997)
--(axis cs:1.25064430561196,0.271446662523875)
--(axis cs:1.25071943794856,0.265914300887754)
--(axis cs:1.2508327818215,0.260381939251632)
--(axis cs:1.25086884638939,0.254849577615511)
--(axis cs:1.25081184992968,0.24931721597939)
--(axis cs:1.25086049441275,0.243784854343268)
--(axis cs:1.25093368482219,0.238252492707147)
--(axis cs:1.25101853392761,0.232720131071025)
--(axis cs:1.25112543562793,0.227187769434904)
--(axis cs:1.25129903744869,0.221655407798783)
--(axis cs:1.25136756231868,0.216123046162661)
--(axis cs:1.25157992359854,0.21059068452654)
--(axis cs:1.25168210347407,0.205058322890418)
--(axis cs:1.25168176859173,0.199525961254297)
--(axis cs:1.25183150187838,0.193993599618175)
--(axis cs:1.25205961197341,0.188461237982054)
--(axis cs:1.25220540001476,0.182928876345933)
--(axis cs:1.25226709371346,0.177396514709811)
--(axis cs:1.25244503090355,0.17186415307369)
--(axis cs:1.25268952355393,0.166331791437568)
--(axis cs:1.25305634902703,0.160799429801447)
--(axis cs:1.25311732074324,0.155267068165326)
--(axis cs:1.25339645841437,0.149734706529204)
--(axis cs:1.25398171350542,0.144202344893083)
--(axis cs:1.25410199612472,0.138669983256961)
--(axis cs:1.25436363581561,0.13313762162084)
--(axis cs:1.25509227915023,0.127605259984718)
--(axis cs:1.25596728648223,0.122072898348597)
--(axis cs:1.25698093741978,0.116540536712476)
--(axis cs:1.2580242291691,0.111008175076354)
--(axis cs:1.25905443691109,0.105475813440233)
--(axis cs:1.26077793268845,0.0999434518041114)
--(axis cs:1.26319588118368,0.09441109016799)
--(axis cs:1.26523716144057,0.0888787285318686)
--(axis cs:1.26831965188796,0.0833463668957472)
--(axis cs:1.27263414675537,0.0778140052596258)
--(axis cs:1.27729611131129,0.0722816436235044)
--(axis cs:1.28417849920488,0.0667492819873829)
--(axis cs:1.29479602109059,0.0612169203512615)
--(axis cs:1.30813746202991,0.0556845587151401)
--(axis cs:1.32684044003663,0.0501521970790187)
--(axis cs:1.35427815651692,0.0446198354428973)
--(axis cs:1.38599900596542,0.0390874738067759)
--(axis cs:1.41983349190298,0.0335551121706545)
--(axis cs:1.45615177967018,0.028022750534533)
--(axis cs:1.47965359757399,0.0224903888984116)
--(axis cs:1.45632190193641,0.0169580272622902)
--(axis cs:1.37209924829909,0.0114256656261688)
--(axis cs:1.28653837295188,0.00589330399004738)
--(axis cs:1.25422613600423,0.000360942353925967)
--(axis cs:1.25014862400769,-0.00517141928219545)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:1.7501040162912,-0.00519973940456329)
--(axis cs:1.7498959837088,-0.00519973940456329)
--(axis cs:1.7469293303004,0.0017525445543803)
--(axis cs:1.72031423610986,0.00870482851332389)
--(axis cs:1.63764615724013,0.0156571124722675)
--(axis cs:1.54112379116552,0.0226093964312111)
--(axis cs:1.5,0.0295616803901547)
--(axis cs:1.50970307460695,0.0365139643490982)
--(axis cs:1.54279811462761,0.0434662483080418)
--(axis cs:1.57946528184039,0.0504185322669854)
--(axis cs:1.61180403966797,0.057370816225929)
--(axis cs:1.63861352716242,0.0643231001848726)
--(axis cs:1.66095487009576,0.0712753841438162)
--(axis cs:1.67969397532619,0.0782276681027598)
--(axis cs:1.69561822257077,0.0851799520617034)
--(axis cs:1.70778259201418,0.092132236020647)
--(axis cs:1.71629407534837,0.0990845199795905)
--(axis cs:1.72249661717724,0.106036803938534)
--(axis cs:1.72746913090643,0.112989087897478)
--(axis cs:1.73124506648959,0.119941371856421)
--(axis cs:1.73421353703077,0.126893655815365)
--(axis cs:1.73630689666833,0.133845939774309)
--(axis cs:1.73810436354027,0.140798223733252)
--(axis cs:1.73985802754954,0.147750507692196)
--(axis cs:1.74115303072206,0.154702791651139)
--(axis cs:1.74215439113784,0.161655075610083)
--(axis cs:1.74316974674288,0.168607359569026)
--(axis cs:1.74399047067447,0.17555964352797)
--(axis cs:1.74454021487674,0.182511927486914)
--(axis cs:1.74505425113776,0.189464211445857)
--(axis cs:1.74554515914073,0.196416495404801)
--(axis cs:1.74605004027716,0.203368779363744)
--(axis cs:1.74639926001984,0.210321063322688)
--(axis cs:1.7467212721645,0.217273347281632)
--(axis cs:1.74697883146392,0.224225631240575)
--(axis cs:1.74712258036151,0.231177915199519)
--(axis cs:1.74752643934209,0.238130199158462)
--(axis cs:1.74768951641969,0.245082483117406)
--(axis cs:1.74782801074846,0.252034767076349)
--(axis cs:1.74811995405149,0.258987051035293)
--(axis cs:1.74791728455989,0.265939334994237)
--(axis cs:1.7477956322223,0.27289161895318)
--(axis cs:1.74809107254876,0.279843902912124)
--(axis cs:1.74823970595394,0.286796186871067)
--(axis cs:1.74841453796325,0.293748470830011)
--(axis cs:1.74863414275743,0.300700754788955)
--(axis cs:1.74877703980613,0.307653038747898)
--(axis cs:1.74890694308619,0.314605322706842)
--(axis cs:1.7490385960692,0.321557606665785)
--(axis cs:1.74904300675627,0.328509890624729)
--(axis cs:1.74916602194923,0.335462174583673)
--(axis cs:1.74925859510522,0.342414458542616)
--(axis cs:1.74919685893371,0.34936674250156)
--(axis cs:1.74921679258501,0.356319026460503)
--(axis cs:1.7494096207768,0.363271310419447)
--(axis cs:1.74944835157227,0.37022359437839)
--(axis cs:1.74945486519031,0.377175878337334)
--(axis cs:1.74947718399633,0.384128162296278)
--(axis cs:1.74955847908984,0.391080446255221)
--(axis cs:1.74961603096144,0.398032730214165)
--(axis cs:1.74970910716902,0.404985014173108)
--(axis cs:1.74965336993436,0.411937298132052)
--(axis cs:1.74969022621223,0.418889582090996)
--(axis cs:1.74979733323688,0.425841866049939)
--(axis cs:1.74982655740091,0.432794150008883)
--(axis cs:1.74987080065692,0.439746433967826)
--(axis cs:1.74987351273789,0.44669871792677)
--(axis cs:1.74987649164357,0.453651001885714)
--(axis cs:1.74991953537172,0.460603285844657)
--(axis cs:1.74995705097635,0.467555569803601)
--(axis cs:1.74995396627921,0.474507853762544)
--(axis cs:1.74992600183563,0.481460137721488)
--(axis cs:1.74992516566481,0.488412421680431)
--(axis cs:1.74989041579134,0.495364705639375)
--(axis cs:1.74988231276055,0.502316989598319)
--(axis cs:1.74993602945869,0.509269273557262)
--(axis cs:1.74995244943723,0.516221557516206)
--(axis cs:1.74995882858763,0.523173841475149)
--(axis cs:1.74999027937319,0.530126125434093)
--(axis cs:1.74999140501311,0.537078409393037)
--(axis cs:1.74996625691213,0.54403069335198)
--(axis cs:1.7499803409789,0.550982977310924)
--(axis cs:1.74999585505509,0.557935261269867)
--(axis cs:1.74998884757533,0.564887545228811)
--(axis cs:1.74999312007284,0.571839829187755)
--(axis cs:1.74999688778171,0.578792113146698)
--(axis cs:1.74998886676132,0.585744397105642)
--(axis cs:1.74999318720198,0.592696681064585)
--(axis cs:1.74999936599401,0.599648965023529)
--(axis cs:1.74999800225993,0.606601248982472)
--(axis cs:1.74998947268125,0.613553532941416)
--(axis cs:1.74999223938803,0.62050581690036)
--(axis cs:1.74999920243148,0.627458100859303)
--(axis cs:1.74999998857297,0.634410384818247)
--(axis cs:1.74999999997716,0.64136266877719)
--(axis cs:1.74999999995977,0.648314952736134)
--(axis cs:1.74999998278201,0.655267236695078)
--(axis cs:1.74999897262605,0.662219520654021)
--(axis cs:1.74999145389839,0.669171804612965)
--(axis cs:1.74999008937779,0.676124088571908)
--(axis cs:1.74999839776152,0.683076372530852)
--(axis cs:1.75000160223848,0.683076372530852)
--(axis cs:1.75000160223848,0.683076372530852)
--(axis cs:1.75000991062221,0.676124088571908)
--(axis cs:1.75000854610161,0.669171804612965)
--(axis cs:1.75000102737395,0.662219520654021)
--(axis cs:1.75000001721799,0.655267236695078)
--(axis cs:1.75000000004023,0.648314952736134)
--(axis cs:1.75000000002284,0.64136266877719)
--(axis cs:1.75000001142703,0.634410384818247)
--(axis cs:1.75000079756852,0.627458100859303)
--(axis cs:1.75000776061197,0.62050581690036)
--(axis cs:1.75001052731875,0.613553532941416)
--(axis cs:1.75000199774007,0.606601248982472)
--(axis cs:1.75000063400599,0.599648965023529)
--(axis cs:1.75000681279802,0.592696681064585)
--(axis cs:1.75001113323868,0.585744397105642)
--(axis cs:1.75000311221829,0.578792113146698)
--(axis cs:1.75000687992716,0.571839829187755)
--(axis cs:1.75001115242467,0.564887545228811)
--(axis cs:1.75000414494491,0.557935261269867)
--(axis cs:1.7500196590211,0.550982977310924)
--(axis cs:1.75003374308787,0.54403069335198)
--(axis cs:1.75000859498689,0.537078409393037)
--(axis cs:1.75000972062681,0.530126125434093)
--(axis cs:1.75004117141237,0.523173841475149)
--(axis cs:1.75004755056277,0.516221557516206)
--(axis cs:1.75006397054131,0.509269273557262)
--(axis cs:1.75011768723945,0.502316989598319)
--(axis cs:1.75010958420866,0.495364705639375)
--(axis cs:1.75007483433519,0.488412421680431)
--(axis cs:1.75007399816437,0.481460137721488)
--(axis cs:1.75004603372079,0.474507853762544)
--(axis cs:1.75004294902365,0.467555569803601)
--(axis cs:1.75008046462828,0.460603285844657)
--(axis cs:1.75012350835643,0.453651001885714)
--(axis cs:1.75012648726211,0.44669871792677)
--(axis cs:1.75012919934308,0.439746433967826)
--(axis cs:1.75017344259909,0.432794150008883)
--(axis cs:1.75020266676312,0.425841866049939)
--(axis cs:1.75030977378777,0.418889582090996)
--(axis cs:1.75034663006564,0.411937298132052)
--(axis cs:1.75029089283098,0.404985014173108)
--(axis cs:1.75038396903856,0.398032730214165)
--(axis cs:1.75044152091016,0.391080446255221)
--(axis cs:1.75052281600367,0.384128162296278)
--(axis cs:1.75054513480969,0.377175878337334)
--(axis cs:1.75055164842773,0.37022359437839)
--(axis cs:1.7505903792232,0.363271310419447)
--(axis cs:1.75078320741499,0.356319026460503)
--(axis cs:1.75080314106629,0.34936674250156)
--(axis cs:1.75074140489478,0.342414458542616)
--(axis cs:1.75083397805077,0.335462174583673)
--(axis cs:1.75095699324373,0.328509890624729)
--(axis cs:1.7509614039308,0.321557606665785)
--(axis cs:1.75109305691381,0.314605322706842)
--(axis cs:1.75122296019387,0.307653038747898)
--(axis cs:1.75136585724257,0.300700754788955)
--(axis cs:1.75158546203675,0.293748470830011)
--(axis cs:1.75176029404606,0.286796186871067)
--(axis cs:1.75190892745124,0.279843902912124)
--(axis cs:1.7522043677777,0.27289161895318)
--(axis cs:1.75208271544011,0.265939334994237)
--(axis cs:1.75188004594851,0.258987051035293)
--(axis cs:1.75217198925154,0.252034767076349)
--(axis cs:1.75231048358031,0.245082483117406)
--(axis cs:1.75247356065791,0.238130199158462)
--(axis cs:1.75287741963849,0.231177915199519)
--(axis cs:1.75302116853608,0.224225631240575)
--(axis cs:1.7532787278355,0.217273347281632)
--(axis cs:1.75360073998016,0.210321063322688)
--(axis cs:1.75394995972284,0.203368779363744)
--(axis cs:1.75445484085927,0.196416495404801)
--(axis cs:1.75494574886224,0.189464211445857)
--(axis cs:1.75545978512326,0.182511927486914)
--(axis cs:1.75600952932553,0.17555964352797)
--(axis cs:1.75683025325712,0.168607359569026)
--(axis cs:1.75784560886216,0.161655075610083)
--(axis cs:1.75884696927794,0.154702791651139)
--(axis cs:1.76014197245046,0.147750507692196)
--(axis cs:1.76189563645973,0.140798223733252)
--(axis cs:1.76369310333167,0.133845939774309)
--(axis cs:1.76578646296923,0.126893655815365)
--(axis cs:1.76875493351041,0.119941371856421)
--(axis cs:1.77253086909357,0.112989087897478)
--(axis cs:1.77750338282276,0.106036803938534)
--(axis cs:1.78370592465163,0.0990845199795905)
--(axis cs:1.79221740798582,0.092132236020647)
--(axis cs:1.80438177742923,0.0851799520617034)
--(axis cs:1.82030602467381,0.0782276681027598)
--(axis cs:1.83904512990424,0.0712753841438162)
--(axis cs:1.86138647283758,0.0643231001848726)
--(axis cs:1.88819596033203,0.057370816225929)
--(axis cs:1.92053471815961,0.0504185322669854)
--(axis cs:1.95720188537239,0.0434662483080418)
--(axis cs:1.99029692539305,0.0365139643490982)
--(axis cs:2,0.0295616803901547)
--(axis cs:1.95887620883448,0.0226093964312111)
--(axis cs:1.86235384275987,0.0156571124722675)
--(axis cs:1.77968576389014,0.00870482851332389)
--(axis cs:1.7530706696996,0.0017525445543803)
--(axis cs:1.7501040162912,-0.00519973940456329)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:2.25013650103258,-0.00669663830976238)
--(axis cs:2.24986349896742,-0.00669663830976238)
--(axis cs:2.24689404556827,0.00059180395415151)
--(axis cs:2.22443696202963,0.0078802462180654)
--(axis cs:2.15733431709864,0.0151686884819793)
--(axis cs:2.07050564353747,0.0224571307458932)
--(axis cs:2.02128627214092,0.0297455730098071)
--(axis cs:2.02180659304022,0.0370340152737209)
--(axis cs:2.04899710268499,0.0443224575376348)
--(axis cs:2.08175293670353,0.0516108998015487)
--(axis cs:2.11301569970094,0.0588993420654626)
--(axis cs:2.1414588016276,0.0661877843293765)
--(axis cs:2.16471128677925,0.0734762265932904)
--(axis cs:2.18366661896344,0.0807646688572043)
--(axis cs:2.19864100345368,0.0880531111211182)
--(axis cs:2.20928145634219,0.0953415533850321)
--(axis cs:2.21686188691342,0.102629995648946)
--(axis cs:2.22256545883026,0.10991843791286)
--(axis cs:2.22699517418708,0.117206880176774)
--(axis cs:2.23055242234006,0.124495322440688)
--(axis cs:2.23333490053363,0.131783764704601)
--(axis cs:2.23545450672262,0.139072206968515)
--(axis cs:2.23747993660462,0.146360649232429)
--(axis cs:2.23938149992002,0.153649091496343)
--(axis cs:2.24083103366692,0.160937533760257)
--(axis cs:2.24202772302512,0.168225976024171)
--(axis cs:2.2428599635769,0.175514418288085)
--(axis cs:2.24351743336915,0.182802860551999)
--(axis cs:2.24437079996695,0.190091302815913)
--(axis cs:2.24501055480661,0.197379745079826)
--(axis cs:2.24526158325901,0.20466818734374)
--(axis cs:2.24544304112941,0.211956629607654)
--(axis cs:2.24564367998336,0.219245071871568)
--(axis cs:2.24583533665205,0.226533514135482)
--(axis cs:2.24611730529465,0.233821956399396)
--(axis cs:2.24653197402963,0.24111039866331)
--(axis cs:2.24681386027415,0.248398840927224)
--(axis cs:2.24697256049806,0.255687283191138)
--(axis cs:2.24711891643771,0.262975725455051)
--(axis cs:2.24733373748104,0.270264167718965)
--(axis cs:2.24754939962785,0.277552609982879)
--(axis cs:2.24764684047439,0.284841052246793)
--(axis cs:2.2478611186433,0.292129494510707)
--(axis cs:2.24807922681625,0.299417936774621)
--(axis cs:2.248086112655,0.306706379038535)
--(axis cs:2.24804018077907,0.313994821302449)
--(axis cs:2.24815371819484,0.321283263566363)
--(axis cs:2.24826373154377,0.328571705830277)
--(axis cs:2.24847435358137,0.33586014809419)
--(axis cs:2.24869031251116,0.343148590358104)
--(axis cs:2.24875609900891,0.350437032622018)
--(axis cs:2.24882151717272,0.357725474885932)
--(axis cs:2.248987218421,0.365013917149846)
--(axis cs:2.24905275948093,0.37230235941376)
--(axis cs:2.24908554027038,0.379590801677674)
--(axis cs:2.24922387621701,0.386879243941588)
--(axis cs:2.24936284694819,0.394167686205501)
--(axis cs:2.24945925721401,0.401456128469415)
--(axis cs:2.24953737363387,0.408744570733329)
--(axis cs:2.24955867805686,0.416033012997243)
--(axis cs:2.24955633004448,0.423321455261157)
--(axis cs:2.24959997539887,0.430609897525071)
--(axis cs:2.24960738969647,0.437898339788985)
--(axis cs:2.24958459600759,0.445186782052899)
--(axis cs:2.24963255161055,0.452475224316813)
--(axis cs:2.24967175425765,0.459763666580726)
--(axis cs:2.24964240872432,0.46705210884464)
--(axis cs:2.24966464966146,0.474340551108554)
--(axis cs:2.24968740006072,0.481628993372468)
--(axis cs:2.24973938270523,0.488917435636382)
--(axis cs:2.24976529310764,0.496205877900296)
--(axis cs:2.24979558188059,0.50349432016421)
--(axis cs:2.24984792987722,0.510782762428124)
--(axis cs:2.24989817429904,0.518071204692037)
--(axis cs:2.24992579861801,0.525359646955951)
--(axis cs:2.24989835933181,0.532648089219865)
--(axis cs:2.24991161737243,0.539936531483779)
--(axis cs:2.24995019893228,0.547224973747693)
--(axis cs:2.2499549258551,0.554513416011607)
--(axis cs:2.24994439938045,0.561801858275521)
--(axis cs:2.24995886838684,0.569090300539435)
--(axis cs:2.24997721301844,0.576378742803349)
--(axis cs:2.24998431028483,0.583667185067263)
--(axis cs:2.24997064554361,0.590955627331176)
--(axis cs:2.24997135480519,0.59824406959509)
--(axis cs:2.24998398648222,0.605532511859004)
--(axis cs:2.24997733356848,0.612820954122918)
--(axis cs:2.24997583553922,0.620109396386832)
--(axis cs:2.24998069329373,0.627397838650746)
--(axis cs:2.24998235192719,0.63468628091466)
--(axis cs:2.2499937696334,0.641974723178574)
--(axis cs:2.24999156826526,0.649263165442488)
--(axis cs:2.24998051721148,0.656551607706401)
--(axis cs:2.2499831464018,0.663840049970315)
--(axis cs:2.24998719279718,0.671128492234229)
--(axis cs:2.24999207382992,0.678416934498143)
--(axis cs:2.24999832327382,0.685705376762057)
--(axis cs:2.24999564210743,0.692993819025971)
--(axis cs:2.2499841312251,0.700282261289885)
--(axis cs:2.24998842378514,0.707570703553799)
--(axis cs:2.24999833121884,0.714859145817712)
--(axis cs:2.25000166878116,0.714859145817712)
--(axis cs:2.25000166878116,0.714859145817712)
--(axis cs:2.25001157621486,0.707570703553799)
--(axis cs:2.2500158687749,0.700282261289885)
--(axis cs:2.25000435789257,0.692993819025971)
--(axis cs:2.25000167672618,0.685705376762057)
--(axis cs:2.25000792617008,0.678416934498143)
--(axis cs:2.25001280720282,0.671128492234229)
--(axis cs:2.2500168535982,0.663840049970315)
--(axis cs:2.25001948278852,0.656551607706401)
--(axis cs:2.25000843173474,0.649263165442488)
--(axis cs:2.2500062303666,0.641974723178574)
--(axis cs:2.25001764807281,0.63468628091466)
--(axis cs:2.25001930670627,0.627397838650746)
--(axis cs:2.25002416446078,0.620109396386832)
--(axis cs:2.25002266643152,0.612820954122918)
--(axis cs:2.25001601351778,0.605532511859004)
--(axis cs:2.25002864519481,0.59824406959509)
--(axis cs:2.25002935445639,0.590955627331176)
--(axis cs:2.25001568971517,0.583667185067263)
--(axis cs:2.25002278698156,0.576378742803349)
--(axis cs:2.25004113161316,0.569090300539435)
--(axis cs:2.25005560061955,0.561801858275521)
--(axis cs:2.2500450741449,0.554513416011607)
--(axis cs:2.25004980106772,0.547224973747693)
--(axis cs:2.25008838262757,0.539936531483779)
--(axis cs:2.25010164066819,0.532648089219865)
--(axis cs:2.25007420138199,0.525359646955951)
--(axis cs:2.25010182570096,0.518071204692037)
--(axis cs:2.25015207012278,0.510782762428124)
--(axis cs:2.25020441811941,0.50349432016421)
--(axis cs:2.25023470689236,0.496205877900296)
--(axis cs:2.25026061729477,0.488917435636382)
--(axis cs:2.25031259993928,0.481628993372468)
--(axis cs:2.25033535033854,0.474340551108554)
--(axis cs:2.25035759127568,0.46705210884464)
--(axis cs:2.25032824574235,0.459763666580726)
--(axis cs:2.25036744838945,0.452475224316813)
--(axis cs:2.25041540399241,0.445186782052899)
--(axis cs:2.25039261030353,0.437898339788985)
--(axis cs:2.25040002460113,0.430609897525071)
--(axis cs:2.25044366995552,0.423321455261157)
--(axis cs:2.25044132194314,0.416033012997243)
--(axis cs:2.25046262636613,0.408744570733329)
--(axis cs:2.25054074278599,0.401456128469415)
--(axis cs:2.25063715305181,0.394167686205501)
--(axis cs:2.25077612378299,0.386879243941588)
--(axis cs:2.25091445972962,0.379590801677674)
--(axis cs:2.25094724051907,0.37230235941376)
--(axis cs:2.251012781579,0.365013917149846)
--(axis cs:2.25117848282728,0.357725474885932)
--(axis cs:2.25124390099109,0.350437032622018)
--(axis cs:2.25130968748884,0.343148590358104)
--(axis cs:2.25152564641863,0.33586014809419)
--(axis cs:2.25173626845623,0.328571705830277)
--(axis cs:2.25184628180516,0.321283263566363)
--(axis cs:2.25195981922093,0.313994821302449)
--(axis cs:2.251913887345,0.306706379038535)
--(axis cs:2.25192077318375,0.299417936774621)
--(axis cs:2.2521388813567,0.292129494510707)
--(axis cs:2.25235315952561,0.284841052246793)
--(axis cs:2.25245060037215,0.277552609982879)
--(axis cs:2.25266626251896,0.270264167718965)
--(axis cs:2.25288108356229,0.262975725455051)
--(axis cs:2.25302743950194,0.255687283191138)
--(axis cs:2.25318613972585,0.248398840927224)
--(axis cs:2.25346802597037,0.24111039866331)
--(axis cs:2.25388269470535,0.233821956399396)
--(axis cs:2.25416466334795,0.226533514135482)
--(axis cs:2.25435632001664,0.219245071871568)
--(axis cs:2.25455695887059,0.211956629607654)
--(axis cs:2.25473841674099,0.20466818734374)
--(axis cs:2.25498944519339,0.197379745079826)
--(axis cs:2.25562920003305,0.190091302815913)
--(axis cs:2.25648256663085,0.182802860551999)
--(axis cs:2.2571400364231,0.175514418288085)
--(axis cs:2.25797227697488,0.168225976024171)
--(axis cs:2.25916896633308,0.160937533760257)
--(axis cs:2.26061850007998,0.153649091496343)
--(axis cs:2.26252006339538,0.146360649232429)
--(axis cs:2.26454549327738,0.139072206968515)
--(axis cs:2.26666509946637,0.131783764704601)
--(axis cs:2.26944757765994,0.124495322440688)
--(axis cs:2.27300482581292,0.117206880176774)
--(axis cs:2.27743454116974,0.10991843791286)
--(axis cs:2.28313811308658,0.102629995648946)
--(axis cs:2.29071854365781,0.0953415533850321)
--(axis cs:2.30135899654632,0.0880531111211182)
--(axis cs:2.31633338103656,0.0807646688572043)
--(axis cs:2.33528871322075,0.0734762265932904)
--(axis cs:2.3585411983724,0.0661877843293765)
--(axis cs:2.38698430029906,0.0588993420654626)
--(axis cs:2.41824706329647,0.0516108998015487)
--(axis cs:2.45100289731501,0.0443224575376348)
--(axis cs:2.47819340695978,0.0370340152737209)
--(axis cs:2.47871372785908,0.0297455730098071)
--(axis cs:2.42949435646253,0.0224571307458932)
--(axis cs:2.34266568290136,0.0151686884819793)
--(axis cs:2.27556303797037,0.0078802462180654)
--(axis cs:2.25310595443173,0.00059180395415151)
--(axis cs:2.25013650103258,-0.00669663830976238)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:2.75009302317637,-0.00545744065980252)
--(axis cs:2.74990697682363,-0.00545744065980252)
--(axis cs:2.74795738296341,0.00179960107865877)
--(axis cs:2.73194615938118,0.00905664281712006)
--(axis cs:2.67675820327748,0.0163136845555813)
--(axis cs:2.59038069141711,0.0235707262940426)
--(axis cs:2.52283263066656,0.0308277680325039)
--(axis cs:2.5,0.0380848097709652)
--(axis cs:2.51123394605787,0.0453418515094265)
--(axis cs:2.53998796203312,0.0525988932478878)
--(axis cs:2.57324113066271,0.0598559349863491)
--(axis cs:2.60296249566831,0.0671129767248104)
--(axis cs:2.62946999109443,0.0743700184632717)
--(axis cs:2.65104512301024,0.081627060201733)
--(axis cs:2.66927889861519,0.0888841019401942)
--(axis cs:2.68512765662499,0.0961411436786555)
--(axis cs:2.69794736322776,0.103398185417117)
--(axis cs:2.70739819012724,0.110655227155578)
--(axis cs:2.71524095536803,0.117912268894039)
--(axis cs:2.72089690286432,0.125169310632501)
--(axis cs:2.72517925785955,0.132426352370962)
--(axis cs:2.72892222030202,0.139683394109423)
--(axis cs:2.73208112417036,0.146940435847885)
--(axis cs:2.73459073075856,0.154197477586346)
--(axis cs:2.73603958247761,0.161454519324807)
--(axis cs:2.73728151812481,0.168711561063268)
--(axis cs:2.73878982849268,0.17596860280173)
--(axis cs:2.74008187286123,0.183225644540191)
--(axis cs:2.74122392225588,0.190482686278652)
--(axis cs:2.74220107979777,0.197739728017114)
--(axis cs:2.74295244038892,0.204996769755575)
--(axis cs:2.74340282087844,0.212253811494036)
--(axis cs:2.7441706232238,0.219510853232497)
--(axis cs:2.74484729881305,0.226767894970959)
--(axis cs:2.74520177287261,0.23402493670942)
--(axis cs:2.74550784218773,0.241281978447881)
--(axis cs:2.7458935107426,0.248539020186343)
--(axis cs:2.74625614761952,0.255796061924804)
--(axis cs:2.7464944351838,0.263053103663265)
--(axis cs:2.74681094966528,0.270310145401726)
--(axis cs:2.74687035223302,0.277567187140188)
--(axis cs:2.74693140454867,0.284824228878649)
--(axis cs:2.74709107273834,0.29208127061711)
--(axis cs:2.7472580565294,0.299338312355572)
--(axis cs:2.74740422579092,0.306595354094033)
--(axis cs:2.74771698723377,0.313852395832494)
--(axis cs:2.74811600238317,0.321109437570956)
--(axis cs:2.74817729030631,0.328366479309417)
--(axis cs:2.74823292754846,0.335623521047878)
--(axis cs:2.74846695782119,0.342880562786339)
--(axis cs:2.7486085379725,0.350137604524801)
--(axis cs:2.7487435075921,0.357394646263262)
--(axis cs:2.74898496021682,0.364651688001723)
--(axis cs:2.74897281181325,0.371908729740185)
--(axis cs:2.74891158022999,0.379165771478646)
--(axis cs:2.74906463899482,0.386422813217107)
--(axis cs:2.7492381727386,0.393679854955568)
--(axis cs:2.74929798801775,0.40093689669403)
--(axis cs:2.74939159880628,0.408193938432491)
--(axis cs:2.74942423738654,0.415450980170952)
--(axis cs:2.74940253176982,0.422708021909414)
--(axis cs:2.74949567196296,0.429965063647875)
--(axis cs:2.74968360558543,0.437222105386336)
--(axis cs:2.74971767331205,0.444479147124797)
--(axis cs:2.74976094158131,0.451736188863259)
--(axis cs:2.7498316066544,0.45899323060172)
--(axis cs:2.74985725640682,0.466250272340181)
--(axis cs:2.7498679923659,0.473507314078643)
--(axis cs:2.74986383657867,0.480764355817104)
--(axis cs:2.74986573656767,0.488021397555565)
--(axis cs:2.74987491276671,0.495278439294027)
--(axis cs:2.74987455232925,0.502535481032488)
--(axis cs:2.74990994039886,0.509792522770949)
--(axis cs:2.74995708670489,0.51704956450941)
--(axis cs:2.74996258796608,0.524306606247872)
--(axis cs:2.74995333929392,0.531563647986333)
--(axis cs:2.74996432388118,0.538820689724794)
--(axis cs:2.74995133561401,0.546077731463256)
--(axis cs:2.74993395925451,0.553334773201717)
--(axis cs:2.74994499067367,0.560591814940178)
--(axis cs:2.74995104748732,0.567848856678639)
--(axis cs:2.74996235940982,0.575105898417101)
--(axis cs:2.74998068442451,0.582362940155562)
--(axis cs:2.74999268751748,0.589619981894023)
--(axis cs:2.74999797731943,0.596877023632485)
--(axis cs:2.74999139278952,0.604134065370946)
--(axis cs:2.74998863907402,0.611391107109407)
--(axis cs:2.74999689851809,0.618648148847868)
--(axis cs:2.74999636169615,0.62590519058633)
--(axis cs:2.74998816031528,0.633162232324791)
--(axis cs:2.74999225131634,0.640419274063252)
--(axis cs:2.74999901991608,0.647676315801714)
--(axis cs:2.74999997604499,0.654933357540175)
--(axis cs:2.74999999988686,0.662190399278636)
--(axis cs:2.74999999999876,0.669447441017098)
--(axis cs:2.74999999925866,0.676704482755559)
--(axis cs:2.74999990690132,0.68396152449402)
--(axis cs:2.74999774072005,0.691218566232481)
--(axis cs:2.74998940516376,0.698475607970943)
--(axis cs:2.74999039900761,0.705732649709404)
--(axis cs:2.74999831873691,0.712989691447865)
--(axis cs:2.75000168126309,0.712989691447865)
--(axis cs:2.75000168126309,0.712989691447865)
--(axis cs:2.75000960099239,0.705732649709404)
--(axis cs:2.75001059483624,0.698475607970943)
--(axis cs:2.75000225927995,0.691218566232481)
--(axis cs:2.75000009309868,0.68396152449402)
--(axis cs:2.75000000074134,0.676704482755559)
--(axis cs:2.75000000000124,0.669447441017098)
--(axis cs:2.75000000011314,0.662190399278636)
--(axis cs:2.75000002395501,0.654933357540175)
--(axis cs:2.75000098008392,0.647676315801714)
--(axis cs:2.75000774868366,0.640419274063252)
--(axis cs:2.75001183968472,0.633162232324791)
--(axis cs:2.75000363830385,0.62590519058633)
--(axis cs:2.75000310148191,0.618648148847868)
--(axis cs:2.75001136092598,0.611391107109407)
--(axis cs:2.75000860721048,0.604134065370946)
--(axis cs:2.75000202268057,0.596877023632485)
--(axis cs:2.75000731248252,0.589619981894023)
--(axis cs:2.75001931557549,0.582362940155562)
--(axis cs:2.75003764059018,0.575105898417101)
--(axis cs:2.75004895251268,0.567848856678639)
--(axis cs:2.75005500932633,0.560591814940178)
--(axis cs:2.75006604074549,0.553334773201717)
--(axis cs:2.75004866438599,0.546077731463256)
--(axis cs:2.75003567611882,0.538820689724794)
--(axis cs:2.75004666070608,0.531563647986333)
--(axis cs:2.75003741203392,0.524306606247872)
--(axis cs:2.75004291329511,0.51704956450941)
--(axis cs:2.75009005960114,0.509792522770949)
--(axis cs:2.75012544767075,0.502535481032488)
--(axis cs:2.75012508723329,0.495278439294027)
--(axis cs:2.75013426343233,0.488021397555565)
--(axis cs:2.75013616342133,0.480764355817104)
--(axis cs:2.7501320076341,0.473507314078643)
--(axis cs:2.75014274359318,0.466250272340181)
--(axis cs:2.7501683933456,0.45899323060172)
--(axis cs:2.75023905841869,0.451736188863259)
--(axis cs:2.75028232668795,0.444479147124797)
--(axis cs:2.75031639441457,0.437222105386336)
--(axis cs:2.75050432803704,0.429965063647875)
--(axis cs:2.75059746823018,0.422708021909414)
--(axis cs:2.75057576261346,0.415450980170952)
--(axis cs:2.75060840119372,0.408193938432491)
--(axis cs:2.75070201198225,0.40093689669403)
--(axis cs:2.7507618272614,0.393679854955568)
--(axis cs:2.75093536100518,0.386422813217107)
--(axis cs:2.75108841977001,0.379165771478646)
--(axis cs:2.75102718818675,0.371908729740185)
--(axis cs:2.75101503978318,0.364651688001723)
--(axis cs:2.7512564924079,0.357394646263262)
--(axis cs:2.7513914620275,0.350137604524801)
--(axis cs:2.75153304217881,0.342880562786339)
--(axis cs:2.75176707245154,0.335623521047878)
--(axis cs:2.75182270969369,0.328366479309417)
--(axis cs:2.75188399761683,0.321109437570956)
--(axis cs:2.75228301276623,0.313852395832494)
--(axis cs:2.75259577420908,0.306595354094033)
--(axis cs:2.7527419434706,0.299338312355572)
--(axis cs:2.75290892726166,0.29208127061711)
--(axis cs:2.75306859545133,0.284824228878649)
--(axis cs:2.75312964776698,0.277567187140188)
--(axis cs:2.75318905033472,0.270310145401726)
--(axis cs:2.7535055648162,0.263053103663265)
--(axis cs:2.75374385238048,0.255796061924804)
--(axis cs:2.7541064892574,0.248539020186343)
--(axis cs:2.75449215781227,0.241281978447881)
--(axis cs:2.75479822712739,0.23402493670942)
--(axis cs:2.75515270118695,0.226767894970959)
--(axis cs:2.7558293767762,0.219510853232497)
--(axis cs:2.75659717912156,0.212253811494036)
--(axis cs:2.75704755961108,0.204996769755575)
--(axis cs:2.75779892020223,0.197739728017114)
--(axis cs:2.75877607774412,0.190482686278652)
--(axis cs:2.75991812713877,0.183225644540191)
--(axis cs:2.76121017150732,0.17596860280173)
--(axis cs:2.76271848187519,0.168711561063268)
--(axis cs:2.76396041752239,0.161454519324807)
--(axis cs:2.76540926924144,0.154197477586346)
--(axis cs:2.76791887582964,0.146940435847885)
--(axis cs:2.77107777969798,0.139683394109423)
--(axis cs:2.77482074214045,0.132426352370962)
--(axis cs:2.77910309713568,0.125169310632501)
--(axis cs:2.78475904463197,0.117912268894039)
--(axis cs:2.79260180987276,0.110655227155578)
--(axis cs:2.80205263677224,0.103398185417117)
--(axis cs:2.81487234337501,0.0961411436786555)
--(axis cs:2.83072110138481,0.0888841019401942)
--(axis cs:2.84895487698976,0.081627060201733)
--(axis cs:2.87053000890557,0.0743700184632717)
--(axis cs:2.89703750433169,0.0671129767248104)
--(axis cs:2.92675886933729,0.0598559349863491)
--(axis cs:2.96001203796688,0.0525988932478878)
--(axis cs:2.98876605394213,0.0453418515094265)
--(axis cs:3,0.0380848097709652)
--(axis cs:2.97716736933344,0.0308277680325039)
--(axis cs:2.90961930858289,0.0235707262940426)
--(axis cs:2.82324179672252,0.0163136845555813)
--(axis cs:2.76805384061882,0.00905664281712006)
--(axis cs:2.75204261703659,0.00179960107865877)
--(axis cs:2.75009302317637,-0.00545744065980252)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:3.25014188862473,-0.00658073234256169)
--(axis cs:3.24985811137527,-0.00658073234256169)
--(axis cs:3.24713186618381,0.00139218384202904)
--(axis cs:3.22765099125715,0.00936510002661978)
--(axis cs:3.1687451039838,0.0173380162112105)
--(axis cs:3.08630052221388,0.0253109323958012)
--(axis cs:3.03023965559478,0.033283848580392)
--(axis cs:3.01810137458438,0.0412567647649827)
--(axis cs:3.03500960364932,0.0492296809495735)
--(axis cs:3.06427349116608,0.0572025971341642)
--(axis cs:3.09366143079876,0.0651755133187549)
--(axis cs:3.12138008070767,0.0731484295033457)
--(axis cs:3.14689558831728,0.0811213456879364)
--(axis cs:3.1674465994495,0.0890942618725271)
--(axis cs:3.18430237942662,0.0970671780571179)
--(axis cs:3.19795891733681,0.105040094241709)
--(axis cs:3.20790133730227,0.113013010426299)
--(axis cs:3.21537673590461,0.12098592661089)
--(axis cs:3.22043510869028,0.128958842795481)
--(axis cs:3.22468892201354,0.136931758980072)
--(axis cs:3.22867335517676,0.144904675164662)
--(axis cs:3.23182446268956,0.152877591349253)
--(axis cs:3.23434443503732,0.160850507533844)
--(axis cs:3.23633693818263,0.168823423718434)
--(axis cs:3.23773338402209,0.176796339903025)
--(axis cs:3.23895348136647,0.184769256087616)
--(axis cs:3.24030755800295,0.192742172272207)
--(axis cs:3.24131338415853,0.200715088456797)
--(axis cs:3.24218820863122,0.208688004641388)
--(axis cs:3.24291332797392,0.216660920825979)
--(axis cs:3.24353533529433,0.22463383701057)
--(axis cs:3.24461193833555,0.23260675319516)
--(axis cs:3.24504279760698,0.240579669379751)
--(axis cs:3.24510286300594,0.248552585564342)
--(axis cs:3.24543181753474,0.256525501748933)
--(axis cs:3.24562277396448,0.264498417933523)
--(axis cs:3.24570050646739,0.272471334118114)
--(axis cs:3.24586360154053,0.280444250302705)
--(axis cs:3.24609594698804,0.288417166487296)
--(axis cs:3.24640926266277,0.296390082671886)
--(axis cs:3.24678858909676,0.304362998856477)
--(axis cs:3.247038307605,0.312335915041068)
--(axis cs:3.24719214505635,0.320308831225658)
--(axis cs:3.24740085614531,0.328281747410249)
--(axis cs:3.24758560363413,0.33625466359484)
--(axis cs:3.2477029168368,0.344227579779431)
--(axis cs:3.2479675685619,0.352200495964021)
--(axis cs:3.24818596510432,0.360173412148612)
--(axis cs:3.24829752189591,0.368146328333203)
--(axis cs:3.24840190320422,0.376119244517794)
--(axis cs:3.24854624852345,0.384092160702384)
--(axis cs:3.24874758737266,0.392065076886975)
--(axis cs:3.24886632803436,0.400037993071566)
--(axis cs:3.2489499748661,0.408010909256157)
--(axis cs:3.24894111358051,0.415983825440747)
--(axis cs:3.24901755427982,0.423956741625338)
--(axis cs:3.24913901367528,0.431929657809929)
--(axis cs:3.24924556011144,0.439902573994519)
--(axis cs:3.24927339002239,0.44787549017911)
--(axis cs:3.2493596740905,0.455848406363701)
--(axis cs:3.24947074591588,0.463821322548292)
--(axis cs:3.24952016756466,0.471794238732882)
--(axis cs:3.24952513984699,0.479767154917473)
--(axis cs:3.24954763445213,0.487740071102064)
--(axis cs:3.24961091901766,0.495712987286655)
--(axis cs:3.24968722463646,0.503685903471245)
--(axis cs:3.24974456805832,0.511658819655836)
--(axis cs:3.24980414717836,0.519631735840427)
--(axis cs:3.2498023287276,0.527604652025017)
--(axis cs:3.24979675581469,0.535577568209608)
--(axis cs:3.24985070248157,0.543550484394199)
--(axis cs:3.24988549428441,0.55152340057879)
--(axis cs:3.24987332673995,0.55949631676338)
--(axis cs:3.24991399256104,0.567469232947971)
--(axis cs:3.24994101838302,0.575442149132562)
--(axis cs:3.24994252035963,0.583415065317153)
--(axis cs:3.24993666290344,0.591387981501743)
--(axis cs:3.24994498695747,0.599360897686334)
--(axis cs:3.24994988354615,0.607333813870925)
--(axis cs:3.24995376591514,0.615306730055516)
--(axis cs:3.24994673376973,0.623279646240106)
--(axis cs:3.2499602612569,0.631252562424697)
--(axis cs:3.24998107618329,0.639225478609288)
--(axis cs:3.24998153790499,0.647198394793879)
--(axis cs:3.24998450413558,0.655171310978469)
--(axis cs:3.24999272924213,0.66314422716306)
--(axis cs:3.2499989901012,0.671117143347651)
--(axis cs:3.24999960113937,0.679090059532241)
--(axis cs:3.24999513519146,0.687062975716832)
--(axis cs:3.2499838653017,0.695035891901423)
--(axis cs:3.24997874371223,0.703008808086014)
--(axis cs:3.24997866428544,0.710981724270604)
--(axis cs:3.24999126492118,0.718954640455195)
--(axis cs:3.24999895920069,0.726927556639786)
--(axis cs:3.24999524332801,0.734900472824377)
--(axis cs:3.24997769084411,0.742873389008967)
--(axis cs:3.24997729614114,0.750846305193558)
--(axis cs:3.24999314834464,0.758819221378149)
--(axis cs:3.24999169879742,0.76679213756274)
--(axis cs:3.24999288076139,0.77476505374733)
--(axis cs:3.24999874111292,0.782737969931921)
--(axis cs:3.25000125888708,0.782737969931921)
--(axis cs:3.25000125888708,0.782737969931921)
--(axis cs:3.25000711923861,0.77476505374733)
--(axis cs:3.25000830120258,0.76679213756274)
--(axis cs:3.25000685165536,0.758819221378149)
--(axis cs:3.25002270385886,0.750846305193558)
--(axis cs:3.25002230915589,0.742873389008967)
--(axis cs:3.25000475667199,0.734900472824377)
--(axis cs:3.25000104079931,0.726927556639786)
--(axis cs:3.25000873507882,0.718954640455195)
--(axis cs:3.25002133571456,0.710981724270604)
--(axis cs:3.25002125628777,0.703008808086014)
--(axis cs:3.2500161346983,0.695035891901423)
--(axis cs:3.25000486480854,0.687062975716832)
--(axis cs:3.25000039886063,0.679090059532241)
--(axis cs:3.2500010098988,0.671117143347651)
--(axis cs:3.25000727075787,0.66314422716306)
--(axis cs:3.25001549586442,0.655171310978469)
--(axis cs:3.25001846209501,0.647198394793879)
--(axis cs:3.25001892381671,0.639225478609288)
--(axis cs:3.2500397387431,0.631252562424697)
--(axis cs:3.25005326623027,0.623279646240106)
--(axis cs:3.25004623408486,0.615306730055516)
--(axis cs:3.25005011645385,0.607333813870925)
--(axis cs:3.25005501304253,0.599360897686334)
--(axis cs:3.25006333709656,0.591387981501743)
--(axis cs:3.25005747964037,0.583415065317153)
--(axis cs:3.25005898161698,0.575442149132562)
--(axis cs:3.25008600743896,0.567469232947971)
--(axis cs:3.25012667326005,0.55949631676338)
--(axis cs:3.25011450571559,0.55152340057879)
--(axis cs:3.25014929751843,0.543550484394199)
--(axis cs:3.25020324418531,0.535577568209608)
--(axis cs:3.2501976712724,0.527604652025017)
--(axis cs:3.25019585282164,0.519631735840427)
--(axis cs:3.25025543194168,0.511658819655836)
--(axis cs:3.25031277536354,0.503685903471245)
--(axis cs:3.25038908098234,0.495712987286655)
--(axis cs:3.25045236554787,0.487740071102064)
--(axis cs:3.25047486015301,0.479767154917473)
--(axis cs:3.25047983243534,0.471794238732882)
--(axis cs:3.25052925408412,0.463821322548292)
--(axis cs:3.2506403259095,0.455848406363701)
--(axis cs:3.25072660997761,0.44787549017911)
--(axis cs:3.25075443988856,0.439902573994519)
--(axis cs:3.25086098632472,0.431929657809929)
--(axis cs:3.25098244572018,0.423956741625338)
--(axis cs:3.25105888641949,0.415983825440747)
--(axis cs:3.2510500251339,0.408010909256157)
--(axis cs:3.25113367196564,0.400037993071566)
--(axis cs:3.25125241262734,0.392065076886975)
--(axis cs:3.25145375147655,0.384092160702384)
--(axis cs:3.25159809679578,0.376119244517794)
--(axis cs:3.25170247810409,0.368146328333203)
--(axis cs:3.25181403489568,0.360173412148612)
--(axis cs:3.2520324314381,0.352200495964021)
--(axis cs:3.2522970831632,0.344227579779431)
--(axis cs:3.25241439636587,0.33625466359484)
--(axis cs:3.25259914385469,0.328281747410249)
--(axis cs:3.25280785494365,0.320308831225658)
--(axis cs:3.252961692395,0.312335915041068)
--(axis cs:3.25321141090324,0.304362998856477)
--(axis cs:3.25359073733723,0.296390082671886)
--(axis cs:3.25390405301196,0.288417166487296)
--(axis cs:3.25413639845947,0.280444250302705)
--(axis cs:3.25429949353261,0.272471334118114)
--(axis cs:3.25437722603552,0.264498417933523)
--(axis cs:3.25456818246526,0.256525501748933)
--(axis cs:3.25489713699406,0.248552585564342)
--(axis cs:3.25495720239302,0.240579669379751)
--(axis cs:3.25538806166445,0.23260675319516)
--(axis cs:3.25646466470567,0.22463383701057)
--(axis cs:3.25708667202608,0.216660920825979)
--(axis cs:3.25781179136878,0.208688004641388)
--(axis cs:3.25868661584147,0.200715088456797)
--(axis cs:3.25969244199705,0.192742172272207)
--(axis cs:3.26104651863353,0.184769256087616)
--(axis cs:3.26226661597791,0.176796339903025)
--(axis cs:3.26366306181737,0.168823423718434)
--(axis cs:3.26565556496268,0.160850507533844)
--(axis cs:3.26817553731044,0.152877591349253)
--(axis cs:3.27132664482324,0.144904675164662)
--(axis cs:3.27531107798646,0.136931758980072)
--(axis cs:3.27956489130972,0.128958842795481)
--(axis cs:3.28462326409539,0.12098592661089)
--(axis cs:3.29209866269773,0.113013010426299)
--(axis cs:3.30204108266319,0.105040094241709)
--(axis cs:3.31569762057338,0.0970671780571179)
--(axis cs:3.3325534005505,0.0890942618725271)
--(axis cs:3.35310441168272,0.0811213456879364)
--(axis cs:3.37861991929233,0.0731484295033457)
--(axis cs:3.40633856920124,0.0651755133187549)
--(axis cs:3.43572650883392,0.0572025971341642)
--(axis cs:3.46499039635068,0.0492296809495735)
--(axis cs:3.48189862541562,0.0412567647649827)
--(axis cs:3.46976034440522,0.033283848580392)
--(axis cs:3.41369947778612,0.0253109323958012)
--(axis cs:3.3312548960162,0.0173380162112105)
--(axis cs:3.27234900874285,0.00936510002661978)
--(axis cs:3.25286813381619,0.00139218384202904)
--(axis cs:3.25014188862473,-0.00658073234256169)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:3.7500821336651,-0.00522603485802179)
--(axis cs:3.7499178663349,-0.00522603485802179)
--(axis cs:3.74850347354056,0.00223827722386645)
--(axis cs:3.73753076046611,0.00970258930575469)
--(axis cs:3.69738953426665,0.0171669013876429)
--(axis cs:3.62472769412688,0.0246312134695312)
--(axis cs:3.55180759630022,0.0320955255514194)
--(axis cs:3.50855299892103,0.0395598376333076)
--(axis cs:3.5,0.0470241497151959)
--(axis cs:3.51545212419376,0.0544884617970841)
--(axis cs:3.54201476290231,0.0619527738789724)
--(axis cs:3.57174858382487,0.0694170859608606)
--(axis cs:3.59986951265781,0.0768813980427488)
--(axis cs:3.62511432948041,0.0843457101246371)
--(axis cs:3.64650241491187,0.0918100222065253)
--(axis cs:3.66296392097872,0.0992743342884136)
--(axis cs:3.67833721454446,0.106738646370302)
--(axis cs:3.69199380241809,0.11420295845219)
--(axis cs:3.70150155380889,0.121667270534078)
--(axis cs:3.70859048380504,0.129131582615967)
--(axis cs:3.71508961925839,0.136595894697855)
--(axis cs:3.72027025841409,0.144060206779743)
--(axis cs:3.72422745132842,0.151524518861631)
--(axis cs:3.72759610053961,0.158988830943519)
--(axis cs:3.73039581649045,0.166453143025408)
--(axis cs:3.73253546583118,0.173917455107296)
--(axis cs:3.73427390438143,0.181381767189184)
--(axis cs:3.73618650841585,0.188846079271072)
--(axis cs:3.73784846067264,0.196310391352961)
--(axis cs:3.73883769240045,0.203774703434849)
--(axis cs:3.73971380819313,0.211239015516737)
--(axis cs:3.74087565247203,0.218703327598625)
--(axis cs:3.74168667824713,0.226167639680514)
--(axis cs:3.742299227649,0.233631951762402)
--(axis cs:3.7429664033301,0.24109626384429)
--(axis cs:3.74376411504715,0.248560575926178)
--(axis cs:3.74427249473181,0.256024888008067)
--(axis cs:3.74466047562377,0.263489200089955)
--(axis cs:3.74499465254369,0.270953512171843)
--(axis cs:3.74514701564486,0.278417824253731)
--(axis cs:3.74540385796116,0.28588213633562)
--(axis cs:3.74582571216749,0.293346448417508)
--(axis cs:3.74608540699234,0.300810760499396)
--(axis cs:3.74641198483595,0.308275072581284)
--(axis cs:3.74663976167188,0.315739384663173)
--(axis cs:3.74701951486063,0.323203696745061)
--(axis cs:3.74747028792647,0.330668008826949)
--(axis cs:3.74761667219972,0.338132320908837)
--(axis cs:3.74771437645805,0.345596632990725)
--(axis cs:3.74786648248826,0.353060945072614)
--(axis cs:3.7480180219513,0.360525257154502)
--(axis cs:3.74822496942914,0.36798956923639)
--(axis cs:3.74840218012083,0.375453881318278)
--(axis cs:3.74858235692594,0.382918193400167)
--(axis cs:3.74882913927867,0.390382505482055)
--(axis cs:3.74895672657715,0.397846817563943)
--(axis cs:3.74890624815187,0.405311129645831)
--(axis cs:3.74905442849358,0.41277544172772)
--(axis cs:3.74923664416094,0.420239753809608)
--(axis cs:3.74936551282577,0.427704065891496)
--(axis cs:3.74948370930172,0.435168377973384)
--(axis cs:3.74953163039943,0.442632690055273)
--(axis cs:3.74959834155999,0.450097002137161)
--(axis cs:3.74969116298623,0.457561314219049)
--(axis cs:3.74973510631855,0.465025626300937)
--(axis cs:3.74978790436419,0.472489938382826)
--(axis cs:3.74978242055571,0.479954250464714)
--(axis cs:3.74979587461914,0.487418562546602)
--(axis cs:3.74986026212851,0.49488287462849)
--(axis cs:3.74989569179487,0.502347186710379)
--(axis cs:3.74991289560696,0.509811498792267)
--(axis cs:3.74988567066322,0.517275810874155)
--(axis cs:3.74990897836046,0.524740122956043)
--(axis cs:3.74997080920892,0.532204435037932)
--(axis cs:3.74998510710814,0.53966874711982)
--(axis cs:3.74997150854474,0.547133059201708)
--(axis cs:3.74996929226539,0.554597371283596)
--(axis cs:3.74997673784397,0.562061683365484)
--(axis cs:3.74997639284724,0.569525995447373)
--(axis cs:3.74996037905277,0.576990307529261)
--(axis cs:3.74995455026578,0.584454619611149)
--(axis cs:3.74996143989793,0.591918931693037)
--(axis cs:3.74996441251247,0.599383243774926)
--(axis cs:3.74997483968751,0.606847555856814)
--(axis cs:3.74997774598384,0.614311867938702)
--(axis cs:3.7499756476206,0.62177618002059)
--(axis cs:3.74997612965346,0.629240492102479)
--(axis cs:3.7499807770068,0.636704804184367)
--(axis cs:3.74998911255938,0.644169116266255)
--(axis cs:3.74997964462987,0.651633428348143)
--(axis cs:3.74996381899145,0.659097740430032)
--(axis cs:3.74997560384335,0.66656205251192)
--(axis cs:3.74997659600434,0.674026364593808)
--(axis cs:3.749978412695,0.681490676675696)
--(axis cs:3.74999411429326,0.688954988757585)
--(axis cs:3.74999958971636,0.696419300839473)
--(axis cs:3.74999978754225,0.703883612921361)
--(axis cs:3.74999671025978,0.711347925003249)
--(axis cs:3.74998813376614,0.718812237085138)
--(axis cs:3.74999034896868,0.726276549167026)
--(axis cs:3.74999823013333,0.733740861248914)
--(axis cs:3.75000176986667,0.733740861248914)
--(axis cs:3.75000176986667,0.733740861248914)
--(axis cs:3.75000965103132,0.726276549167026)
--(axis cs:3.75001186623386,0.718812237085138)
--(axis cs:3.75000328974022,0.711347925003249)
--(axis cs:3.75000021245775,0.703883612921361)
--(axis cs:3.75000041028364,0.696419300839473)
--(axis cs:3.75000588570674,0.688954988757585)
--(axis cs:3.750021587305,0.681490676675696)
--(axis cs:3.75002340399566,0.674026364593808)
--(axis cs:3.75002439615665,0.66656205251192)
--(axis cs:3.75003618100855,0.659097740430032)
--(axis cs:3.75002035537013,0.651633428348143)
--(axis cs:3.75001088744062,0.644169116266255)
--(axis cs:3.7500192229932,0.636704804184367)
--(axis cs:3.75002387034654,0.629240492102479)
--(axis cs:3.7500243523794,0.62177618002059)
--(axis cs:3.75002225401616,0.614311867938702)
--(axis cs:3.75002516031249,0.606847555856814)
--(axis cs:3.75003558748753,0.599383243774926)
--(axis cs:3.75003856010207,0.591918931693037)
--(axis cs:3.75004544973422,0.584454619611149)
--(axis cs:3.75003962094723,0.576990307529261)
--(axis cs:3.75002360715276,0.569525995447373)
--(axis cs:3.75002326215603,0.562061683365484)
--(axis cs:3.75003070773461,0.554597371283596)
--(axis cs:3.75002849145526,0.547133059201708)
--(axis cs:3.75001489289186,0.53966874711982)
--(axis cs:3.75002919079108,0.532204435037932)
--(axis cs:3.75009102163954,0.524740122956043)
--(axis cs:3.75011432933678,0.517275810874155)
--(axis cs:3.75008710439304,0.509811498792267)
--(axis cs:3.75010430820513,0.502347186710379)
--(axis cs:3.75013973787149,0.49488287462849)
--(axis cs:3.75020412538086,0.487418562546602)
--(axis cs:3.75021757944429,0.479954250464714)
--(axis cs:3.75021209563581,0.472489938382826)
--(axis cs:3.75026489368145,0.465025626300937)
--(axis cs:3.75030883701377,0.457561314219049)
--(axis cs:3.75040165844001,0.450097002137161)
--(axis cs:3.75046836960057,0.442632690055273)
--(axis cs:3.75051629069828,0.435168377973384)
--(axis cs:3.75063448717423,0.427704065891496)
--(axis cs:3.75076335583906,0.420239753809608)
--(axis cs:3.75094557150642,0.41277544172772)
--(axis cs:3.75109375184813,0.405311129645831)
--(axis cs:3.75104327342285,0.397846817563943)
--(axis cs:3.75117086072133,0.390382505482055)
--(axis cs:3.75141764307406,0.382918193400167)
--(axis cs:3.75159781987917,0.375453881318278)
--(axis cs:3.75177503057086,0.36798956923639)
--(axis cs:3.7519819780487,0.360525257154502)
--(axis cs:3.75213351751174,0.353060945072614)
--(axis cs:3.75228562354195,0.345596632990725)
--(axis cs:3.75238332780028,0.338132320908837)
--(axis cs:3.75252971207353,0.330668008826949)
--(axis cs:3.75298048513937,0.323203696745061)
--(axis cs:3.75336023832812,0.315739384663173)
--(axis cs:3.75358801516405,0.308275072581284)
--(axis cs:3.75391459300766,0.300810760499396)
--(axis cs:3.75417428783251,0.293346448417508)
--(axis cs:3.75459614203884,0.28588213633562)
--(axis cs:3.75485298435514,0.278417824253731)
--(axis cs:3.75500534745631,0.270953512171843)
--(axis cs:3.75533952437623,0.263489200089955)
--(axis cs:3.75572750526819,0.256024888008067)
--(axis cs:3.75623588495285,0.248560575926178)
--(axis cs:3.7570335966699,0.24109626384429)
--(axis cs:3.757700772351,0.233631951762402)
--(axis cs:3.75831332175287,0.226167639680514)
--(axis cs:3.75912434752797,0.218703327598625)
--(axis cs:3.76028619180687,0.211239015516737)
--(axis cs:3.76116230759955,0.203774703434849)
--(axis cs:3.76215153932736,0.196310391352961)
--(axis cs:3.76381349158415,0.188846079271072)
--(axis cs:3.76572609561857,0.181381767189184)
--(axis cs:3.76746453416882,0.173917455107296)
--(axis cs:3.76960418350955,0.166453143025408)
--(axis cs:3.77240389946039,0.158988830943519)
--(axis cs:3.77577254867158,0.151524518861631)
--(axis cs:3.77972974158591,0.144060206779743)
--(axis cs:3.78491038074161,0.136595894697855)
--(axis cs:3.79140951619496,0.129131582615967)
--(axis cs:3.79849844619111,0.121667270534078)
--(axis cs:3.80800619758191,0.11420295845219)
--(axis cs:3.82166278545554,0.106738646370302)
--(axis cs:3.83703607902128,0.0992743342884136)
--(axis cs:3.85349758508813,0.0918100222065253)
--(axis cs:3.87488567051959,0.0843457101246371)
--(axis cs:3.90013048734219,0.0768813980427488)
--(axis cs:3.92825141617513,0.0694170859608606)
--(axis cs:3.95798523709769,0.0619527738789724)
--(axis cs:3.98454787580624,0.0544884617970841)
--(axis cs:4,0.0470241497151959)
--(axis cs:3.99144700107897,0.0395598376333076)
--(axis cs:3.94819240369978,0.0320955255514194)
--(axis cs:3.87527230587312,0.0246312134695312)
--(axis cs:3.80261046573335,0.0171669013876429)
--(axis cs:3.76246923953389,0.00970258930575469)
--(axis cs:3.75149652645944,0.00223827722386645)
--(axis cs:3.7500821336651,-0.00522603485802179)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:4.25014310934968,-0.00595505962033541)
--(axis cs:4.24985689065032,-0.00595505962033541)
--(axis cs:4.24756544249533,0.00211864641519069)
--(axis cs:4.23240056208456,0.0101923524507168)
--(axis cs:4.18580688740356,0.0182660584862429)
--(axis cs:4.11236050260232,0.026339764521769)
--(axis cs:4.04915011323823,0.0344134705572951)
--(axis cs:4.02070861467816,0.0424871765928212)
--(axis cs:4.02191742527632,0.0505608826283473)
--(axis cs:4.04099563648821,0.0586345886638734)
--(axis cs:4.06706197259471,0.0667082946993995)
--(axis cs:4.09279477926542,0.0747820007349256)
--(axis cs:4.11695390737625,0.0828557067704517)
--(axis cs:4.13937181112223,0.0909294128059779)
--(axis cs:4.16004721816659,0.099003118841504)
--(axis cs:4.17701390190974,0.10707682487703)
--(axis cs:4.19007541278304,0.115150530912556)
--(axis cs:4.2003197122438,0.123224236948082)
--(axis cs:4.2085280078771,0.131297942983608)
--(axis cs:4.21491262603491,0.139371649019134)
--(axis cs:4.21976499803002,0.147445355054661)
--(axis cs:4.22370217967593,0.155519061090187)
--(axis cs:4.22721844551512,0.163592767125713)
--(axis cs:4.23021099930721,0.171666473161239)
--(axis cs:4.23239406235266,0.179740179196765)
--(axis cs:4.234234934321,0.187813885232291)
--(axis cs:4.23621918312136,0.195887591267817)
--(axis cs:4.23760441973873,0.203961297303343)
--(axis cs:4.23880179957413,0.212035003338869)
--(axis cs:4.23996673576795,0.220108709374396)
--(axis cs:4.24062520704157,0.228182415409922)
--(axis cs:4.24131283453406,0.236256121445448)
--(axis cs:4.24252092702928,0.244329827480974)
--(axis cs:4.24335858187482,0.2524035335165)
--(axis cs:4.24347760809326,0.260477239552026)
--(axis cs:4.24379275990495,0.268550945587552)
--(axis cs:4.24469608585209,0.276624651623078)
--(axis cs:4.24506423142009,0.284698357658604)
--(axis cs:4.24513192583529,0.29277206369413)
--(axis cs:4.24540752174222,0.300845769729657)
--(axis cs:4.24563768597472,0.308919475765183)
--(axis cs:4.24582140298582,0.316993181800709)
--(axis cs:4.24598358568458,0.325066887836235)
--(axis cs:4.24627520590813,0.333140593871761)
--(axis cs:4.24653937810011,0.341214299907287)
--(axis cs:4.24660979185135,0.349288005942813)
--(axis cs:4.2468640567384,0.357361711978339)
--(axis cs:4.2473050301216,0.365435418013865)
--(axis cs:4.24762055317433,0.373509124049391)
--(axis cs:4.24787542340514,0.381582830084918)
--(axis cs:4.24813310566346,0.389656536120444)
--(axis cs:4.248310591837,0.39773024215597)
--(axis cs:4.24847900772626,0.405803948191496)
--(axis cs:4.24859431678151,0.413877654227022)
--(axis cs:4.24876005958314,0.421951360262548)
--(axis cs:4.24894475277277,0.430025066298074)
--(axis cs:4.24893231367337,0.4380987723336)
--(axis cs:4.2489272132204,0.446172478369126)
--(axis cs:4.24908029501677,0.454246184404653)
--(axis cs:4.24919992552814,0.462319890440179)
--(axis cs:4.24921999396171,0.470393596475705)
--(axis cs:4.24935781581071,0.478467302511231)
--(axis cs:4.24944283197443,0.486541008546757)
--(axis cs:4.24943671605859,0.494614714582283)
--(axis cs:4.24954724551792,0.502688420617809)
--(axis cs:4.24964008139561,0.510762126653335)
--(axis cs:4.24968260911769,0.518835832688861)
--(axis cs:4.24973199096826,0.526909538724388)
--(axis cs:4.24979348989623,0.534983244759914)
--(axis cs:4.24984484355846,0.54305695079544)
--(axis cs:4.24983201488452,0.551130656830966)
--(axis cs:4.24981792131682,0.559204362866492)
--(axis cs:4.24985205639556,0.567278068902018)
--(axis cs:4.24988531504992,0.575351774937544)
--(axis cs:4.24989298248164,0.58342548097307)
--(axis cs:4.24988932324176,0.591499187008596)
--(axis cs:4.24991345055946,0.599572893044122)
--(axis cs:4.24992897623966,0.607646599079649)
--(axis cs:4.24993681551049,0.615720305115175)
--(axis cs:4.24993115162278,0.623794011150701)
--(axis cs:4.24993070889258,0.631867717186227)
--(axis cs:4.24994660619684,0.639941423221753)
--(axis cs:4.24994836712703,0.648015129257279)
--(axis cs:4.24995108519492,0.656088835292805)
--(axis cs:4.24997413745133,0.664162541328331)
--(axis cs:4.2499865985751,0.672236247363857)
--(axis cs:4.24999521199756,0.680309953399383)
--(axis cs:4.24999925867492,0.68838365943491)
--(axis cs:4.24999675811935,0.696457365470436)
--(axis cs:4.24998807142045,0.704531071505962)
--(axis cs:4.24998399650381,0.712604777541488)
--(axis cs:4.24998812480793,0.720678483577014)
--(axis cs:4.24998518014034,0.72875218961254)
--(axis cs:4.24997616881853,0.736825895648066)
--(axis cs:4.24997556604573,0.744899601683592)
--(axis cs:4.24997774391881,0.752973307719118)
--(axis cs:4.2499858138898,0.761047013754645)
--(axis cs:4.24999137550982,0.769120719790171)
--(axis cs:4.24998123513367,0.777194425825697)
--(axis cs:4.24998596551994,0.785268131861223)
--(axis cs:4.24999750200389,0.793341837896749)
--(axis cs:4.25000249799611,0.793341837896749)
--(axis cs:4.25000249799611,0.793341837896749)
--(axis cs:4.25001403448006,0.785268131861223)
--(axis cs:4.25001876486633,0.777194425825697)
--(axis cs:4.25000862449018,0.769120719790171)
--(axis cs:4.2500141861102,0.761047013754645)
--(axis cs:4.25002225608119,0.752973307719118)
--(axis cs:4.25002443395427,0.744899601683592)
--(axis cs:4.25002383118147,0.736825895648066)
--(axis cs:4.25001481985966,0.72875218961254)
--(axis cs:4.25001187519207,0.720678483577014)
--(axis cs:4.25001600349619,0.712604777541488)
--(axis cs:4.25001192857955,0.704531071505962)
--(axis cs:4.25000324188065,0.696457365470436)
--(axis cs:4.25000074132508,0.68838365943491)
--(axis cs:4.25000478800244,0.680309953399383)
--(axis cs:4.2500134014249,0.672236247363857)
--(axis cs:4.25002586254867,0.664162541328331)
--(axis cs:4.25004891480508,0.656088835292805)
--(axis cs:4.25005163287297,0.648015129257279)
--(axis cs:4.25005339380316,0.639941423221753)
--(axis cs:4.25006929110742,0.631867717186227)
--(axis cs:4.25006884837722,0.623794011150701)
--(axis cs:4.25006318448951,0.615720305115175)
--(axis cs:4.25007102376034,0.607646599079649)
--(axis cs:4.25008654944054,0.599572893044122)
--(axis cs:4.25011067675824,0.591499187008596)
--(axis cs:4.25010701751836,0.58342548097307)
--(axis cs:4.25011468495008,0.575351774937544)
--(axis cs:4.25014794360444,0.567278068902018)
--(axis cs:4.25018207868318,0.559204362866492)
--(axis cs:4.25016798511548,0.551130656830966)
--(axis cs:4.25015515644154,0.54305695079544)
--(axis cs:4.25020651010377,0.534983244759914)
--(axis cs:4.25026800903174,0.526909538724388)
--(axis cs:4.25031739088231,0.518835832688861)
--(axis cs:4.25035991860439,0.510762126653335)
--(axis cs:4.25045275448208,0.502688420617809)
--(axis cs:4.25056328394141,0.494614714582283)
--(axis cs:4.25055716802557,0.486541008546757)
--(axis cs:4.25064218418929,0.478467302511231)
--(axis cs:4.25078000603829,0.470393596475705)
--(axis cs:4.25080007447186,0.462319890440179)
--(axis cs:4.25091970498323,0.454246184404653)
--(axis cs:4.2510727867796,0.446172478369126)
--(axis cs:4.25106768632663,0.4380987723336)
--(axis cs:4.25105524722723,0.430025066298074)
--(axis cs:4.25123994041686,0.421951360262548)
--(axis cs:4.25140568321849,0.413877654227022)
--(axis cs:4.25152099227374,0.405803948191496)
--(axis cs:4.251689408163,0.39773024215597)
--(axis cs:4.25186689433654,0.389656536120444)
--(axis cs:4.25212457659486,0.381582830084918)
--(axis cs:4.25237944682567,0.373509124049391)
--(axis cs:4.2526949698784,0.365435418013865)
--(axis cs:4.2531359432616,0.357361711978339)
--(axis cs:4.25339020814865,0.349288005942813)
--(axis cs:4.25346062189989,0.341214299907287)
--(axis cs:4.25372479409187,0.333140593871761)
--(axis cs:4.25401641431542,0.325066887836235)
--(axis cs:4.25417859701418,0.316993181800709)
--(axis cs:4.25436231402528,0.308919475765183)
--(axis cs:4.25459247825778,0.300845769729657)
--(axis cs:4.25486807416471,0.29277206369413)
--(axis cs:4.25493576857991,0.284698357658604)
--(axis cs:4.25530391414791,0.276624651623078)
--(axis cs:4.25620724009505,0.268550945587552)
--(axis cs:4.25652239190674,0.260477239552026)
--(axis cs:4.25664141812518,0.2524035335165)
--(axis cs:4.25747907297072,0.244329827480974)
--(axis cs:4.25868716546594,0.236256121445448)
--(axis cs:4.25937479295843,0.228182415409922)
--(axis cs:4.26003326423205,0.220108709374396)
--(axis cs:4.26119820042587,0.212035003338869)
--(axis cs:4.26239558026127,0.203961297303343)
--(axis cs:4.26378081687864,0.195887591267817)
--(axis cs:4.265765065679,0.187813885232291)
--(axis cs:4.26760593764734,0.179740179196765)
--(axis cs:4.26978900069279,0.171666473161239)
--(axis cs:4.27278155448488,0.163592767125713)
--(axis cs:4.27629782032407,0.155519061090187)
--(axis cs:4.28023500196998,0.147445355054661)
--(axis cs:4.28508737396509,0.139371649019134)
--(axis cs:4.2914719921229,0.131297942983608)
--(axis cs:4.2996802877562,0.123224236948082)
--(axis cs:4.30992458721696,0.115150530912556)
--(axis cs:4.32298609809026,0.10707682487703)
--(axis cs:4.33995278183341,0.099003118841504)
--(axis cs:4.36062818887777,0.0909294128059779)
--(axis cs:4.38304609262375,0.0828557067704517)
--(axis cs:4.40720522073458,0.0747820007349256)
--(axis cs:4.43293802740529,0.0667082946993995)
--(axis cs:4.45900436351179,0.0586345886638734)
--(axis cs:4.47808257472368,0.0505608826283473)
--(axis cs:4.47929138532184,0.0424871765928212)
--(axis cs:4.45084988676177,0.0344134705572951)
--(axis cs:4.38763949739768,0.026339764521769)
--(axis cs:4.31419311259644,0.0182660584862429)
--(axis cs:4.26759943791544,0.0101923524507168)
--(axis cs:4.25243455750467,0.00211864641519069)
--(axis cs:4.25014310934968,-0.00595505962033541)
--cycle;

\path [draw=darkslategray81, fill=skyblue121178235, semithick, pattern=north east lines, pattern color=skyblue121178235,]
(axis cs:4.75006451348417,-0.00456163669903292)
--(axis cs:4.74993548651583,-0.00456163669903292)
--(axis cs:4.74886345849675,0.00346439849514213)
--(axis cs:4.74057631100901,0.0114904336893172)
--(axis cs:4.70910874071823,0.0195164688834922)
--(axis cs:4.64739144137101,0.0275425040776673)
--(axis cs:4.5755201125875,0.0355685392718424)
--(axis cs:4.52218901705688,0.0435945744660174)
--(axis cs:4.5,0.0516206096601925)
--(axis cs:4.50177036764657,0.0596466448543675)
--(axis cs:4.51832179761314,0.0676726800485426)
--(axis cs:4.54392852185046,0.0756987152427176)
--(axis cs:4.57262731807401,0.0837247504368927)
--(axis cs:4.59982071985913,0.0917507856310677)
--(axis cs:4.6236499656843,0.0997768208252428)
--(axis cs:4.64387850556029,0.107802856019418)
--(axis cs:4.66060391741511,0.115828891213593)
--(axis cs:4.67512981517799,0.123854926407768)
--(axis cs:4.68788745615427,0.131880961601943)
--(axis cs:4.6974217101882,0.139906996796118)
--(axis cs:4.7048798293898,0.147933031990293)
--(axis cs:4.71133507557359,0.155959067184468)
--(axis cs:4.71634391065329,0.163985102378643)
--(axis cs:4.72072926228232,0.172011137572818)
--(axis cs:4.72443460690184,0.180037172766993)
--(axis cs:4.7271239238181,0.188063207961168)
--(axis cs:4.72928324161568,0.196089243155343)
--(axis cs:4.7315338373915,0.204115278349519)
--(axis cs:4.73345468613307,0.212141313543694)
--(axis cs:4.73480123367466,0.220167348737869)
--(axis cs:4.7361155032548,0.228193383932044)
--(axis cs:4.73800702767223,0.236219419126219)
--(axis cs:4.73958121072336,0.244245454320394)
--(axis cs:4.74031753258135,0.252271489514569)
--(axis cs:4.7408056813929,0.260297524708744)
--(axis cs:4.74123477188127,0.268323559902919)
--(axis cs:4.74201460902361,0.276349595097094)
--(axis cs:4.74260986214145,0.284375630291269)
--(axis cs:4.74291707793059,0.292401665485444)
--(axis cs:4.74367149593485,0.300427700679619)
--(axis cs:4.74459682086095,0.308453735873794)
--(axis cs:4.7449924798256,0.316479771067969)
--(axis cs:4.74541265383574,0.324505806262144)
--(axis cs:4.74578686596708,0.332531841456319)
--(axis cs:4.74624016957368,0.340557876650494)
--(axis cs:4.7468923751353,0.34858391184467)
--(axis cs:4.74705570770269,0.356609947038845)
--(axis cs:4.74726563090748,0.36463598223302)
--(axis cs:4.74782378385106,0.372662017427195)
--(axis cs:4.74807412630141,0.38068805262137)
--(axis cs:4.74827121774251,0.388714087815545)
--(axis cs:4.74863532270232,0.39674012300972)
--(axis cs:4.74887593072546,0.404766158203895)
--(axis cs:4.74891360800126,0.41279219339807)
--(axis cs:4.74894864661487,0.420818228592245)
--(axis cs:4.7491465800425,0.42884426378642)
--(axis cs:4.74930235810422,0.436870298980595)
--(axis cs:4.74941777915201,0.44489633417477)
--(axis cs:4.7494605929744,0.452922369368945)
--(axis cs:4.74950524772663,0.46094840456312)
--(axis cs:4.74956286626935,0.468974439757295)
--(axis cs:4.74964473461788,0.47700047495147)
--(axis cs:4.74970305802884,0.485026510145645)
--(axis cs:4.74972440289861,0.493052545339821)
--(axis cs:4.74973706685391,0.501078580533995)
--(axis cs:4.74973998641074,0.509104615728171)
--(axis cs:4.74978435516643,0.517130650922346)
--(axis cs:4.74986123590322,0.525156686116521)
--(axis cs:4.74989453375682,0.533182721310696)
--(axis cs:4.74992991459691,0.541208756504871)
--(axis cs:4.74994317863803,0.549234791699046)
--(axis cs:4.74995145172651,0.557260826893221)
--(axis cs:4.74994745021058,0.565286862087396)
--(axis cs:4.74995121004887,0.573312897281571)
--(axis cs:4.74996905268986,0.581338932475746)
--(axis cs:4.74995669007178,0.589364967669921)
--(axis cs:4.74992119597702,0.597391002864096)
--(axis cs:4.74993719751004,0.605417038058271)
--(axis cs:4.74996977014097,0.613443073252446)
--(axis cs:4.74996873841256,0.621469108446621)
--(axis cs:4.74996969115934,0.629495143640796)
--(axis cs:4.74997012460373,0.637521178834971)
--(axis cs:4.74996613469302,0.645547214029146)
--(axis cs:4.74998476614096,0.653573249223322)
--(axis cs:4.74999760620687,0.661599284417497)
--(axis cs:4.7499927693062,0.669625319611672)
--(axis cs:4.74997879489564,0.677651354805847)
--(axis cs:4.74997312671592,0.685677390000022)
--(axis cs:4.74997474014642,0.693703425194197)
--(axis cs:4.74997483318755,0.701729460388372)
--(axis cs:4.74997416468691,0.709755495582547)
--(axis cs:4.74998319225229,0.717781530776722)
--(axis cs:4.74997724303492,0.725807565970897)
--(axis cs:4.74996721782316,0.733833601165072)
--(axis cs:4.74997732298605,0.741859636359247)
--(axis cs:4.74999316859879,0.749885671553422)
--(axis cs:4.74999919234268,0.757911706747597)
--(axis cs:4.74999648554977,0.765937741941772)
--(axis cs:4.74998704600826,0.773963777135947)
--(axis cs:4.7499893562548,0.781989812330122)
--(axis cs:4.74999805731994,0.790015847524297)
--(axis cs:4.75000194268006,0.790015847524297)
--(axis cs:4.75000194268006,0.790015847524297)
--(axis cs:4.7500106437452,0.781989812330122)
--(axis cs:4.75001295399174,0.773963777135947)
--(axis cs:4.75000351445023,0.765937741941772)
--(axis cs:4.75000080765732,0.757911706747597)
--(axis cs:4.75000683140121,0.749885671553422)
--(axis cs:4.75002267701395,0.741859636359247)
--(axis cs:4.75003278217684,0.733833601165072)
--(axis cs:4.75002275696508,0.725807565970897)
--(axis cs:4.75001680774771,0.717781530776722)
--(axis cs:4.75002583531309,0.709755495582547)
--(axis cs:4.75002516681245,0.701729460388372)
--(axis cs:4.75002525985358,0.693703425194197)
--(axis cs:4.75002687328408,0.685677390000022)
--(axis cs:4.75002120510436,0.677651354805847)
--(axis cs:4.7500072306938,0.669625319611672)
--(axis cs:4.75000239379313,0.661599284417497)
--(axis cs:4.75001523385904,0.653573249223322)
--(axis cs:4.75003386530698,0.645547214029146)
--(axis cs:4.75002987539627,0.637521178834971)
--(axis cs:4.75003030884066,0.629495143640796)
--(axis cs:4.75003126158744,0.621469108446621)
--(axis cs:4.75003022985903,0.613443073252446)
--(axis cs:4.75006280248996,0.605417038058271)
--(axis cs:4.75007880402298,0.597391002864096)
--(axis cs:4.75004330992822,0.589364967669921)
--(axis cs:4.75003094731014,0.581338932475746)
--(axis cs:4.75004878995113,0.573312897281571)
--(axis cs:4.75005254978942,0.565286862087396)
--(axis cs:4.75004854827349,0.557260826893221)
--(axis cs:4.75005682136197,0.549234791699046)
--(axis cs:4.75007008540309,0.541208756504871)
--(axis cs:4.75010546624318,0.533182721310696)
--(axis cs:4.75013876409678,0.525156686116521)
--(axis cs:4.75021564483357,0.517130650922346)
--(axis cs:4.75026001358926,0.509104615728171)
--(axis cs:4.75026293314609,0.501078580533995)
--(axis cs:4.75027559710139,0.493052545339821)
--(axis cs:4.75029694197116,0.485026510145645)
--(axis cs:4.75035526538212,0.47700047495147)
--(axis cs:4.75043713373065,0.468974439757295)
--(axis cs:4.75049475227337,0.46094840456312)
--(axis cs:4.7505394070256,0.452922369368945)
--(axis cs:4.75058222084799,0.44489633417477)
--(axis cs:4.75069764189578,0.436870298980595)
--(axis cs:4.7508534199575,0.42884426378642)
--(axis cs:4.75105135338513,0.420818228592245)
--(axis cs:4.75108639199874,0.41279219339807)
--(axis cs:4.75112406927454,0.404766158203895)
--(axis cs:4.75136467729768,0.39674012300972)
--(axis cs:4.75172878225749,0.388714087815545)
--(axis cs:4.75192587369859,0.38068805262137)
--(axis cs:4.75217621614894,0.372662017427195)
--(axis cs:4.75273436909252,0.36463598223302)
--(axis cs:4.75294429229731,0.356609947038845)
--(axis cs:4.7531076248647,0.34858391184467)
--(axis cs:4.75375983042632,0.340557876650494)
--(axis cs:4.75421313403292,0.332531841456319)
--(axis cs:4.75458734616426,0.324505806262144)
--(axis cs:4.7550075201744,0.316479771067969)
--(axis cs:4.75540317913905,0.308453735873794)
--(axis cs:4.75632850406515,0.300427700679619)
--(axis cs:4.75708292206941,0.292401665485444)
--(axis cs:4.75739013785855,0.284375630291269)
--(axis cs:4.75798539097639,0.276349595097094)
--(axis cs:4.75876522811873,0.268323559902919)
--(axis cs:4.7591943186071,0.260297524708744)
--(axis cs:4.75968246741865,0.252271489514569)
--(axis cs:4.76041878927664,0.244245454320394)
--(axis cs:4.76199297232777,0.236219419126219)
--(axis cs:4.7638844967452,0.228193383932044)
--(axis cs:4.76519876632534,0.220167348737869)
--(axis cs:4.76654531386693,0.212141313543694)
--(axis cs:4.7684661626085,0.204115278349519)
--(axis cs:4.77071675838432,0.196089243155343)
--(axis cs:4.7728760761819,0.188063207961168)
--(axis cs:4.77556539309816,0.180037172766993)
--(axis cs:4.77927073771768,0.172011137572818)
--(axis cs:4.78365608934671,0.163985102378643)
--(axis cs:4.78866492442641,0.155959067184468)
--(axis cs:4.7951201706102,0.147933031990293)
--(axis cs:4.8025782898118,0.139906996796118)
--(axis cs:4.81211254384573,0.131880961601943)
--(axis cs:4.82487018482201,0.123854926407768)
--(axis cs:4.83939608258489,0.115828891213593)
--(axis cs:4.85612149443971,0.107802856019418)
--(axis cs:4.8763500343157,0.0997768208252428)
--(axis cs:4.90017928014087,0.0917507856310677)
--(axis cs:4.92737268192599,0.0837247504368927)
--(axis cs:4.95607147814954,0.0756987152427176)
--(axis cs:4.98167820238686,0.0676726800485426)
--(axis cs:4.99822963235343,0.0596466448543675)
--(axis cs:5,0.0516206096601925)
--(axis cs:4.97781098294312,0.0435945744660174)
--(axis cs:4.9244798874125,0.0355685392718424)
--(axis cs:4.85260855862899,0.0275425040776673)
--(axis cs:4.79089125928177,0.0195164688834922)
--(axis cs:4.75942368899099,0.0114904336893172)
--(axis cs:4.75113654150325,0.00346439849514213)
--(axis cs:4.75006451348417,-0.00456163669903292)
--cycle;

\path [draw=darkslategray81, fill=peru22412844, semithick, pattern color=peru22412844, pattern=grid]
(axis cs:5.2501013245275,-0.00567954400897125)
--(axis cs:5.2498986754725,-0.00567954400897125)
--(axis cs:5.24825739464747,0.0027929911565199)
--(axis cs:5.23698233611344,0.011265526322011)
--(axis cs:5.20013481146099,0.0197380614875022)
--(axis cs:5.13650794412885,0.0282105966529933)
--(axis cs:5.0720798066097,0.0366831318184845)
--(axis cs:5.03116872814638,0.0451556669839756)
--(axis cs:5.01703970444329,0.0536282021494668)
--(axis cs:5.02573451580764,0.0621007373149579)
--(axis cs:5.0450268579813,0.0705732724804491)
--(axis cs:5.06759043231421,0.0790458076459402)
--(axis cs:5.09014811259795,0.0875183428114314)
--(axis cs:5.11154257026023,0.0959908779769225)
--(axis cs:5.13238429196711,0.104463413142414)
--(axis cs:5.15168178469923,0.112935948307905)
--(axis cs:5.16818515962657,0.121408483473396)
--(axis cs:5.18145647201381,0.129881018638887)
--(axis cs:5.19223766053139,0.138353553804378)
--(axis cs:5.20047788539813,0.146826088969869)
--(axis cs:5.20702936321459,0.155298624135361)
--(axis cs:5.21323987690867,0.163771159300852)
--(axis cs:5.21866196038473,0.172243694466343)
--(axis cs:5.2228317176321,0.180716229631834)
--(axis cs:5.22553942896616,0.189188764797325)
--(axis cs:5.22778750483191,0.197661299962816)
--(axis cs:5.23012565594968,0.206133835128307)
--(axis cs:5.23210812225465,0.214606370293799)
--(axis cs:5.233855616771,0.22307890545929)
--(axis cs:5.23544163856473,0.231551440624781)
--(axis cs:5.23696926847682,0.240023975790272)
--(axis cs:5.23818786289241,0.248496510955763)
--(axis cs:5.2392420247028,0.256969046121254)
--(axis cs:5.24021398187068,0.265441581286745)
--(axis cs:5.24092588873057,0.273914116452237)
--(axis cs:5.24165208187064,0.282386651617728)
--(axis cs:5.24252780834901,0.290859186783219)
--(axis cs:5.24323746003244,0.29933172194871)
--(axis cs:5.24380828494202,0.307804257114201)
--(axis cs:5.24423331070257,0.316276792279692)
--(axis cs:5.2444400434525,0.324749327445183)
--(axis cs:5.24466983161922,0.333221862610675)
--(axis cs:5.24498381108225,0.341694397776166)
--(axis cs:5.24535519141454,0.350166932941657)
--(axis cs:5.24577045078561,0.358639468107148)
--(axis cs:5.24617754132949,0.367112003272639)
--(axis cs:5.2467025260354,0.37558453843813)
--(axis cs:5.24704760100318,0.384057073603622)
--(axis cs:5.24714104392941,0.392529608769113)
--(axis cs:5.24733988071627,0.401002143934604)
--(axis cs:5.2476551382688,0.409474679100095)
--(axis cs:5.24793792760549,0.417947214265586)
--(axis cs:5.24824201012613,0.426419749431077)
--(axis cs:5.24845969561509,0.434892284596568)
--(axis cs:5.24858944569582,0.44336481976206)
--(axis cs:5.24863628653682,0.451837354927551)
--(axis cs:5.24874355928855,0.460309890093042)
--(axis cs:5.24895907747422,0.468782425258533)
--(axis cs:5.24896422498711,0.477254960424024)
--(axis cs:5.24900461627239,0.485727495589515)
--(axis cs:5.24924575593273,0.494200030755006)
--(axis cs:5.24934462896936,0.502672565920498)
--(axis cs:5.24943893426693,0.511145101085989)
--(axis cs:5.24956177086066,0.51961763625148)
--(axis cs:5.24961997156342,0.528090171416971)
--(axis cs:5.24968105962542,0.536562706582462)
--(axis cs:5.24974987750451,0.545035241747953)
--(axis cs:5.24976280278129,0.553507776913444)
--(axis cs:5.24977572880685,0.561980312078936)
--(axis cs:5.24978422232563,0.570452847244427)
--(axis cs:5.2498498887242,0.578925382409918)
--(axis cs:5.24991716806769,0.587397917575409)
--(axis cs:5.2499020879482,0.5958704527409)
--(axis cs:5.24988605221708,0.604342987906391)
--(axis cs:5.24989556465729,0.612815523071882)
--(axis cs:5.24990426373607,0.621288058237374)
--(axis cs:5.24991460544064,0.629760593402865)
--(axis cs:5.24990943019275,0.638233128568356)
--(axis cs:5.24991042513315,0.646705663733847)
--(axis cs:5.24991888745259,0.655178198899338)
--(axis cs:5.24992394363853,0.663650734064829)
--(axis cs:5.2499374820176,0.672123269230321)
--(axis cs:5.249939040159,0.680595804395812)
--(axis cs:5.24995397539711,0.689068339561303)
--(axis cs:5.24997684564971,0.697540874726794)
--(axis cs:5.2499821747273,0.706013409892285)
--(axis cs:5.24998404744127,0.714485945057776)
--(axis cs:5.24999238797504,0.722958480223267)
--(axis cs:5.24999385943162,0.731431015388759)
--(axis cs:5.24998890350729,0.73990355055425)
--(axis cs:5.2499921733766,0.748376085719741)
--(axis cs:5.24998622545641,0.756848620885232)
--(axis cs:5.24997647493134,0.765321156050723)
--(axis cs:5.24998144399938,0.773793691216214)
--(axis cs:5.24998979422493,0.782266226381705)
--(axis cs:5.24999771036418,0.790738761547197)
--(axis cs:5.24999860061836,0.799211296712688)
--(axis cs:5.24999005728834,0.807683831878179)
--(axis cs:5.24997891005345,0.81615636704367)
--(axis cs:5.24998777592732,0.824628902209161)
--(axis cs:5.24999807947589,0.833101437374652)
--(axis cs:5.25000192052411,0.833101437374652)
--(axis cs:5.25000192052411,0.833101437374652)
--(axis cs:5.25001222407268,0.824628902209161)
--(axis cs:5.25002108994655,0.81615636704367)
--(axis cs:5.25000994271166,0.807683831878179)
--(axis cs:5.25000139938164,0.799211296712688)
--(axis cs:5.25000228963582,0.790738761547197)
--(axis cs:5.25001020577507,0.782266226381705)
--(axis cs:5.25001855600062,0.773793691216214)
--(axis cs:5.25002352506866,0.765321156050723)
--(axis cs:5.25001377454359,0.756848620885232)
--(axis cs:5.2500078266234,0.748376085719741)
--(axis cs:5.25001109649271,0.73990355055425)
--(axis cs:5.25000614056838,0.731431015388759)
--(axis cs:5.25000761202496,0.722958480223267)
--(axis cs:5.25001595255873,0.714485945057776)
--(axis cs:5.2500178252727,0.706013409892285)
--(axis cs:5.25002315435029,0.697540874726794)
--(axis cs:5.25004602460289,0.689068339561303)
--(axis cs:5.250060959841,0.680595804395812)
--(axis cs:5.2500625179824,0.672123269230321)
--(axis cs:5.25007605636147,0.663650734064829)
--(axis cs:5.25008111254741,0.655178198899338)
--(axis cs:5.25008957486685,0.646705663733847)
--(axis cs:5.25009056980725,0.638233128568356)
--(axis cs:5.25008539455936,0.629760593402865)
--(axis cs:5.25009573626393,0.621288058237374)
--(axis cs:5.25010443534271,0.612815523071882)
--(axis cs:5.25011394778292,0.604342987906391)
--(axis cs:5.2500979120518,0.5958704527409)
--(axis cs:5.25008283193231,0.587397917575409)
--(axis cs:5.2501501112758,0.578925382409918)
--(axis cs:5.25021577767437,0.570452847244427)
--(axis cs:5.25022427119315,0.561980312078936)
--(axis cs:5.25023719721871,0.553507776913444)
--(axis cs:5.25025012249549,0.545035241747953)
--(axis cs:5.25031894037458,0.536562706582462)
--(axis cs:5.25038002843658,0.528090171416971)
--(axis cs:5.25043822913934,0.51961763625148)
--(axis cs:5.25056106573307,0.511145101085989)
--(axis cs:5.25065537103064,0.502672565920498)
--(axis cs:5.25075424406727,0.494200030755006)
--(axis cs:5.25099538372761,0.485727495589515)
--(axis cs:5.25103577501289,0.477254960424024)
--(axis cs:5.25104092252578,0.468782425258533)
--(axis cs:5.25125644071145,0.460309890093042)
--(axis cs:5.25136371346318,0.451837354927551)
--(axis cs:5.25141055430418,0.44336481976206)
--(axis cs:5.25154030438491,0.434892284596568)
--(axis cs:5.25175798987387,0.426419749431077)
--(axis cs:5.25206207239451,0.417947214265586)
--(axis cs:5.2523448617312,0.409474679100095)
--(axis cs:5.25266011928373,0.401002143934604)
--(axis cs:5.25285895607059,0.392529608769113)
--(axis cs:5.25295239899682,0.384057073603622)
--(axis cs:5.2532974739646,0.37558453843813)
--(axis cs:5.25382245867051,0.367112003272639)
--(axis cs:5.25422954921439,0.358639468107148)
--(axis cs:5.25464480858546,0.350166932941657)
--(axis cs:5.25501618891775,0.341694397776166)
--(axis cs:5.25533016838078,0.333221862610675)
--(axis cs:5.2555599565475,0.324749327445183)
--(axis cs:5.25576668929743,0.316276792279692)
--(axis cs:5.25619171505798,0.307804257114201)
--(axis cs:5.25676253996756,0.29933172194871)
--(axis cs:5.25747219165099,0.290859186783219)
--(axis cs:5.25834791812936,0.282386651617728)
--(axis cs:5.25907411126943,0.273914116452237)
--(axis cs:5.25978601812932,0.265441581286745)
--(axis cs:5.2607579752972,0.256969046121254)
--(axis cs:5.26181213710759,0.248496510955763)
--(axis cs:5.26303073152318,0.240023975790272)
--(axis cs:5.26455836143527,0.231551440624781)
--(axis cs:5.266144383229,0.22307890545929)
--(axis cs:5.26789187774535,0.214606370293799)
--(axis cs:5.26987434405032,0.206133835128307)
--(axis cs:5.27221249516809,0.197661299962816)
--(axis cs:5.27446057103384,0.189188764797325)
--(axis cs:5.2771682823679,0.180716229631834)
--(axis cs:5.28133803961527,0.172243694466343)
--(axis cs:5.28676012309133,0.163771159300852)
--(axis cs:5.29297063678541,0.155298624135361)
--(axis cs:5.29952211460187,0.146826088969869)
--(axis cs:5.30776233946861,0.138353553804378)
--(axis cs:5.31854352798619,0.129881018638887)
--(axis cs:5.33181484037343,0.121408483473396)
--(axis cs:5.34831821530077,0.112935948307905)
--(axis cs:5.36761570803289,0.104463413142414)
--(axis cs:5.38845742973977,0.0959908779769225)
--(axis cs:5.40985188740205,0.0875183428114314)
--(axis cs:5.43240956768579,0.0790458076459402)
--(axis cs:5.4549731420187,0.0705732724804491)
--(axis cs:5.47426548419236,0.0621007373149579)
--(axis cs:5.48296029555671,0.0536282021494668)
--(axis cs:5.46883127185362,0.0451556669839756)
--(axis cs:5.4279201933903,0.0366831318184845)
--(axis cs:5.36349205587115,0.0282105966529933)
--(axis cs:5.29986518853901,0.0197380614875022)
--(axis cs:5.26301766388656,0.011265526322011)
--(axis cs:5.25174260535253,0.0027929911565199)
--(axis cs:5.2501013245275,-0.00567954400897125)
--cycle;

\addplot [fill=black, mark=*, only marks, mark size=1.2pt]
table{%
x  y
-0.25 0.0149101053714938
0.75 0.0372988012575309
1.75 0.0583681948545382
2.75 0.0703244308760254
};
\addplot [fill=black, mark=*, only marks, mark size=1.2pt]
table{%
x  y
0.25 0.0171077714842832
1.25 0.0422443463175015
2.25 0.0638333062782238
3.25 0.0756282046063104
};
\end{groupplot}

\end{tikzpicture}

